Machine Learning at Scale

It takes skill to build a meaningful predictive model even with the abundance of implementations of modern machine learning algorithms and readily available computing resources. Building a model becomes challenging if hundreds of terabytes of data need to be processed to produce the training data set. In a digital advertising technology setting, we are faced with the need to build thousands of such models that predict user behavior and power advertising campaigns in a 24/7 chaotic real-time production environment. As data scientists, we also have to convince other internal departments critical to implementation success, our management, and our customers that our machine learning system works. In this paper, we present the details of the design and implementation of an automated, robust machine learning platform that impacts billions of advertising impressions monthly. This platform enables us to continuously optimize thousands of campaigns over hundreds of millions of users, on multiple continents, against varying performance objectives.

==> holdout_lift/holdout_lift.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(450,450)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0,450)
\lineto(450,450)
\lineto(450,0)
\lineto(0,0)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0,450)
\lineto(450,450)
\lineto(450,0)
\lineto(0,0)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(0,0)
\lineto(450,0)
\lineto(450,450)
\lineto(0,450)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.83137256 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.1201175,244.27734375)
\curveto(258.1201175,239.8486325)(251.4794925,239.8486325)(251.4794925,244.27734375)
\curveto(251.4794925,248.706055)(258.1201175,248.706055)(258.1201175,244.27734375)
}
}
{
\newrgbcolor{curcolor}{1 0.78039217 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.94336,218.3886725)
\curveto(246.94336,213.95996125)(240.29785125,213.95996125)(240.29785125,218.3886725)
\curveto(240.29785125,222.822265)(246.94336,222.822265)(246.94336,218.3886725)
}
}
{
\newrgbcolor{curcolor}{0.61176473 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.96777375,303.50586)
\curveto(251.96777375,299.072265)(245.322265,299.072265)(245.322265,303.50586)
\curveto(245.322265,307.93457)(251.96777375,307.93457)(251.96777375,303.50586)
}
}
{
\newrgbcolor{curcolor}{0.94117647 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.6171875,302.646485)
\curveto(212.6171875,298.21777375)(205.9765625,298.21777375)(205.9765625,302.646485)
\curveto(205.9765625,307.075195)(212.6171875,307.075195)(212.6171875,302.646485)
}
}
{
\newrgbcolor{curcolor}{1 0.77254903 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.95996125,243.984375)
\curveto(238.95996125,239.55566375)(232.31933625,239.55566375)(232.31933625,243.984375)
\curveto(232.31933625,248.41308625)(238.95996125,248.41308625)(238.95996125,243.984375)
}
}
{
\newrgbcolor{curcolor}{0.81176472 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.8125,268.046875)
\curveto(257.8125,263.61816375)(251.1669925,263.61816375)(251.1669925,268.046875)
\curveto(251.1669925,272.47558625)(257.8125,272.47558625)(257.8125,268.046875)
}
}
{
\newrgbcolor{curcolor}{0.43921569 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.2265625,320.4638675)
\curveto(242.2265625,316.03515625)(235.581055,316.03515625)(235.581055,320.4638675)
\curveto(235.581055,324.89746125)(242.2265625,324.89746125)(242.2265625,320.4638675)
}
}
{
\newrgbcolor{curcolor}{1 0.94117647 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.240235,305.43457)
\curveto(201.240235,301.00586)(194.59472625,301.00586)(194.59472625,305.43457)
\curveto(194.59472625,309.86328125)(201.240235,309.86328125)(201.240235,305.43457)
}
}
{
\newrgbcolor{curcolor}{1 0.52941179 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.96191375,257.06543)
\curveto(200.96191375,252.63183625)(194.31640625,252.63183625)(194.31640625,257.06543)
\curveto(194.31640625,261.49414)(200.96191375,261.49414)(200.96191375,257.06543)
}
}
{
\newrgbcolor{curcolor}{1 0.78039217 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.9609375,250.625)
\curveto(224.9609375,246.19628875)(218.3203125,246.19628875)(218.3203125,250.625)
\curveto(218.3203125,255.05371125)(224.9609375,255.05371125)(224.9609375,250.625)
}
}
{
\newrgbcolor{curcolor}{0.47058824 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.15527375,309.47265625)
\curveto(254.15527375,305.043945)(247.509765,305.043945)(247.509765,309.47265625)
\curveto(247.509765,313.9013675)(254.15527375,313.9013675)(254.15527375,309.47265625)
}
}
{
\newrgbcolor{curcolor}{1 0.94117647 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.5644525,269.30664)
\curveto(243.5644525,264.87793)(236.9238275,264.87793)(236.9238275,269.30664)
\curveto(236.9238275,273.73535125)(243.5644525,273.73535125)(243.5644525,269.30664)
}
}
{
\newrgbcolor{curcolor}{1 0.61176473 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.1357425,229.59961)
\curveto(249.1357425,225.17089875)(242.4951175,225.17089875)(242.4951175,229.59961)
\curveto(242.4951175,234.02832)(249.1357425,234.02832)(249.1357425,229.59961)
}
}
{
\newrgbcolor{curcolor}{0.41960785 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.56933625,276.728515)
\curveto(288.56933625,272.299805)(281.92871125,272.299805)(281.92871125,276.728515)
\curveto(281.92871125,281.15722625)(288.56933625,281.15722625)(288.56933625,276.728515)
}
}
{
\newrgbcolor{curcolor}{0.52941179 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.762695,318.359375)
\curveto(231.762695,313.93066375)(225.12207,313.93066375)(225.12207,318.359375)
\curveto(225.12207,322.78808625)(231.762695,322.78808625)(231.762695,318.359375)
}
}
{
\newrgbcolor{curcolor}{0.43137255 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.35253875,357.768555)
\curveto(186.35253875,353.33984375)(179.70703125,353.33984375)(179.70703125,357.768555)
\curveto(179.70703125,362.197265)(186.35253875,362.197265)(186.35253875,357.768555)
}
}
{
\newrgbcolor{curcolor}{1 0.89019608 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.39453125,269.28711)
\curveto(219.39453125,264.85839875)(212.74902375,264.85839875)(212.74902375,269.28711)
\curveto(212.74902375,273.71582)(219.39453125,273.71582)(219.39453125,269.28711)
}
}
{
\newrgbcolor{curcolor}{0.98039216 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(249.106445,255.0488275)
\curveto(249.106445,250.6201175)(242.4609375,250.6201175)(242.4609375,255.0488275)
\curveto(242.4609375,259.4824225)(249.106445,259.4824225)(249.106445,255.0488275)
}
}
{
\newrgbcolor{curcolor}{1 0.89019608 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.79003875,251.7578125)
\curveto(229.79003875,247.32910125)(223.14941375,247.32910125)(223.14941375,251.7578125)
\curveto(223.14941375,256.18652375)(229.79003875,256.18652375)(229.79003875,251.7578125)
}
}
{
\newrgbcolor{curcolor}{0.78039217 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.1484375,269.1357425)
\curveto(262.1484375,264.70703125)(255.5078125,264.70703125)(255.5078125,269.1357425)
\curveto(255.5078125,273.5644525)(262.1484375,273.5644525)(262.1484375,269.1357425)
}
}
{
\newrgbcolor{curcolor}{1 0.93333334 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.1611325,259.2236325)
\curveto(260.1611325,254.7949225)(253.515625,254.7949225)(253.515625,259.2236325)
\curveto(253.515625,263.65234375)(260.1611325,263.65234375)(260.1611325,259.2236325)
}
}
{
\newrgbcolor{curcolor}{0.52941179 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.6923825,337.78808625)
\curveto(204.6923825,333.359375)(198.046875,333.359375)(198.046875,337.78808625)
\curveto(198.046875,342.2167975)(204.6923825,342.2167975)(204.6923825,337.78808625)
}
}
{
\newrgbcolor{curcolor}{1 0.93333334 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.44433625,259.1357425)
\curveto(260.44433625,254.70703125)(253.7988275,254.70703125)(253.7988275,259.1357425)
\curveto(253.7988275,263.5644525)(260.44433625,263.5644525)(260.44433625,259.1357425)
}
}
{
\newrgbcolor{curcolor}{0.20784314 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.1386725,366.2548825)
\curveto(217.1386725,361.8261725)(210.4980475,361.8261725)(210.4980475,366.2548825)
\curveto(210.4980475,370.68359375)(217.1386725,370.68359375)(217.1386725,366.2548825)
}
}
{
\newrgbcolor{curcolor}{1 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.3886725,251.04003875)
\curveto(208.3886725,246.6113275)(201.74316375,246.6113275)(201.74316375,251.04003875)
\curveto(201.74316375,255.46875)(208.3886725,255.46875)(208.3886725,251.04003875)
}
}
{
\newrgbcolor{curcolor}{0.97254902 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.9140625,309.2578125)
\curveto(221.9140625,304.82910125)(215.268555,304.82910125)(215.268555,309.2578125)
\curveto(215.268555,313.68652375)(221.9140625,313.68652375)(221.9140625,309.2578125)
}
}
{
\newrgbcolor{curcolor}{0.29803923 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.61914,341.21582)
\curveto(229.61914,336.78711)(222.9736325,336.78711)(222.9736325,341.21582)
\curveto(222.9736325,345.64941375)(229.61914,345.64941375)(229.61914,341.21582)
}
}
{
\newrgbcolor{curcolor}{0.76078433 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.28418,297.9296875)
\curveto(251.28418,293.50097625)(244.643555,293.50097625)(244.643555,297.9296875)
\curveto(244.643555,302.35839875)(251.28418,302.35839875)(251.28418,297.9296875)
}
}
{
\newrgbcolor{curcolor}{1 0.52941179 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.06933625,206.46972625)
\curveto(226.06933625,202.041015)(219.4238275,202.041015)(219.4238275,206.46972625)
\curveto(219.4238275,210.8984375)(226.06933625,210.8984375)(226.06933625,206.46972625)
}
}
{
\newrgbcolor{curcolor}{1 0.65098041 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.2324225,250.78125)
\curveto(243.2324225,246.35253875)(236.5917975,246.35253875)(236.5917975,250.78125)
\curveto(236.5917975,255.20996125)(243.2324225,255.20996125)(243.2324225,250.78125)
}
}
{
\newrgbcolor{curcolor}{1 0.78039217 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.4042975,224.55078125)
\curveto(229.4042975,220.12207)(222.75878875,220.12207)(222.75878875,224.55078125)
\curveto(222.75878875,228.984375)(229.4042975,228.984375)(229.4042975,224.55078125)
}
}
{
\newrgbcolor{curcolor}{1 0.81176472 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.5830075,225.95214875)
\curveto(262.5830075,221.5234375)(255.9375,221.5234375)(255.9375,225.95214875)
\curveto(255.9375,230.38086)(262.5830075,230.38086)(262.5830075,225.95214875)
}
}
{
\newrgbcolor{curcolor}{1 0.50980395 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.58984375,203.50097625)
\curveto(239.58984375,199.072265)(232.94433625,199.072265)(232.94433625,203.50097625)
\curveto(232.94433625,207.9296875)(239.58984375,207.9296875)(239.58984375,203.50097625)
}
}
{
\newrgbcolor{curcolor}{1 0.96078432 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.333985,261.8359375)
\curveto(242.333985,257.40722625)(235.68847625,257.40722625)(235.68847625,261.8359375)
\curveto(235.68847625,266.26464875)(242.333985,266.26464875)(242.333985,261.8359375)
}
}
{
\newrgbcolor{curcolor}{0.98039216 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.8544925,268.52539)
\curveto(210.8544925,264.09668)(204.2138675,264.09668)(204.2138675,268.52539)
\curveto(204.2138675,272.958985)(210.8544925,272.958985)(210.8544925,268.52539)
}
}
{
\newrgbcolor{curcolor}{0.65098041 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.84668,327.99316375)
\curveto(217.84668,323.55957)(211.2011725,323.55957)(211.2011725,327.99316375)
\curveto(211.2011725,332.421875)(217.84668,332.421875)(217.84668,327.99316375)
}
}
{
\newrgbcolor{curcolor}{1 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.2480475,254.4482425)
\curveto(234.2480475,250.01953125)(227.60253875,250.01953125)(227.60253875,254.4482425)
\curveto(227.60253875,258.8769525)(234.2480475,258.8769525)(234.2480475,254.4482425)
}
}
{
\newrgbcolor{curcolor}{0.89019608 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.68359375,312.65625)
\curveto(210.68359375,308.22753875)(204.03808625,308.22753875)(204.03808625,312.65625)
\curveto(204.03808625,317.08496125)(210.68359375,317.08496125)(210.68359375,312.65625)
}
}
{
\newrgbcolor{curcolor}{1 0.72156864 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.14453125,235.01464875)
\curveto(258.14453125,230.5859375)(251.49902375,230.5859375)(251.49902375,235.01464875)
\curveto(251.49902375,239.44336)(258.14453125,239.44336)(258.14453125,235.01464875)
}
}
{
\newrgbcolor{curcolor}{0.92156863 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.4580075,304.5361325)
\curveto(219.4580075,300.1074225)(212.8125,300.1074225)(212.8125,304.5361325)
\curveto(212.8125,308.96484375)(219.4580075,308.96484375)(219.4580075,304.5361325)
}
}
{
\newrgbcolor{curcolor}{1 0.98039216 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.54589875,266.34277375)
\curveto(264.54589875,261.9140625)(257.90039,261.9140625)(257.90039,266.34277375)
\curveto(257.90039,270.771485)(264.54589875,270.771485)(264.54589875,266.34277375)
}
}
{
\newrgbcolor{curcolor}{1 0.67058825 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.92871125,161.259765)
\curveto(336.92871125,156.831055)(330.28808625,156.831055)(330.28808625,161.259765)
\curveto(330.28808625,165.68847625)(336.92871125,165.68847625)(336.92871125,161.259765)
}
}
{
\newrgbcolor{curcolor}{0.49019608 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.78418,388.53027375)
\curveto(173.78418,384.1015625)(167.143555,384.1015625)(167.143555,388.53027375)
\curveto(167.143555,392.958985)(173.78418,392.958985)(173.78418,388.53027375)
}
}
{
\newrgbcolor{curcolor}{0.87058824 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.40625,305.458985)
\curveto(226.40625,301.03027375)(219.765625,301.03027375)(219.765625,305.458985)
\curveto(219.765625,309.8925775)(226.40625,309.8925775)(226.40625,305.458985)
}
}
{
\newrgbcolor{curcolor}{0.78039217 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.5019525,287.40722625)
\curveto(254.5019525,282.978515)(247.8613275,282.978515)(247.8613275,287.40722625)
\curveto(247.8613275,291.8359375)(254.5019525,291.8359375)(254.5019525,287.40722625)
}
}
{
\newrgbcolor{curcolor}{0.65098041 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.2324225,292.4951175)
\curveto(263.2324225,288.06640625)(256.58691375,288.06640625)(256.58691375,292.4951175)
\curveto(256.58691375,296.9238275)(263.2324225,296.9238275)(263.2324225,292.4951175)
}
}
{
\newrgbcolor{curcolor}{1 0.36078432 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.25878875,255.46875)
\curveto(205.25878875,251.03515625)(198.61328125,251.03515625)(198.61328125,255.46875)
\curveto(198.61328125,259.89746125)(205.25878875,259.89746125)(205.25878875,255.46875)
}
}
{
\newrgbcolor{curcolor}{1 0.59215689 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.140625,281.30859375)
\curveto(189.140625,276.8798825)(182.4951175,276.8798825)(182.4951175,281.30859375)
\curveto(182.4951175,285.737305)(189.140625,285.737305)(189.140625,281.30859375)
}
}
{
\newrgbcolor{curcolor}{1 0.65098041 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.828125,251.74316375)
\curveto(218.828125,247.3144525)(212.1826175,247.3144525)(212.1826175,251.74316375)
\curveto(212.1826175,256.171875)(218.828125,256.171875)(218.828125,251.74316375)
}
}
{
\newrgbcolor{curcolor}{0.87058824 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.8486325,312.90527375)
\curveto(229.8486325,308.4765625)(223.2080075,308.4765625)(223.2080075,312.90527375)
\curveto(223.2080075,317.333985)(229.8486325,317.333985)(229.8486325,312.90527375)
}
}
{
\newrgbcolor{curcolor}{1 0.96078432 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.6855475,267.79785125)
\curveto(237.6855475,263.36914)(231.04003875,263.36914)(231.04003875,267.79785125)
\curveto(231.04003875,272.2265625)(237.6855475,272.2265625)(237.6855475,267.79785125)
}
}
{
\newrgbcolor{curcolor}{0.65098041 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.9707025,302.177735)
\curveto(254.9707025,297.74902375)(248.3300775,297.74902375)(248.3300775,302.177735)
\curveto(248.3300775,306.606445)(254.9707025,306.606445)(254.9707025,302.177735)
}
}
{
\newrgbcolor{curcolor}{0.90196079 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.6425775,291.30371125)
\curveto(233.6425775,286.875)(227.0019525,286.875)(227.0019525,291.30371125)
\curveto(227.0019525,295.7324225)(233.6425775,295.7324225)(233.6425775,291.30371125)
}
}
{
\newrgbcolor{curcolor}{0.72156864 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.0078125,297.822265)
\curveto(253.0078125,293.393555)(246.3671875,293.393555)(246.3671875,297.822265)
\curveto(246.3671875,302.25097625)(253.0078125,302.25097625)(253.0078125,297.822265)
}
}
{
\newrgbcolor{curcolor}{0.56862748 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.30371125,313.50586)
\curveto(236.30371125,309.07714875)(229.66308625,309.07714875)(229.66308625,313.50586)
\curveto(229.66308625,317.93457)(236.30371125,317.93457)(236.30371125,313.50586)
}
}
{
\newrgbcolor{curcolor}{0.29019609 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(259.43359375,316.78222625)
\curveto(259.43359375,312.3486325)(252.78808625,312.3486325)(252.78808625,316.78222625)
\curveto(252.78808625,321.2109375)(259.43359375,321.2109375)(259.43359375,316.78222625)
}
}
{
\newrgbcolor{curcolor}{1 0.8509804 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.043945,277.0703125)
\curveto(180.043945,272.64160125)(173.3984375,272.64160125)(173.3984375,277.0703125)
\curveto(173.3984375,281.49902375)(180.043945,281.49902375)(180.043945,277.0703125)
}
}
{
\newrgbcolor{curcolor}{1 0.6901961 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.2324225,151.82128875)
\curveto(358.2324225,147.3925775)(351.5917975,147.3925775)(351.5917975,151.82128875)
\curveto(351.5917975,156.25)(358.2324225,156.25)(358.2324225,151.82128875)
}
}
{
\newrgbcolor{curcolor}{1 0.81176472 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.634765,259.39941375)
\curveto(230.634765,254.96582)(223.9892575,254.96582)(223.9892575,259.39941375)
\curveto(223.9892575,263.828125)(230.634765,263.828125)(230.634765,259.39941375)
}
}
{
\newrgbcolor{curcolor}{0.96078432 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(192.65625,280.24902375)
\curveto(192.65625,275.8203125)(186.015625,275.8203125)(186.015625,280.24902375)
\curveto(186.015625,284.677735)(192.65625,284.677735)(192.65625,280.24902375)
}
}
{
\newrgbcolor{curcolor}{0.80000001 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.40039,286.46972625)
\curveto(245.40039,282.041015)(238.759765,282.041015)(238.759765,286.46972625)
\curveto(238.759765,290.8984375)(245.40039,290.8984375)(245.40039,286.46972625)
}
}
{
\newrgbcolor{curcolor}{1 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.49707,131.6894525)
\curveto(364.49707,127.25586)(357.856445,127.25586)(357.856445,131.6894525)
\curveto(357.856445,136.11816375)(364.49707,136.11816375)(364.49707,131.6894525)
}
}
{
\newrgbcolor{curcolor}{1 0.93333334 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(259.98535125,259.453125)
\curveto(259.98535125,255.02441375)(253.34472625,255.02441375)(253.34472625,259.453125)
\curveto(253.34472625,263.88183625)(259.98535125,263.88183625)(259.98535125,259.453125)
}
}
{
\newrgbcolor{curcolor}{0.29019609 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.20996125,344.51660125)
\curveto(220.20996125,340.08789)(213.5644525,340.08789)(213.5644525,344.51660125)
\curveto(213.5644525,348.9453125)(220.20996125,348.9453125)(220.20996125,344.51660125)
}
}
{
\newrgbcolor{curcolor}{0.54901963 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.17089875,343.61816375)
\curveto(195.17089875,339.1894525)(188.52539,339.1894525)(188.52539,343.61816375)
\curveto(188.52539,348.046875)(195.17089875,348.046875)(195.17089875,343.61816375)
}
}
{
\newrgbcolor{curcolor}{0.65882355 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.6201175,317.24121125)
\curveto(230.6201175,312.8125)(223.97461,312.8125)(223.97461,317.24121125)
\curveto(223.97461,321.6699225)(230.6201175,321.6699225)(230.6201175,317.24121125)
}
}
{
\newrgbcolor{curcolor}{1 0.77254903 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.22753875,245.01464875)
\curveto(238.22753875,240.5859375)(231.58203125,240.5859375)(231.58203125,245.01464875)
\curveto(231.58203125,249.44336)(238.22753875,249.44336)(238.22753875,245.01464875)
}
}
{
\newrgbcolor{curcolor}{0.94117647 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.5830075,267.12402375)
\curveto(237.5830075,262.6953125)(230.9423825,262.6953125)(230.9423825,267.12402375)
\curveto(230.9423825,271.552735)(237.5830075,271.552735)(237.5830075,267.12402375)
}
}
{
\newrgbcolor{curcolor}{0.60000002 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.49707,317.890625)
\curveto(234.49707,313.46191375)(227.8515625,313.46191375)(227.8515625,317.890625)
\curveto(227.8515625,322.31933625)(234.49707,322.31933625)(234.49707,317.890625)
}
}
{
\newrgbcolor{curcolor}{0.61960787 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.9765625,310.60058625)
\curveto(240.9765625,306.171875)(234.3359375,306.171875)(234.3359375,310.60058625)
\curveto(234.3359375,315.0292975)(240.9765625,315.0292975)(240.9765625,310.60058625)
}
}
{
\newrgbcolor{curcolor}{0.59215689 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.12109375,340.53222625)
\curveto(209.12109375,336.103515)(202.47558625,336.103515)(202.47558625,340.53222625)
\curveto(202.47558625,344.9609375)(209.12109375,344.9609375)(209.12109375,340.53222625)
}
}
{
\newrgbcolor{curcolor}{1 0.72941178 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.50683625,147.84668)
\curveto(354.50683625,143.41308625)(347.8613275,143.41308625)(347.8613275,147.84668)
\curveto(347.8613275,152.27539)(354.50683625,152.27539)(354.50683625,147.84668)
}
}
{
\newrgbcolor{curcolor}{0.72941178 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.7949225,281.19628875)
\curveto(264.7949225,276.7675775)(258.14941375,276.7675775)(258.14941375,281.19628875)
\curveto(258.14941375,285.625)(264.7949225,285.625)(264.7949225,281.19628875)
}
}
{
\newrgbcolor{curcolor}{1 0.61176473 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.57421875,230.43457)
\curveto(248.57421875,226.00586)(241.92871125,226.00586)(241.92871125,230.43457)
\curveto(241.92871125,234.86328125)(248.57421875,234.86328125)(248.57421875,230.43457)
}
}
{
\newrgbcolor{curcolor}{1 0.8509804 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.393555,266.416015)
\curveto(248.393555,261.987305)(241.75293,261.987305)(241.75293,266.416015)
\curveto(241.75293,270.84961)(248.393555,270.84961)(248.393555,266.416015)
}
}
{
\newrgbcolor{curcolor}{1 0.86274511 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.54589875,267.109375)
\curveto(239.54589875,262.68066375)(232.90039,262.68066375)(232.90039,267.109375)
\curveto(232.90039,271.53808625)(239.54589875,271.53808625)(239.54589875,267.109375)
}
}
{
\newrgbcolor{curcolor}{0.72156864 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.97168,296.1669925)
\curveto(250.97168,291.73339875)(244.331055,291.73339875)(244.331055,296.1669925)
\curveto(244.331055,300.5957025)(250.97168,300.5957025)(250.97168,296.1669925)
}
}
{
\newrgbcolor{curcolor}{1 0.94117647 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.51464875,296.9921875)
\curveto(217.51464875,292.56347625)(210.86914,292.56347625)(210.86914,296.9921875)
\curveto(210.86914,301.42089875)(217.51464875,301.42089875)(217.51464875,296.9921875)
}
}
{
\newrgbcolor{curcolor}{0.58039218 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.81152375,319.7949225)
\curveto(211.81152375,315.36621125)(205.166015,315.36621125)(205.166015,319.7949225)
\curveto(205.166015,324.2236325)(211.81152375,324.2236325)(211.81152375,319.7949225)
}
}
{
\newrgbcolor{curcolor}{0.65882355 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.109375,350.947265)
\curveto(202.109375,346.518555)(195.46875,346.518555)(195.46875,350.947265)
\curveto(195.46875,355.37597625)(202.109375,355.37597625)(202.109375,350.947265)
}
}
{
\newrgbcolor{curcolor}{1 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.271485,251.2011725)
\curveto(208.271485,246.77246125)(201.62597625,246.77246125)(201.62597625,251.2011725)
\curveto(201.62597625,255.6298825)(208.271485,255.6298825)(208.271485,251.2011725)
}
}
{
\newrgbcolor{curcolor}{0.65098041 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.75293,283.5986325)
\curveto(271.75293,279.1699225)(265.112305,279.1699225)(265.112305,283.5986325)
\curveto(265.112305,288.02734375)(271.75293,288.02734375)(271.75293,283.5986325)
}
}
{
\newrgbcolor{curcolor}{1 0.76078433 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.4355475,232.924805)
\curveto(256.4355475,228.49609375)(249.7949225,228.49609375)(249.7949225,232.924805)
\curveto(249.7949225,237.353515)(256.4355475,237.353515)(256.4355475,232.924805)
}
}
{
\newrgbcolor{curcolor}{0.63921571 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.9765625,297.4951175)
\curveto(260.9765625,293.06640625)(254.331055,293.06640625)(254.331055,297.4951175)
\curveto(254.331055,301.9238275)(260.9765625,301.9238275)(260.9765625,297.4951175)
}
}
{
\newrgbcolor{curcolor}{1 0.80000001 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.08203125,253.18847625)
\curveto(244.08203125,248.7548825)(237.43652375,248.7548825)(237.43652375,253.18847625)
\curveto(237.43652375,257.6171875)(244.08203125,257.6171875)(244.08203125,253.18847625)
}
}
{
\newrgbcolor{curcolor}{0.61176473 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.9794925,295.40527375)
\curveto(258.9794925,290.9765625)(252.3388675,290.9765625)(252.3388675,295.40527375)
\curveto(252.3388675,299.833985)(258.9794925,299.833985)(258.9794925,295.40527375)
}
}
{
\newrgbcolor{curcolor}{0.76078433 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.31543,295.97168)
\curveto(248.31543,291.54296875)(241.6699225,291.54296875)(241.6699225,295.97168)
\curveto(241.6699225,300.40039)(248.31543,300.40039)(248.31543,295.97168)
}
}
{
\newrgbcolor{curcolor}{1 0.76078433 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.27246125,265.859375)
\curveto(204.27246125,261.43066375)(197.63183625,261.43066375)(197.63183625,265.859375)
\curveto(197.63183625,270.28808625)(204.27246125,270.28808625)(204.27246125,265.859375)
}
}
{
\newrgbcolor{curcolor}{0.72156864 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.34277375,314.8388675)
\curveto(221.34277375,310.41015625)(214.697265,310.41015625)(214.697265,314.8388675)
\curveto(214.697265,319.2675775)(221.34277375,319.2675775)(221.34277375,314.8388675)
}
}
{
\newrgbcolor{curcolor}{0.65098041 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.79589875,350.40527375)
\curveto(200.79589875,345.9765625)(194.15039,345.9765625)(194.15039,350.40527375)
\curveto(194.15039,354.833985)(200.79589875,354.833985)(200.79589875,350.40527375)
}
}
{
\newrgbcolor{curcolor}{0.95294118 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.79589875,272.47558625)
\curveto(225.79589875,268.046875)(219.15527375,268.046875)(219.15527375,272.47558625)
\curveto(219.15527375,276.9042975)(225.79589875,276.9042975)(225.79589875,272.47558625)
}
}
{
\newrgbcolor{curcolor}{0.72156864 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(250.56152375,295.97168)
\curveto(250.56152375,291.53808625)(243.916015,291.53808625)(243.916015,295.97168)
\curveto(243.916015,300.40039)(250.56152375,300.40039)(250.56152375,295.97168)
}
}
{
\newrgbcolor{curcolor}{0.52941179 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.1796875,321.16211)
\curveto(229.1796875,316.73339875)(222.53418,316.73339875)(222.53418,321.16211)
\curveto(222.53418,325.59082)(229.1796875,325.59082)(229.1796875,321.16211)
}
}
{
\newrgbcolor{curcolor}{0.78039217 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.0078125,307.39746125)
\curveto(228.0078125,302.96875)(221.362305,302.96875)(221.362305,307.39746125)
\curveto(221.362305,311.8261725)(228.0078125,311.8261725)(228.0078125,307.39746125)
}
}
{
\newrgbcolor{curcolor}{0.95294118 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.206055,272.5048825)
\curveto(226.206055,268.07128875)(219.5605475,268.07128875)(219.5605475,272.5048825)
\curveto(219.5605475,276.93359375)(226.206055,276.93359375)(226.206055,272.5048825)
}
}
{
\newrgbcolor{curcolor}{0.89019608 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.43847625,283.828125)
\curveto(264.43847625,279.39941375)(257.79785125,279.39941375)(257.79785125,283.828125)
\curveto(257.79785125,288.25683625)(264.43847625,288.25683625)(264.43847625,283.828125)
}
}
{
\newrgbcolor{curcolor}{1 0.90196079 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.4550775,250.3955075)
\curveto(261.4550775,245.9667975)(254.8144525,245.9667975)(254.8144525,250.3955075)
\curveto(254.8144525,254.82421875)(261.4550775,254.82421875)(261.4550775,250.3955075)
}
}
{
\newrgbcolor{curcolor}{0.89019608 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.4580075,289.72168)
\curveto(239.4580075,285.29296875)(232.8125,285.29296875)(232.8125,289.72168)
\curveto(232.8125,294.15039)(239.4580075,294.15039)(239.4580075,289.72168)
}
}
{
\newrgbcolor{curcolor}{0.98039216 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.2519525,277.1923825)
\curveto(218.2519525,272.7636725)(211.6113275,272.7636725)(211.6113275,277.1923825)
\curveto(211.6113275,281.62109375)(218.2519525,281.62109375)(218.2519525,277.1923825)
}
}
{
\newrgbcolor{curcolor}{1 0.77254903 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(177.08984375,300.48828125)
\curveto(177.08984375,296.05957)(170.44921875,296.05957)(170.44921875,300.48828125)
\curveto(170.44921875,304.9169925)(177.08984375,304.9169925)(177.08984375,300.48828125)
}
}
{
\newrgbcolor{curcolor}{1 0.93333334 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.43457,259.1455075)
\curveto(260.43457,254.7167975)(253.7890625,254.7167975)(253.7890625,259.1455075)
\curveto(253.7890625,263.57421875)(260.43457,263.57421875)(260.43457,259.1455075)
}
}
{
\newrgbcolor{curcolor}{0.40784314 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.24316375,364.78027375)
\curveto(204.24316375,360.3515625)(197.59765625,360.3515625)(197.59765625,364.78027375)
\curveto(197.59765625,369.208985)(204.24316375,369.208985)(204.24316375,364.78027375)
}
}
{
\newrgbcolor{curcolor}{0.72941178 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.793945,293.92578125)
\curveto(243.793945,289.49707)(237.1484375,289.49707)(237.1484375,293.92578125)
\curveto(237.1484375,298.359375)(243.793945,298.359375)(243.793945,293.92578125)
}
}
{
\newrgbcolor{curcolor}{0.61176473 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.3359375,318.61816375)
\curveto(234.3359375,314.1894525)(227.6953125,314.1894525)(227.6953125,318.61816375)
\curveto(227.6953125,323.046875)(234.3359375,323.046875)(234.3359375,318.61816375)
}
}
{
\newrgbcolor{curcolor}{0.92156863 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.16211,285.1269525)
\curveto(201.16211,280.6982425)(194.51660125,280.6982425)(194.51660125,285.1269525)
\curveto(194.51660125,289.55566375)(201.16211,289.55566375)(201.16211,285.1269525)
}
}
{
\newrgbcolor{curcolor}{1 0.89019608 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.541015,306.38183625)
\curveto(179.541015,301.953125)(172.8955075,301.953125)(172.8955075,306.38183625)
\curveto(172.8955075,310.8105475)(179.541015,310.8105475)(179.541015,306.38183625)
}
}
{
\newrgbcolor{curcolor}{1 0.74901962 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.1201175,236.66503875)
\curveto(228.1201175,232.2363275)(221.47461,232.2363275)(221.47461,236.66503875)
\curveto(221.47461,241.09375)(228.1201175,241.09375)(228.1201175,236.66503875)
}
}
{
\newrgbcolor{curcolor}{0.94117647 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.4580075,265.83984375)
\curveto(254.4580075,261.40625)(247.8125,261.40625)(247.8125,265.83984375)
\curveto(247.8125,270.268555)(254.4580075,270.268555)(254.4580075,265.83984375)
}
}
{
\newrgbcolor{curcolor}{0.84313726 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.90039,303.81836)
\curveto(247.90039,299.38964875)(241.2548825,299.38964875)(241.2548825,303.81836)
\curveto(241.2548825,308.24707)(247.90039,308.24707)(247.90039,303.81836)
}
}
{
\newrgbcolor{curcolor}{0.94117647 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.93359375,284.81933625)
\curveto(186.93359375,280.390625)(180.29296875,280.390625)(180.29296875,284.81933625)
\curveto(180.29296875,289.2480475)(186.93359375,289.2480475)(186.93359375,284.81933625)
}
}
{
\newrgbcolor{curcolor}{0.29019609 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.35253875,337.9736325)
\curveto(231.35253875,333.5449225)(224.71191375,333.5449225)(224.71191375,337.9736325)
\curveto(224.71191375,342.40234375)(231.35253875,342.40234375)(231.35253875,337.9736325)
}
}
{
\newrgbcolor{curcolor}{0.50980395 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.3544925,379.7607425)
\curveto(188.3544925,375.33203125)(181.7138675,375.33203125)(181.7138675,379.7607425)
\curveto(181.7138675,384.1894525)(188.3544925,384.1894525)(188.3544925,379.7607425)
}
}
{
\newrgbcolor{curcolor}{1 0.89019608 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.94140625,263.80371125)
\curveto(209.94140625,259.375)(203.29589875,259.375)(203.29589875,263.80371125)
\curveto(203.29589875,268.2324225)(209.94140625,268.2324225)(209.94140625,263.80371125)
}
}
{
\newrgbcolor{curcolor}{0.92156863 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.990235,271.26953125)
\curveto(244.990235,266.8359375)(238.34472625,266.8359375)(238.34472625,271.26953125)
\curveto(238.34472625,275.6982425)(244.990235,275.6982425)(244.990235,271.26953125)
}
}
{
\newrgbcolor{curcolor}{1 0.98039216 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.83984375,349.62402375)
\curveto(180.83984375,345.1953125)(174.19433625,345.1953125)(174.19433625,349.62402375)
\curveto(174.19433625,354.052735)(180.83984375,354.052735)(180.83984375,349.62402375)
}
}
{
\newrgbcolor{curcolor}{1 0.49019608 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(197.65625,276.9042975)
\curveto(197.65625,272.47558625)(191.015625,272.47558625)(191.015625,276.9042975)
\curveto(191.015625,281.3330075)(197.65625,281.3330075)(197.65625,276.9042975)
}
}
{
\newrgbcolor{curcolor}{0.78039217 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.8515625,308.21777375)
\curveto(242.8515625,303.7890625)(236.206055,303.7890625)(236.206055,308.21777375)
\curveto(236.206055,312.646485)(242.8515625,312.646485)(242.8515625,308.21777375)
}
}
{
\newrgbcolor{curcolor}{1 0.95294118 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.19921875,268.3984375)
\curveto(244.19921875,263.96972625)(237.55371125,263.96972625)(237.55371125,268.3984375)
\curveto(237.55371125,272.83203125)(244.19921875,272.83203125)(244.19921875,268.3984375)
}
}
{
\newrgbcolor{curcolor}{1 0.87058824 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.89941375,251.4453125)
\curveto(226.89941375,247.01171875)(220.25390625,247.01171875)(220.25390625,251.4453125)
\curveto(220.25390625,255.87402375)(226.89941375,255.87402375)(226.89941375,251.4453125)
}
}
{
\newrgbcolor{curcolor}{1 0.65098041 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.34961,242.04589875)
\curveto(258.34961,237.6171875)(251.70410125,237.6171875)(251.70410125,242.04589875)
\curveto(251.70410125,246.47461)(258.34961,246.47461)(258.34961,242.04589875)
}
}
{
\newrgbcolor{curcolor}{1 0.83137256 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.9638675,244.85839875)
\curveto(257.9638675,240.4296875)(251.31836,240.4296875)(251.31836,244.85839875)
\curveto(251.31836,249.28711)(257.9638675,249.28711)(257.9638675,244.85839875)
}
}
{
\newrgbcolor{curcolor}{0.61176473 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.88378875,319.6923825)
\curveto(235.88378875,315.2636725)(229.23828125,315.2636725)(229.23828125,319.6923825)
\curveto(229.23828125,324.12109375)(235.88378875,324.12109375)(235.88378875,319.6923825)
}
}
{
\newrgbcolor{curcolor}{0.65882355 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.95410125,327.1386725)
\curveto(217.95410125,322.70996125)(211.30859375,322.70996125)(211.30859375,327.1386725)
\curveto(211.30859375,331.5673825)(217.95410125,331.5673825)(217.95410125,327.1386725)
}
}
{
\newrgbcolor{curcolor}{0.8509804 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.484375,289.3017575)
\curveto(251.484375,284.8730475)(244.84375,284.8730475)(244.84375,289.3017575)
\curveto(244.84375,293.73046875)(251.484375,293.73046875)(251.484375,289.3017575)
}
}
{
\newrgbcolor{curcolor}{1 0.76078433 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.4199225,235.29296875)
\curveto(245.4199225,230.8642575)(238.77441375,230.8642575)(238.77441375,235.29296875)
\curveto(238.77441375,239.72168)(245.4199225,239.72168)(245.4199225,235.29296875)
}
}
{
\newrgbcolor{curcolor}{1 0.72941178 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(197.7392575,275.83984375)
\curveto(197.7392575,271.4111325)(191.0986325,271.4111325)(191.0986325,275.83984375)
\curveto(191.0986325,280.268555)(197.7392575,280.268555)(197.7392575,275.83984375)
}
}
{
\newrgbcolor{curcolor}{1 0.93333334 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.3125,259.0136725)
\curveto(260.3125,254.58496125)(253.671875,254.58496125)(253.671875,259.0136725)
\curveto(253.671875,263.4423825)(260.3125,263.4423825)(260.3125,259.0136725)
}
}
{
\newrgbcolor{curcolor}{0.8509804 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.87207,249.02832)
\curveto(268.87207,244.59961)(262.2265625,244.59961)(262.2265625,249.02832)
\curveto(262.2265625,253.46191375)(268.87207,253.46191375)(268.87207,249.02832)
}
}
{
\newrgbcolor{curcolor}{1 0.74117649 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.41796875,321.2109375)
\curveto(128.41796875,316.78222625)(121.77734375,316.78222625)(121.77734375,321.2109375)
\curveto(121.77734375,325.63964875)(128.41796875,325.63964875)(128.41796875,321.2109375)
}
}
{
\newrgbcolor{curcolor}{0.76078433 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.9736325,210.76171875)
\curveto(332.9736325,206.3330075)(326.328125,206.3330075)(326.328125,210.76171875)
\curveto(326.328125,215.19043)(332.9736325,215.19043)(332.9736325,210.76171875)
}
}
{
\newrgbcolor{curcolor}{1 0.89019608 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.2138675,271.31347625)
\curveto(214.2138675,266.884765)(207.56836,266.884765)(207.56836,271.31347625)
\curveto(207.56836,275.7421875)(214.2138675,275.7421875)(214.2138675,271.31347625)
}
}
{
\newrgbcolor{curcolor}{1 0.89019608 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.86621125,285.4638675)
\curveto(162.86621125,281.03515625)(156.2207025,281.03515625)(156.2207025,285.4638675)
\curveto(156.2207025,289.8925775)(162.86621125,289.8925775)(162.86621125,285.4638675)
}
}
{
\newrgbcolor{curcolor}{1 0.54901963 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.174805,247.4609375)
\curveto(204.174805,243.02734375)(197.53418,243.02734375)(197.53418,247.4609375)
\curveto(197.53418,251.88964875)(204.174805,251.88964875)(204.174805,247.4609375)
}
}
{
\newrgbcolor{curcolor}{1 0.92156863 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.82714875,167.5292975)
\curveto(357.82714875,163.0957025)(351.18652375,163.0957025)(351.18652375,167.5292975)
\curveto(351.18652375,171.9580075)(357.82714875,171.9580075)(357.82714875,167.5292975)
}
}
{
\newrgbcolor{curcolor}{0.58039218 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.32421875,324.521485)
\curveto(232.32421875,320.09277375)(225.68359375,320.09277375)(225.68359375,324.521485)
\curveto(225.68359375,328.950195)(232.32421875,328.950195)(232.32421875,324.521485)
}
}
{
\newrgbcolor{curcolor}{1 0.93333334 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.19043,259.46777375)
\curveto(260.19043,255.0390625)(253.549805,255.0390625)(253.549805,259.46777375)
\curveto(253.549805,263.896485)(260.19043,263.896485)(260.19043,259.46777375)
}
}
{
\newrgbcolor{curcolor}{0.83137256 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(277.08984375,254.47753875)
\curveto(277.08984375,250.0488275)(270.44921875,250.0488275)(270.44921875,254.47753875)
\curveto(270.44921875,258.90625)(277.08984375,258.90625)(277.08984375,254.47753875)
}
}
{
\newrgbcolor{curcolor}{0.90980393 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.05078125,293.28125)
\curveto(232.05078125,288.85253875)(225.41015625,288.85253875)(225.41015625,293.28125)
\curveto(225.41015625,297.70996125)(232.05078125,297.70996125)(232.05078125,293.28125)
}
}
{
\newrgbcolor{curcolor}{0.47058824 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.41796875,319.16015625)
\curveto(248.41796875,314.731445)(241.77246125,314.731445)(241.77246125,319.16015625)
\curveto(241.77246125,323.5888675)(248.41796875,323.5888675)(248.41796875,319.16015625)
}
}
{
\newrgbcolor{curcolor}{0.98039216 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.00586,263.09082)
\curveto(226.00586,258.66211)(219.36035125,258.66211)(219.36035125,263.09082)
\curveto(219.36035125,267.51953125)(226.00586,267.51953125)(226.00586,263.09082)
}
}
{
\newrgbcolor{curcolor}{0.4509804 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.45703125,330.9375)
\curveto(228.45703125,326.50878875)(221.81640625,326.50878875)(221.81640625,330.9375)
\curveto(221.81640625,335.36621125)(228.45703125,335.36621125)(228.45703125,330.9375)
}
}
{
\newrgbcolor{curcolor}{0.90980393 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.240235,250.8544925)
\curveto(271.240235,246.42578125)(264.59472625,246.42578125)(264.59472625,250.8544925)
\curveto(264.59472625,255.2832025)(271.240235,255.2832025)(271.240235,250.8544925)
}
}
{
\newrgbcolor{curcolor}{0.4509804 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.12402375,320.3076175)
\curveto(242.12402375,315.87890625)(235.48339875,315.87890625)(235.48339875,320.3076175)
\curveto(235.48339875,324.7363275)(242.12402375,324.7363275)(242.12402375,320.3076175)
}
}
{
\newrgbcolor{curcolor}{0.93333334 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(259.00878875,272.0605475)
\curveto(259.00878875,267.63183625)(252.36328125,267.63183625)(252.36328125,272.0605475)
\curveto(252.36328125,276.4892575)(259.00878875,276.4892575)(259.00878875,272.0605475)
}
}
{
\newrgbcolor{curcolor}{1 0.94117647 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.28418,305.38086)
\curveto(201.28418,300.95214875)(194.6386725,300.95214875)(194.6386725,305.38086)
\curveto(194.6386725,309.80957)(201.28418,309.80957)(201.28418,305.38086)
}
}
{
\newrgbcolor{curcolor}{0.65882355 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(218.2519525,326.69433625)
\curveto(218.2519525,322.265625)(211.606445,322.265625)(211.606445,326.69433625)
\curveto(211.606445,331.1230475)(218.2519525,331.1230475)(218.2519525,326.69433625)
}
}
{
\newrgbcolor{curcolor}{0.76078433 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.20214875,296.796875)
\curveto(252.20214875,292.36816375)(245.55664,292.36816375)(245.55664,296.796875)
\curveto(245.55664,301.22558625)(252.20214875,301.22558625)(252.20214875,296.796875)
}
}
{
\newrgbcolor{curcolor}{0.34901962 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.90234375,337.30957)
\curveto(229.90234375,332.87597625)(223.25683625,332.87597625)(223.25683625,337.30957)
\curveto(223.25683625,341.73828125)(229.90234375,341.73828125)(229.90234375,337.30957)
}
}
{
\newrgbcolor{curcolor}{1 0.94117647 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.38183625,293.4423825)
\curveto(226.38183625,289.0136725)(219.74121125,289.0136725)(219.74121125,293.4423825)
\curveto(219.74121125,297.87109375)(226.38183625,297.87109375)(226.38183625,293.4423825)
}
}
{
\newrgbcolor{curcolor}{1 0.81960785 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.96289,253.583985)
\curveto(216.96289,249.15039)(210.3173825,249.15039)(210.3173825,253.583985)
\curveto(210.3173825,258.012695)(216.96289,258.012695)(216.96289,253.583985)
}
}
{
\newrgbcolor{curcolor}{0.29019609 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.3125,337.55371125)
\curveto(230.3125,333.125)(223.6669925,333.125)(223.6669925,337.55371125)
\curveto(223.6669925,341.9824225)(230.3125,341.9824225)(230.3125,337.55371125)
}
}
{
\newrgbcolor{curcolor}{0.77254903 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.3017575,279.27246125)
\curveto(269.3017575,274.84375)(262.6611325,274.84375)(262.6611325,279.27246125)
\curveto(262.6611325,283.7011725)(269.3017575,283.7011725)(269.3017575,279.27246125)
}
}
{
\newrgbcolor{curcolor}{1 0.88235295 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(185.13183625,278.34472625)
\curveto(185.13183625,273.916015)(178.4863275,273.916015)(178.4863275,278.34472625)
\curveto(178.4863275,282.7734375)(185.13183625,282.7734375)(185.13183625,278.34472625)
}
}
{
\newrgbcolor{curcolor}{0.58039218 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.8417975,324.11621125)
\curveto(232.8417975,319.6875)(226.2011725,319.6875)(226.2011725,324.11621125)
\curveto(226.2011725,328.5449225)(232.8417975,328.5449225)(232.8417975,324.11621125)
}
}
{
\newrgbcolor{curcolor}{1 0.58039218 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.4355475,186.953125)
\curveto(296.4355475,182.52441375)(289.79003875,182.52441375)(289.79003875,186.953125)
\curveto(289.79003875,191.38183625)(296.4355475,191.38183625)(296.4355475,186.953125)
}
}
{
\newrgbcolor{curcolor}{1 0.81960785 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.7294925,254.44336)
\curveto(217.7294925,250.01464875)(211.083985,250.01464875)(211.083985,254.44336)
\curveto(211.083985,258.8769525)(217.7294925,258.8769525)(217.7294925,254.44336)
}
}
{
\newrgbcolor{curcolor}{0.93333334 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.58496125,300.56152375)
\curveto(189.58496125,296.1328125)(182.9394525,296.1328125)(182.9394525,300.56152375)
\curveto(182.9394525,304.990235)(189.58496125,304.990235)(189.58496125,300.56152375)
}
}
{
\newrgbcolor{curcolor}{0.56078434 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(282.299805,273.0761725)
\curveto(282.299805,268.64746125)(275.65918,268.64746125)(275.65918,273.0761725)
\curveto(275.65918,277.5048825)(282.299805,277.5048825)(282.299805,273.0761725)
}
}
{
\newrgbcolor{curcolor}{1 0.92156863 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.0644525,342.77832)
\curveto(156.0644525,338.34961)(149.4238275,338.34961)(149.4238275,342.77832)
\curveto(149.4238275,347.20703125)(156.0644525,347.20703125)(156.0644525,342.77832)
}
}
{
\newrgbcolor{curcolor}{0.4509804 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.19140625,329.5605475)
\curveto(231.19140625,325.13183625)(224.55078125,325.13183625)(224.55078125,329.5605475)
\curveto(224.55078125,333.9892575)(231.19140625,333.9892575)(231.19140625,329.5605475)
}
}
{
\newrgbcolor{curcolor}{0.52156866 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.32714875,328.115235)
\curveto(210.32714875,323.68652375)(203.68164,323.68652375)(203.68164,328.115235)
\curveto(203.68164,332.543945)(210.32714875,332.543945)(210.32714875,328.115235)
}
}
{
\newrgbcolor{curcolor}{0.58039218 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.43652375,320.21972625)
\curveto(212.43652375,315.7861325)(205.791015,315.7861325)(205.791015,320.21972625)
\curveto(205.791015,324.6484375)(212.43652375,324.6484375)(212.43652375,320.21972625)
}
}
{
\newrgbcolor{curcolor}{0.65098041 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.40722625,327.31933625)
\curveto(217.40722625,322.8857425)(210.76171875,322.8857425)(210.76171875,327.31933625)
\curveto(210.76171875,331.7480475)(217.40722625,331.7480475)(217.40722625,327.31933625)
}
}
{
\newrgbcolor{curcolor}{1 0.84313726 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.1640625,244.2138675)
\curveto(258.1640625,239.78515625)(251.5234375,239.78515625)(251.5234375,244.2138675)
\curveto(251.5234375,248.6425775)(258.1640625,248.6425775)(258.1640625,244.2138675)
}
}
{
\newrgbcolor{curcolor}{0.90980393 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.10839875,336.84082)
\curveto(196.10839875,332.41211)(189.46289,332.41211)(189.46289,336.84082)
\curveto(189.46289,341.26953125)(196.10839875,341.26953125)(196.10839875,336.84082)
}
}
{
\newrgbcolor{curcolor}{0.92156863 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.8203125,263.09082)
\curveto(260.8203125,258.66211)(254.174805,258.66211)(254.174805,263.09082)
\curveto(254.174805,267.51953125)(260.8203125,267.51953125)(260.8203125,263.09082)
}
}
{
\newrgbcolor{curcolor}{0.60000002 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(221.3574225,306.23535125)
\curveto(221.3574225,301.80664)(214.7167975,301.80664)(214.7167975,306.23535125)
\curveto(214.7167975,310.6640625)(221.3574225,310.6640625)(221.3574225,306.23535125)
}
}
{
\newrgbcolor{curcolor}{1 0.52941179 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.59765625,228.89160125)
\curveto(202.59765625,224.46289)(195.95214875,224.46289)(195.95214875,228.89160125)
\curveto(195.95214875,233.3203125)(202.59765625,233.3203125)(202.59765625,228.89160125)
}
}
{
\newrgbcolor{curcolor}{0.77254903 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.52734375,277.90039)
\curveto(270.52734375,273.47168)(263.88671875,273.47168)(263.88671875,277.90039)
\curveto(263.88671875,282.32910125)(270.52734375,282.32910125)(270.52734375,277.90039)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(258.1201175,244.27734375)
\curveto(258.1201175,239.8486325)(251.4794925,239.8486325)(251.4794925,244.27734375)
\curveto(251.4794925,248.706055)(258.1201175,248.706055)(258.1201175,244.27734375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(246.94336,218.3886725)
\curveto(246.94336,213.95996125)(240.29785125,213.95996125)(240.29785125,218.3886725)
\curveto(240.29785125,222.822265)(246.94336,222.822265)(246.94336,218.3886725)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(251.96777375,303.50586)
\curveto(251.96777375,299.072265)(245.322265,299.072265)(245.322265,303.50586)
\curveto(245.322265,307.93457)(251.96777375,307.93457)(251.96777375,303.50586)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(212.6171875,302.646485)
\curveto(212.6171875,298.21777375)(205.9765625,298.21777375)(205.9765625,302.646485)
\curveto(205.9765625,307.075195)(212.6171875,307.075195)(212.6171875,302.646485)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(238.95996125,243.984375)
\curveto(238.95996125,239.55566375)(232.31933625,239.55566375)(232.31933625,243.984375)
\curveto(232.31933625,248.41308625)(238.95996125,248.41308625)(238.95996125,243.984375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(257.8125,268.046875)
\curveto(257.8125,263.61816375)(251.1669925,263.61816375)(251.1669925,268.046875)
\curveto(251.1669925,272.47558625)(257.8125,272.47558625)(257.8125,268.046875)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(242.2265625,320.4638675)
\curveto(242.2265625,316.03515625)(235.581055,316.03515625)(235.581055,320.4638675)
\curveto(235.581055,324.89746125)(242.2265625,324.89746125)(242.2265625,320.4638675)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(201.240235,305.43457)
\curveto(201.240235,301.00586)(194.59472625,301.00586)(194.59472625,305.43457)
\curveto(194.59472625,309.86328125)(201.240235,309.86328125)(201.240235,305.43457)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(200.96191375,257.06543)
\curveto(200.96191375,252.63183625)(194.31640625,252.63183625)(194.31640625,257.06543)
\curveto(194.31640625,261.49414)(200.96191375,261.49414)(200.96191375,257.06543)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(224.9609375,250.625)
\curveto(224.9609375,246.19628875)(218.3203125,246.19628875)(218.3203125,250.625)
\curveto(218.3203125,255.05371125)(224.9609375,255.05371125)(224.9609375,250.625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(254.15527375,309.47265625)
\curveto(254.15527375,305.043945)(247.509765,305.043945)(247.509765,309.47265625)
\curveto(247.509765,313.9013675)(254.15527375,313.9013675)(254.15527375,309.47265625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(243.5644525,269.30664)
\curveto(243.5644525,264.87793)(236.9238275,264.87793)(236.9238275,269.30664)
\curveto(236.9238275,273.73535125)(243.5644525,273.73535125)(243.5644525,269.30664)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(249.1357425,229.59961)
\curveto(249.1357425,225.17089875)(242.4951175,225.17089875)(242.4951175,229.59961)
\curveto(242.4951175,234.02832)(249.1357425,234.02832)(249.1357425,229.59961)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(288.56933625,276.728515)
\curveto(288.56933625,272.299805)(281.92871125,272.299805)(281.92871125,276.728515)
\curveto(281.92871125,281.15722625)(288.56933625,281.15722625)(288.56933625,276.728515)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(231.762695,318.359375)
\curveto(231.762695,313.93066375)(225.12207,313.93066375)(225.12207,318.359375)
\curveto(225.12207,322.78808625)(231.762695,322.78808625)(231.762695,318.359375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(186.35253875,357.768555)
\curveto(186.35253875,353.33984375)(179.70703125,353.33984375)(179.70703125,357.768555)
\curveto(179.70703125,362.197265)(186.35253875,362.197265)(186.35253875,357.768555)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(219.39453125,269.28711)
\curveto(219.39453125,264.85839875)(212.74902375,264.85839875)(212.74902375,269.28711)
\curveto(212.74902375,273.71582)(219.39453125,273.71582)(219.39453125,269.28711)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(249.106445,255.0488275)
\curveto(249.106445,250.6201175)(242.4609375,250.6201175)(242.4609375,255.0488275)
\curveto(242.4609375,259.4824225)(249.106445,259.4824225)(249.106445,255.0488275)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(229.79003875,251.7578125)
\curveto(229.79003875,247.32910125)(223.14941375,247.32910125)(223.14941375,251.7578125)
\curveto(223.14941375,256.18652375)(229.79003875,256.18652375)(229.79003875,251.7578125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(262.1484375,269.1357425)
\curveto(262.1484375,264.70703125)(255.5078125,264.70703125)(255.5078125,269.1357425)
\curveto(255.5078125,273.5644525)(262.1484375,273.5644525)(262.1484375,269.1357425)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(260.1611325,259.2236325)
\curveto(260.1611325,254.7949225)(253.515625,254.7949225)(253.515625,259.2236325)
\curveto(253.515625,263.65234375)(260.1611325,263.65234375)(260.1611325,259.2236325)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(204.6923825,337.78808625)
\curveto(204.6923825,333.359375)(198.046875,333.359375)(198.046875,337.78808625)
\curveto(198.046875,342.2167975)(204.6923825,342.2167975)(204.6923825,337.78808625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(260.44433625,259.1357425)
\curveto(260.44433625,254.70703125)(253.7988275,254.70703125)(253.7988275,259.1357425)
\curveto(253.7988275,263.5644525)(260.44433625,263.5644525)(260.44433625,259.1357425)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(217.1386725,366.2548825)
\curveto(217.1386725,361.8261725)(210.4980475,361.8261725)(210.4980475,366.2548825)
\curveto(210.4980475,370.68359375)(217.1386725,370.68359375)(217.1386725,366.2548825)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(208.3886725,251.04003875)
\curveto(208.3886725,246.6113275)(201.74316375,246.6113275)(201.74316375,251.04003875)
\curveto(201.74316375,255.46875)(208.3886725,255.46875)(208.3886725,251.04003875)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(221.9140625,309.2578125)
\curveto(221.9140625,304.82910125)(215.268555,304.82910125)(215.268555,309.2578125)
\curveto(215.268555,313.68652375)(221.9140625,313.68652375)(221.9140625,309.2578125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(229.61914,341.21582)
\curveto(229.61914,336.78711)(222.9736325,336.78711)(222.9736325,341.21582)
\curveto(222.9736325,345.64941375)(229.61914,345.64941375)(229.61914,341.21582)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(251.28418,297.9296875)
\curveto(251.28418,293.50097625)(244.643555,293.50097625)(244.643555,297.9296875)
\curveto(244.643555,302.35839875)(251.28418,302.35839875)(251.28418,297.9296875)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(226.06933625,206.46972625)
\curveto(226.06933625,202.041015)(219.4238275,202.041015)(219.4238275,206.46972625)
\curveto(219.4238275,210.8984375)(226.06933625,210.8984375)(226.06933625,206.46972625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(243.2324225,250.78125)
\curveto(243.2324225,246.35253875)(236.5917975,246.35253875)(236.5917975,250.78125)
\curveto(236.5917975,255.20996125)(243.2324225,255.20996125)(243.2324225,250.78125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(229.4042975,224.55078125)
\curveto(229.4042975,220.12207)(222.75878875,220.12207)(222.75878875,224.55078125)
\curveto(222.75878875,228.984375)(229.4042975,228.984375)(229.4042975,224.55078125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(262.5830075,225.95214875)
\curveto(262.5830075,221.5234375)(255.9375,221.5234375)(255.9375,225.95214875)
\curveto(255.9375,230.38086)(262.5830075,230.38086)(262.5830075,225.95214875)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(239.58984375,203.50097625)
\curveto(239.58984375,199.072265)(232.94433625,199.072265)(232.94433625,203.50097625)
\curveto(232.94433625,207.9296875)(239.58984375,207.9296875)(239.58984375,203.50097625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(242.333985,261.8359375)
\curveto(242.333985,257.40722625)(235.68847625,257.40722625)(235.68847625,261.8359375)
\curveto(235.68847625,266.26464875)(242.333985,266.26464875)(242.333985,261.8359375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(210.8544925,268.52539)
\curveto(210.8544925,264.09668)(204.2138675,264.09668)(204.2138675,268.52539)
\curveto(204.2138675,272.958985)(210.8544925,272.958985)(210.8544925,268.52539)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(217.84668,327.99316375)
\curveto(217.84668,323.55957)(211.2011725,323.55957)(211.2011725,327.99316375)
\curveto(211.2011725,332.421875)(217.84668,332.421875)(217.84668,327.99316375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(234.2480475,254.4482425)
\curveto(234.2480475,250.01953125)(227.60253875,250.01953125)(227.60253875,254.4482425)
\curveto(227.60253875,258.8769525)(234.2480475,258.8769525)(234.2480475,254.4482425)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(210.68359375,312.65625)
\curveto(210.68359375,308.22753875)(204.03808625,308.22753875)(204.03808625,312.65625)
\curveto(204.03808625,317.08496125)(210.68359375,317.08496125)(210.68359375,312.65625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(258.14453125,235.01464875)
\curveto(258.14453125,230.5859375)(251.49902375,230.5859375)(251.49902375,235.01464875)
\curveto(251.49902375,239.44336)(258.14453125,239.44336)(258.14453125,235.01464875)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(219.4580075,304.5361325)
\curveto(219.4580075,300.1074225)(212.8125,300.1074225)(212.8125,304.5361325)
\curveto(212.8125,308.96484375)(219.4580075,308.96484375)(219.4580075,304.5361325)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(264.54589875,266.34277375)
\curveto(264.54589875,261.9140625)(257.90039,261.9140625)(257.90039,266.34277375)
\curveto(257.90039,270.771485)(264.54589875,270.771485)(264.54589875,266.34277375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(336.92871125,161.259765)
\curveto(336.92871125,156.831055)(330.28808625,156.831055)(330.28808625,161.259765)
\curveto(330.28808625,165.68847625)(336.92871125,165.68847625)(336.92871125,161.259765)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(173.78418,388.53027375)
\curveto(173.78418,384.1015625)(167.143555,384.1015625)(167.143555,388.53027375)
\curveto(167.143555,392.958985)(173.78418,392.958985)(173.78418,388.53027375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(226.40625,305.458985)
\curveto(226.40625,301.03027375)(219.765625,301.03027375)(219.765625,305.458985)
\curveto(219.765625,309.8925775)(226.40625,309.8925775)(226.40625,305.458985)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(254.5019525,287.40722625)
\curveto(254.5019525,282.978515)(247.8613275,282.978515)(247.8613275,287.40722625)
\curveto(247.8613275,291.8359375)(254.5019525,291.8359375)(254.5019525,287.40722625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(263.2324225,292.4951175)
\curveto(263.2324225,288.06640625)(256.58691375,288.06640625)(256.58691375,292.4951175)
\curveto(256.58691375,296.9238275)(263.2324225,296.9238275)(263.2324225,292.4951175)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(205.25878875,255.46875)
\curveto(205.25878875,251.03515625)(198.61328125,251.03515625)(198.61328125,255.46875)
\curveto(198.61328125,259.89746125)(205.25878875,259.89746125)(205.25878875,255.46875)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(189.140625,281.30859375)
\curveto(189.140625,276.8798825)(182.4951175,276.8798825)(182.4951175,281.30859375)
\curveto(182.4951175,285.737305)(189.140625,285.737305)(189.140625,281.30859375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(218.828125,251.74316375)
\curveto(218.828125,247.3144525)(212.1826175,247.3144525)(212.1826175,251.74316375)
\curveto(212.1826175,256.171875)(218.828125,256.171875)(218.828125,251.74316375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(229.8486325,312.90527375)
\curveto(229.8486325,308.4765625)(223.2080075,308.4765625)(223.2080075,312.90527375)
\curveto(223.2080075,317.333985)(229.8486325,317.333985)(229.8486325,312.90527375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(237.6855475,267.79785125)
\curveto(237.6855475,263.36914)(231.04003875,263.36914)(231.04003875,267.79785125)
\curveto(231.04003875,272.2265625)(237.6855475,272.2265625)(237.6855475,267.79785125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(254.9707025,302.177735)
\curveto(254.9707025,297.74902375)(248.3300775,297.74902375)(248.3300775,302.177735)
\curveto(248.3300775,306.606445)(254.9707025,306.606445)(254.9707025,302.177735)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(233.6425775,291.30371125)
\curveto(233.6425775,286.875)(227.0019525,286.875)(227.0019525,291.30371125)
\curveto(227.0019525,295.7324225)(233.6425775,295.7324225)(233.6425775,291.30371125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(253.0078125,297.822265)
\curveto(253.0078125,293.393555)(246.3671875,293.393555)(246.3671875,297.822265)
\curveto(246.3671875,302.25097625)(253.0078125,302.25097625)(253.0078125,297.822265)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(236.30371125,313.50586)
\curveto(236.30371125,309.07714875)(229.66308625,309.07714875)(229.66308625,313.50586)
\curveto(229.66308625,317.93457)(236.30371125,317.93457)(236.30371125,313.50586)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(259.43359375,316.78222625)
\curveto(259.43359375,312.3486325)(252.78808625,312.3486325)(252.78808625,316.78222625)
\curveto(252.78808625,321.2109375)(259.43359375,321.2109375)(259.43359375,316.78222625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(180.043945,277.0703125)
\curveto(180.043945,272.64160125)(173.3984375,272.64160125)(173.3984375,277.0703125)
\curveto(173.3984375,281.49902375)(180.043945,281.49902375)(180.043945,277.0703125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(358.2324225,151.82128875)
\curveto(358.2324225,147.3925775)(351.5917975,147.3925775)(351.5917975,151.82128875)
\curveto(351.5917975,156.25)(358.2324225,156.25)(358.2324225,151.82128875)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(230.634765,259.39941375)
\curveto(230.634765,254.96582)(223.9892575,254.96582)(223.9892575,259.39941375)
\curveto(223.9892575,263.828125)(230.634765,263.828125)(230.634765,259.39941375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(192.65625,280.24902375)
\curveto(192.65625,275.8203125)(186.015625,275.8203125)(186.015625,280.24902375)
\curveto(186.015625,284.677735)(192.65625,284.677735)(192.65625,280.24902375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(245.40039,286.46972625)
\curveto(245.40039,282.041015)(238.759765,282.041015)(238.759765,286.46972625)
\curveto(238.759765,290.8984375)(245.40039,290.8984375)(245.40039,286.46972625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(364.49707,131.6894525)
\curveto(364.49707,127.25586)(357.856445,127.25586)(357.856445,131.6894525)
\curveto(357.856445,136.11816375)(364.49707,136.11816375)(364.49707,131.6894525)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(259.98535125,259.453125)
\curveto(259.98535125,255.02441375)(253.34472625,255.02441375)(253.34472625,259.453125)
\curveto(253.34472625,263.88183625)(259.98535125,263.88183625)(259.98535125,259.453125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(220.20996125,344.51660125)
\curveto(220.20996125,340.08789)(213.5644525,340.08789)(213.5644525,344.51660125)
\curveto(213.5644525,348.9453125)(220.20996125,348.9453125)(220.20996125,344.51660125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(195.17089875,343.61816375)
\curveto(195.17089875,339.1894525)(188.52539,339.1894525)(188.52539,343.61816375)
\curveto(188.52539,348.046875)(195.17089875,348.046875)(195.17089875,343.61816375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(230.6201175,317.24121125)
\curveto(230.6201175,312.8125)(223.97461,312.8125)(223.97461,317.24121125)
\curveto(223.97461,321.6699225)(230.6201175,321.6699225)(230.6201175,317.24121125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(238.22753875,245.01464875)
\curveto(238.22753875,240.5859375)(231.58203125,240.5859375)(231.58203125,245.01464875)
\curveto(231.58203125,249.44336)(238.22753875,249.44336)(238.22753875,245.01464875)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(237.5830075,267.12402375)
\curveto(237.5830075,262.6953125)(230.9423825,262.6953125)(230.9423825,267.12402375)
\curveto(230.9423825,271.552735)(237.5830075,271.552735)(237.5830075,267.12402375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(234.49707,317.890625)
\curveto(234.49707,313.46191375)(227.8515625,313.46191375)(227.8515625,317.890625)
\curveto(227.8515625,322.31933625)(234.49707,322.31933625)(234.49707,317.890625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(240.9765625,310.60058625)
\curveto(240.9765625,306.171875)(234.3359375,306.171875)(234.3359375,310.60058625)
\curveto(234.3359375,315.0292975)(240.9765625,315.0292975)(240.9765625,310.60058625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(209.12109375,340.53222625)
\curveto(209.12109375,336.103515)(202.47558625,336.103515)(202.47558625,340.53222625)
\curveto(202.47558625,344.9609375)(209.12109375,344.9609375)(209.12109375,340.53222625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(354.50683625,147.84668)
\curveto(354.50683625,143.41308625)(347.8613275,143.41308625)(347.8613275,147.84668)
\curveto(347.8613275,152.27539)(354.50683625,152.27539)(354.50683625,147.84668)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(264.7949225,281.19628875)
\curveto(264.7949225,276.7675775)(258.14941375,276.7675775)(258.14941375,281.19628875)
\curveto(258.14941375,285.625)(264.7949225,285.625)(264.7949225,281.19628875)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(248.57421875,230.43457)
\curveto(248.57421875,226.00586)(241.92871125,226.00586)(241.92871125,230.43457)
\curveto(241.92871125,234.86328125)(248.57421875,234.86328125)(248.57421875,230.43457)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(248.393555,266.416015)
\curveto(248.393555,261.987305)(241.75293,261.987305)(241.75293,266.416015)
\curveto(241.75293,270.84961)(248.393555,270.84961)(248.393555,266.416015)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(239.54589875,267.109375)
\curveto(239.54589875,262.68066375)(232.90039,262.68066375)(232.90039,267.109375)
\curveto(232.90039,271.53808625)(239.54589875,271.53808625)(239.54589875,267.109375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(250.97168,296.1669925)
\curveto(250.97168,291.73339875)(244.331055,291.73339875)(244.331055,296.1669925)
\curveto(244.331055,300.5957025)(250.97168,300.5957025)(250.97168,296.1669925)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(217.51464875,296.9921875)
\curveto(217.51464875,292.56347625)(210.86914,292.56347625)(210.86914,296.9921875)
\curveto(210.86914,301.42089875)(217.51464875,301.42089875)(217.51464875,296.9921875)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(211.81152375,319.7949225)
\curveto(211.81152375,315.36621125)(205.166015,315.36621125)(205.166015,319.7949225)
\curveto(205.166015,324.2236325)(211.81152375,324.2236325)(211.81152375,319.7949225)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(202.109375,350.947265)
\curveto(202.109375,346.518555)(195.46875,346.518555)(195.46875,350.947265)
\curveto(195.46875,355.37597625)(202.109375,355.37597625)(202.109375,350.947265)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(208.271485,251.2011725)
\curveto(208.271485,246.77246125)(201.62597625,246.77246125)(201.62597625,251.2011725)
\curveto(201.62597625,255.6298825)(208.271485,255.6298825)(208.271485,251.2011725)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(271.75293,283.5986325)
\curveto(271.75293,279.1699225)(265.112305,279.1699225)(265.112305,283.5986325)
\curveto(265.112305,288.02734375)(271.75293,288.02734375)(271.75293,283.5986325)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(256.4355475,232.924805)
\curveto(256.4355475,228.49609375)(249.7949225,228.49609375)(249.7949225,232.924805)
\curveto(249.7949225,237.353515)(256.4355475,237.353515)(256.4355475,232.924805)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(260.9765625,297.4951175)
\curveto(260.9765625,293.06640625)(254.331055,293.06640625)(254.331055,297.4951175)
\curveto(254.331055,301.9238275)(260.9765625,301.9238275)(260.9765625,297.4951175)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(244.08203125,253.18847625)
\curveto(244.08203125,248.7548825)(237.43652375,248.7548825)(237.43652375,253.18847625)
\curveto(237.43652375,257.6171875)(244.08203125,257.6171875)(244.08203125,253.18847625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(258.9794925,295.40527375)
\curveto(258.9794925,290.9765625)(252.3388675,290.9765625)(252.3388675,295.40527375)
\curveto(252.3388675,299.833985)(258.9794925,299.833985)(258.9794925,295.40527375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(248.31543,295.97168)
\curveto(248.31543,291.54296875)(241.6699225,291.54296875)(241.6699225,295.97168)
\curveto(241.6699225,300.40039)(248.31543,300.40039)(248.31543,295.97168)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(204.27246125,265.859375)
\curveto(204.27246125,261.43066375)(197.63183625,261.43066375)(197.63183625,265.859375)
\curveto(197.63183625,270.28808625)(204.27246125,270.28808625)(204.27246125,265.859375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(221.34277375,314.8388675)
\curveto(221.34277375,310.41015625)(214.697265,310.41015625)(214.697265,314.8388675)
\curveto(214.697265,319.2675775)(221.34277375,319.2675775)(221.34277375,314.8388675)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(200.79589875,350.40527375)
\curveto(200.79589875,345.9765625)(194.15039,345.9765625)(194.15039,350.40527375)
\curveto(194.15039,354.833985)(200.79589875,354.833985)(200.79589875,350.40527375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(225.79589875,272.47558625)
\curveto(225.79589875,268.046875)(219.15527375,268.046875)(219.15527375,272.47558625)
\curveto(219.15527375,276.9042975)(225.79589875,276.9042975)(225.79589875,272.47558625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(250.56152375,295.97168)
\curveto(250.56152375,291.53808625)(243.916015,291.53808625)(243.916015,295.97168)
\curveto(243.916015,300.40039)(250.56152375,300.40039)(250.56152375,295.97168)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(229.1796875,321.16211)
\curveto(229.1796875,316.73339875)(222.53418,316.73339875)(222.53418,321.16211)
\curveto(222.53418,325.59082)(229.1796875,325.59082)(229.1796875,321.16211)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(228.0078125,307.39746125)
\curveto(228.0078125,302.96875)(221.362305,302.96875)(221.362305,307.39746125)
\curveto(221.362305,311.8261725)(228.0078125,311.8261725)(228.0078125,307.39746125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(226.206055,272.5048825)
\curveto(226.206055,268.07128875)(219.5605475,268.07128875)(219.5605475,272.5048825)
\curveto(219.5605475,276.93359375)(226.206055,276.93359375)(226.206055,272.5048825)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(264.43847625,283.828125)
\curveto(264.43847625,279.39941375)(257.79785125,279.39941375)(257.79785125,283.828125)
\curveto(257.79785125,288.25683625)(264.43847625,288.25683625)(264.43847625,283.828125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(261.4550775,250.3955075)
\curveto(261.4550775,245.9667975)(254.8144525,245.9667975)(254.8144525,250.3955075)
\curveto(254.8144525,254.82421875)(261.4550775,254.82421875)(261.4550775,250.3955075)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(239.4580075,289.72168)
\curveto(239.4580075,285.29296875)(232.8125,285.29296875)(232.8125,289.72168)
\curveto(232.8125,294.15039)(239.4580075,294.15039)(239.4580075,289.72168)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(218.2519525,277.1923825)
\curveto(218.2519525,272.7636725)(211.6113275,272.7636725)(211.6113275,277.1923825)
\curveto(211.6113275,281.62109375)(218.2519525,281.62109375)(218.2519525,277.1923825)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(177.08984375,300.48828125)
\curveto(177.08984375,296.05957)(170.44921875,296.05957)(170.44921875,300.48828125)
\curveto(170.44921875,304.9169925)(177.08984375,304.9169925)(177.08984375,300.48828125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(260.43457,259.1455075)
\curveto(260.43457,254.7167975)(253.7890625,254.7167975)(253.7890625,259.1455075)
\curveto(253.7890625,263.57421875)(260.43457,263.57421875)(260.43457,259.1455075)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(204.24316375,364.78027375)
\curveto(204.24316375,360.3515625)(197.59765625,360.3515625)(197.59765625,364.78027375)
\curveto(197.59765625,369.208985)(204.24316375,369.208985)(204.24316375,364.78027375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(243.793945,293.92578125)
\curveto(243.793945,289.49707)(237.1484375,289.49707)(237.1484375,293.92578125)
\curveto(237.1484375,298.359375)(243.793945,298.359375)(243.793945,293.92578125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(234.3359375,318.61816375)
\curveto(234.3359375,314.1894525)(227.6953125,314.1894525)(227.6953125,318.61816375)
\curveto(227.6953125,323.046875)(234.3359375,323.046875)(234.3359375,318.61816375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(201.16211,285.1269525)
\curveto(201.16211,280.6982425)(194.51660125,280.6982425)(194.51660125,285.1269525)
\curveto(194.51660125,289.55566375)(201.16211,289.55566375)(201.16211,285.1269525)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(179.541015,306.38183625)
\curveto(179.541015,301.953125)(172.8955075,301.953125)(172.8955075,306.38183625)
\curveto(172.8955075,310.8105475)(179.541015,310.8105475)(179.541015,306.38183625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(228.1201175,236.66503875)
\curveto(228.1201175,232.2363275)(221.47461,232.2363275)(221.47461,236.66503875)
\curveto(221.47461,241.09375)(228.1201175,241.09375)(228.1201175,236.66503875)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(254.4580075,265.83984375)
\curveto(254.4580075,261.40625)(247.8125,261.40625)(247.8125,265.83984375)
\curveto(247.8125,270.268555)(254.4580075,270.268555)(254.4580075,265.83984375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(247.90039,303.81836)
\curveto(247.90039,299.38964875)(241.2548825,299.38964875)(241.2548825,303.81836)
\curveto(241.2548825,308.24707)(247.90039,308.24707)(247.90039,303.81836)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(186.93359375,284.81933625)
\curveto(186.93359375,280.390625)(180.29296875,280.390625)(180.29296875,284.81933625)
\curveto(180.29296875,289.2480475)(186.93359375,289.2480475)(186.93359375,284.81933625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(231.35253875,337.9736325)
\curveto(231.35253875,333.5449225)(224.71191375,333.5449225)(224.71191375,337.9736325)
\curveto(224.71191375,342.40234375)(231.35253875,342.40234375)(231.35253875,337.9736325)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(188.3544925,379.7607425)
\curveto(188.3544925,375.33203125)(181.7138675,375.33203125)(181.7138675,379.7607425)
\curveto(181.7138675,384.1894525)(188.3544925,384.1894525)(188.3544925,379.7607425)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(209.94140625,263.80371125)
\curveto(209.94140625,259.375)(203.29589875,259.375)(203.29589875,263.80371125)
\curveto(203.29589875,268.2324225)(209.94140625,268.2324225)(209.94140625,263.80371125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(244.990235,271.26953125)
\curveto(244.990235,266.8359375)(238.34472625,266.8359375)(238.34472625,271.26953125)
\curveto(238.34472625,275.6982425)(244.990235,275.6982425)(244.990235,271.26953125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(180.83984375,349.62402375)
\curveto(180.83984375,345.1953125)(174.19433625,345.1953125)(174.19433625,349.62402375)
\curveto(174.19433625,354.052735)(180.83984375,354.052735)(180.83984375,349.62402375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(197.65625,276.9042975)
\curveto(197.65625,272.47558625)(191.015625,272.47558625)(191.015625,276.9042975)
\curveto(191.015625,281.3330075)(197.65625,281.3330075)(197.65625,276.9042975)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(242.8515625,308.21777375)
\curveto(242.8515625,303.7890625)(236.206055,303.7890625)(236.206055,308.21777375)
\curveto(236.206055,312.646485)(242.8515625,312.646485)(242.8515625,308.21777375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(244.19921875,268.3984375)
\curveto(244.19921875,263.96972625)(237.55371125,263.96972625)(237.55371125,268.3984375)
\curveto(237.55371125,272.83203125)(244.19921875,272.83203125)(244.19921875,268.3984375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(226.89941375,251.4453125)
\curveto(226.89941375,247.01171875)(220.25390625,247.01171875)(220.25390625,251.4453125)
\curveto(220.25390625,255.87402375)(226.89941375,255.87402375)(226.89941375,251.4453125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(258.34961,242.04589875)
\curveto(258.34961,237.6171875)(251.70410125,237.6171875)(251.70410125,242.04589875)
\curveto(251.70410125,246.47461)(258.34961,246.47461)(258.34961,242.04589875)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(257.9638675,244.85839875)
\curveto(257.9638675,240.4296875)(251.31836,240.4296875)(251.31836,244.85839875)
\curveto(251.31836,249.28711)(257.9638675,249.28711)(257.9638675,244.85839875)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(235.88378875,319.6923825)
\curveto(235.88378875,315.2636725)(229.23828125,315.2636725)(229.23828125,319.6923825)
\curveto(229.23828125,324.12109375)(235.88378875,324.12109375)(235.88378875,319.6923825)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(217.95410125,327.1386725)
\curveto(217.95410125,322.70996125)(211.30859375,322.70996125)(211.30859375,327.1386725)
\curveto(211.30859375,331.5673825)(217.95410125,331.5673825)(217.95410125,327.1386725)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(251.484375,289.3017575)
\curveto(251.484375,284.8730475)(244.84375,284.8730475)(244.84375,289.3017575)
\curveto(244.84375,293.73046875)(251.484375,293.73046875)(251.484375,289.3017575)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(245.4199225,235.29296875)
\curveto(245.4199225,230.8642575)(238.77441375,230.8642575)(238.77441375,235.29296875)
\curveto(238.77441375,239.72168)(245.4199225,239.72168)(245.4199225,235.29296875)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(197.7392575,275.83984375)
\curveto(197.7392575,271.4111325)(191.0986325,271.4111325)(191.0986325,275.83984375)
\curveto(191.0986325,280.268555)(197.7392575,280.268555)(197.7392575,275.83984375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(260.3125,259.0136725)
\curveto(260.3125,254.58496125)(253.671875,254.58496125)(253.671875,259.0136725)
\curveto(253.671875,263.4423825)(260.3125,263.4423825)(260.3125,259.0136725)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(268.87207,249.02832)
\curveto(268.87207,244.59961)(262.2265625,244.59961)(262.2265625,249.02832)
\curveto(262.2265625,253.46191375)(268.87207,253.46191375)(268.87207,249.02832)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(128.41796875,321.2109375)
\curveto(128.41796875,316.78222625)(121.77734375,316.78222625)(121.77734375,321.2109375)
\curveto(121.77734375,325.63964875)(128.41796875,325.63964875)(128.41796875,321.2109375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(332.9736325,210.76171875)
\curveto(332.9736325,206.3330075)(326.328125,206.3330075)(326.328125,210.76171875)
\curveto(326.328125,215.19043)(332.9736325,215.19043)(332.9736325,210.76171875)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(214.2138675,271.31347625)
\curveto(214.2138675,266.884765)(207.56836,266.884765)(207.56836,271.31347625)
\curveto(207.56836,275.7421875)(214.2138675,275.7421875)(214.2138675,271.31347625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(162.86621125,285.4638675)
\curveto(162.86621125,281.03515625)(156.2207025,281.03515625)(156.2207025,285.4638675)
\curveto(156.2207025,289.8925775)(162.86621125,289.8925775)(162.86621125,285.4638675)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(204.174805,247.4609375)
\curveto(204.174805,243.02734375)(197.53418,243.02734375)(197.53418,247.4609375)
\curveto(197.53418,251.88964875)(204.174805,251.88964875)(204.174805,247.4609375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(357.82714875,167.5292975)
\curveto(357.82714875,163.0957025)(351.18652375,163.0957025)(351.18652375,167.5292975)
\curveto(351.18652375,171.9580075)(357.82714875,171.9580075)(357.82714875,167.5292975)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(232.32421875,324.521485)
\curveto(232.32421875,320.09277375)(225.68359375,320.09277375)(225.68359375,324.521485)
\curveto(225.68359375,328.950195)(232.32421875,328.950195)(232.32421875,324.521485)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(260.19043,259.46777375)
\curveto(260.19043,255.0390625)(253.549805,255.0390625)(253.549805,259.46777375)
\curveto(253.549805,263.896485)(260.19043,263.896485)(260.19043,259.46777375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(277.08984375,254.47753875)
\curveto(277.08984375,250.0488275)(270.44921875,250.0488275)(270.44921875,254.47753875)
\curveto(270.44921875,258.90625)(277.08984375,258.90625)(277.08984375,254.47753875)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(232.05078125,293.28125)
\curveto(232.05078125,288.85253875)(225.41015625,288.85253875)(225.41015625,293.28125)
\curveto(225.41015625,297.70996125)(232.05078125,297.70996125)(232.05078125,293.28125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(248.41796875,319.16015625)
\curveto(248.41796875,314.731445)(241.77246125,314.731445)(241.77246125,319.16015625)
\curveto(241.77246125,323.5888675)(248.41796875,323.5888675)(248.41796875,319.16015625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(226.00586,263.09082)
\curveto(226.00586,258.66211)(219.36035125,258.66211)(219.36035125,263.09082)
\curveto(219.36035125,267.51953125)(226.00586,267.51953125)(226.00586,263.09082)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(228.45703125,330.9375)
\curveto(228.45703125,326.50878875)(221.81640625,326.50878875)(221.81640625,330.9375)
\curveto(221.81640625,335.36621125)(228.45703125,335.36621125)(228.45703125,330.9375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(271.240235,250.8544925)
\curveto(271.240235,246.42578125)(264.59472625,246.42578125)(264.59472625,250.8544925)
\curveto(264.59472625,255.2832025)(271.240235,255.2832025)(271.240235,250.8544925)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(242.12402375,320.3076175)
\curveto(242.12402375,315.87890625)(235.48339875,315.87890625)(235.48339875,320.3076175)
\curveto(235.48339875,324.7363275)(242.12402375,324.7363275)(242.12402375,320.3076175)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(259.00878875,272.0605475)
\curveto(259.00878875,267.63183625)(252.36328125,267.63183625)(252.36328125,272.0605475)
\curveto(252.36328125,276.4892575)(259.00878875,276.4892575)(259.00878875,272.0605475)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(201.28418,305.38086)
\curveto(201.28418,300.95214875)(194.6386725,300.95214875)(194.6386725,305.38086)
\curveto(194.6386725,309.80957)(201.28418,309.80957)(201.28418,305.38086)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(218.2519525,326.69433625)
\curveto(218.2519525,322.265625)(211.606445,322.265625)(211.606445,326.69433625)
\curveto(211.606445,331.1230475)(218.2519525,331.1230475)(218.2519525,326.69433625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(252.20214875,296.796875)
\curveto(252.20214875,292.36816375)(245.55664,292.36816375)(245.55664,296.796875)
\curveto(245.55664,301.22558625)(252.20214875,301.22558625)(252.20214875,296.796875)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(229.90234375,337.30957)
\curveto(229.90234375,332.87597625)(223.25683625,332.87597625)(223.25683625,337.30957)
\curveto(223.25683625,341.73828125)(229.90234375,341.73828125)(229.90234375,337.30957)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(226.38183625,293.4423825)
\curveto(226.38183625,289.0136725)(219.74121125,289.0136725)(219.74121125,293.4423825)
\curveto(219.74121125,297.87109375)(226.38183625,297.87109375)(226.38183625,293.4423825)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(216.96289,253.583985)
\curveto(216.96289,249.15039)(210.3173825,249.15039)(210.3173825,253.583985)
\curveto(210.3173825,258.012695)(216.96289,258.012695)(216.96289,253.583985)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(230.3125,337.55371125)
\curveto(230.3125,333.125)(223.6669925,333.125)(223.6669925,337.55371125)
\curveto(223.6669925,341.9824225)(230.3125,341.9824225)(230.3125,337.55371125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(269.3017575,279.27246125)
\curveto(269.3017575,274.84375)(262.6611325,274.84375)(262.6611325,279.27246125)
\curveto(262.6611325,283.7011725)(269.3017575,283.7011725)(269.3017575,279.27246125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(185.13183625,278.34472625)
\curveto(185.13183625,273.916015)(178.4863275,273.916015)(178.4863275,278.34472625)
\curveto(178.4863275,282.7734375)(185.13183625,282.7734375)(185.13183625,278.34472625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(232.8417975,324.11621125)
\curveto(232.8417975,319.6875)(226.2011725,319.6875)(226.2011725,324.11621125)
\curveto(226.2011725,328.5449225)(232.8417975,328.5449225)(232.8417975,324.11621125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(296.4355475,186.953125)
\curveto(296.4355475,182.52441375)(289.79003875,182.52441375)(289.79003875,186.953125)
\curveto(289.79003875,191.38183625)(296.4355475,191.38183625)(296.4355475,186.953125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(217.7294925,254.44336)
\curveto(217.7294925,250.01464875)(211.083985,250.01464875)(211.083985,254.44336)
\curveto(211.083985,258.8769525)(217.7294925,258.8769525)(217.7294925,254.44336)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(189.58496125,300.56152375)
\curveto(189.58496125,296.1328125)(182.9394525,296.1328125)(182.9394525,300.56152375)
\curveto(182.9394525,304.990235)(189.58496125,304.990235)(189.58496125,300.56152375)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(282.299805,273.0761725)
\curveto(282.299805,268.64746125)(275.65918,268.64746125)(275.65918,273.0761725)
\curveto(275.65918,277.5048825)(282.299805,277.5048825)(282.299805,273.0761725)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(156.0644525,342.77832)
\curveto(156.0644525,338.34961)(149.4238275,338.34961)(149.4238275,342.77832)
\curveto(149.4238275,347.20703125)(156.0644525,347.20703125)(156.0644525,342.77832)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(231.19140625,329.5605475)
\curveto(231.19140625,325.13183625)(224.55078125,325.13183625)(224.55078125,329.5605475)
\curveto(224.55078125,333.9892575)(231.19140625,333.9892575)(231.19140625,329.5605475)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(210.32714875,328.115235)
\curveto(210.32714875,323.68652375)(203.68164,323.68652375)(203.68164,328.115235)
\curveto(203.68164,332.543945)(210.32714875,332.543945)(210.32714875,328.115235)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(212.43652375,320.21972625)
\curveto(212.43652375,315.7861325)(205.791015,315.7861325)(205.791015,320.21972625)
\curveto(205.791015,324.6484375)(212.43652375,324.6484375)(212.43652375,320.21972625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(217.40722625,327.31933625)
\curveto(217.40722625,322.8857425)(210.76171875,322.8857425)(210.76171875,327.31933625)
\curveto(210.76171875,331.7480475)(217.40722625,331.7480475)(217.40722625,327.31933625)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(258.1640625,244.2138675)
\curveto(258.1640625,239.78515625)(251.5234375,239.78515625)(251.5234375,244.2138675)
\curveto(251.5234375,248.6425775)(258.1640625,248.6425775)(258.1640625,244.2138675)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(196.10839875,336.84082)
\curveto(196.10839875,332.41211)(189.46289,332.41211)(189.46289,336.84082)
\curveto(189.46289,341.26953125)(196.10839875,341.26953125)(196.10839875,336.84082)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(260.8203125,263.09082)
\curveto(260.8203125,258.66211)(254.174805,258.66211)(254.174805,263.09082)
\curveto(254.174805,267.51953125)(260.8203125,267.51953125)(260.8203125,263.09082)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(221.3574225,306.23535125)
\curveto(221.3574225,301.80664)(214.7167975,301.80664)(214.7167975,306.23535125)
\curveto(214.7167975,310.6640625)(221.3574225,310.6640625)(221.3574225,306.23535125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(202.59765625,228.89160125)
\curveto(202.59765625,224.46289)(195.95214875,224.46289)(195.95214875,228.89160125)
\curveto(195.95214875,233.3203125)(202.59765625,233.3203125)(202.59765625,228.89160125)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(270.52734375,277.90039)
\curveto(270.52734375,273.47168)(263.88671875,273.47168)(263.88671875,277.90039)
\curveto(263.88671875,282.32910125)(270.52734375,282.32910125)(270.52734375,277.90039)
}
}
{
\newrgbcolor{curcolor}{0.40000001 0.40000001 0.40000001}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(125.09765625,363.97461)
\lineto(128.0859375,361.69921875)
\lineto(166.93359375,332.05566375)
\lineto(169.921875,329.78027375)
\lineto(211.7578125,297.856445)
\lineto(214.74609375,295.581055)
\lineto(250.60546875,268.21777375)
\lineto(253.5986325,265.9375)
\lineto(256.58691375,263.66211)
\lineto(298.42285125,231.73828125)
\lineto(301.4111325,229.46289)
\lineto(343.24707,197.5390625)
\lineto(346.23535125,195.2636725)
\lineto(361.1767575,183.862305)
}
}
{
\newrgbcolor{curcolor}{0.49019608 0.49019608 0.49019608}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(73.68652375,51.07910125)
\lineto(432.0019525,51.07910125)
\lineto(432.0019525,432.0019525)
\lineto(73.68652375,432.0019525)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.04589844,62.71972656)
\curveto(50.79589844,62.71972656)(49.88769594,63.05664056)(49.33105469,63.73535156)
\curveto(48.76953094,64.42382781)(48.49121094,65.25878906)(48.49121094,66.23535156)
\lineto(49.87792969,66.23535156)
\curveto(49.92675844,65.55664031)(50.05371094,65.06347656)(50.24902344,64.75097656)
\curveto(50.60058594,64.20410156)(51.21582094,63.93066406)(52.10449219,63.93066406)
\curveto(52.80761719,63.93066406)(53.36425844,64.11132781)(53.78417969,64.47753906)
\curveto(54.19921844,64.85351531)(54.40917969,65.33691406)(54.40917969,65.92285156)
\curveto(54.40917969,66.63574281)(54.18457094,67.13867156)(53.74511719,67.42675781)
\curveto(53.30078094,67.72460906)(52.69042969,67.87597656)(51.90917969,67.87597656)
\curveto(51.81640594,67.87597656)(51.72363344,67.86621031)(51.63574219,67.85644531)
\lineto(51.36230469,67.85644531)
\lineto(51.36230469,69.02832031)
\curveto(51.50390594,68.99902281)(51.62109344,68.98925781)(51.71386719,68.98925781)
\lineto(52.00683594,68.98925781)
\curveto(52.49999969,68.98925781)(52.90527344,69.06738281)(53.21777344,69.22363281)
\curveto(53.77441344,69.49707031)(54.05761719,69.98535156)(54.05761719,70.68847656)
\curveto(54.05761719,71.20605531)(53.86718719,71.60644531)(53.49121094,71.87988281)
\curveto(53.12499969,72.16308531)(52.69531219,72.30957031)(52.20214844,72.30957031)
\curveto(51.32812469,72.30957031)(50.72265594,72.01660156)(50.38574219,71.43066406)
\curveto(50.20019594,71.11816406)(50.09765594,70.65918031)(50.07324219,70.06347656)
\lineto(48.76464844,70.06347656)
\curveto(48.76464844,70.84472656)(48.92089844,71.50878906)(49.23339844,72.05566406)
\curveto(49.76562469,73.03222656)(50.70800844,73.52050781)(52.06542969,73.52050781)
\curveto(53.12988344,73.52050781)(53.95996094,73.27636781)(54.54589844,72.79785156)
\curveto(55.13183594,72.32910156)(55.42480469,71.63574281)(55.42480469,70.72753906)
\curveto(55.42480469,70.08789031)(55.25390594,69.56543031)(54.91699219,69.16503906)
\curveto(54.69238344,68.91601531)(54.41406219,68.72070281)(54.07714844,68.57910156)
\curveto(54.62402344,68.42285156)(55.05371094,68.12988281)(55.36621094,67.70019531)
\curveto(55.67871094,67.27050781)(55.83496094,66.74316406)(55.83496094,66.11816406)
\curveto(55.83496094,65.11230531)(55.50292969,64.29199281)(54.83886719,63.65722656)
\curveto(54.18457094,63.03222656)(53.25683594,62.71972656)(52.04589844,62.71972656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.54443359,73.50097656)
\curveto(61.89697234,73.50097656)(62.87841859,72.93945281)(63.49365234,71.82128906)
\curveto(63.96240234,70.96191406)(64.19677734,69.77539031)(64.19677734,68.26660156)
\curveto(64.19677734,66.84570281)(63.98193359,65.66894531)(63.55224609,64.73144531)
\curveto(62.93701109,63.38867156)(61.93115234,62.71972656)(60.52490234,62.71972656)
\curveto(59.27490234,62.71972656)(58.33740234,63.26660156)(57.71240234,64.36035156)
\curveto(57.20458984,65.28320281)(56.95068359,66.51367156)(56.95068359,68.05175781)
\curveto(56.95068359,69.23339781)(57.10693359,70.25878906)(57.41943359,71.11816406)
\curveto(57.99072234,72.70507781)(59.03076109,73.50097656)(60.54443359,73.50097656)
\closepath
\moveto(60.52490234,63.93066406)
\curveto(61.21337859,63.93066406)(61.76025359,64.22851531)(62.16552734,64.82910156)
\curveto(62.56591859,65.43945281)(62.77099609,66.57226531)(62.77099609,68.22753906)
\curveto(62.77099609,69.40918031)(62.61962859,70.38574281)(62.32177734,71.15722656)
\curveto(62.03369109,71.92382781)(61.46728484,72.30957031)(60.62255859,72.30957031)
\curveto(59.84130859,72.30957031)(59.26513609,71.94335906)(58.90380859,71.21582031)
\curveto(58.55224609,70.48339781)(58.37646484,69.40918031)(58.37646484,67.99316406)
\curveto(58.37646484,66.92382781)(58.49365234,66.06445281)(58.72802734,65.41503906)
\curveto(59.07958984,64.42382781)(59.67529359,63.93066406)(60.52490234,63.93066406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.24023438,160.96679688)
\lineto(41.24023438,161.98242188)
\curveto(42.18749938,162.07031187)(42.84667938,162.22656187)(43.21289062,162.45117188)
\curveto(43.58886688,162.67089813)(43.87695312,163.18359438)(44.07226562,163.99414062)
\lineto(45.10742188,163.99414062)
\lineto(45.10742188,153.54492188)
\lineto(43.70117188,153.54492188)
\lineto(43.70117188,160.96679688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.19970703,164.03320312)
\curveto(53.55224578,164.03320312)(54.53369203,163.47167938)(55.14892578,162.35351562)
\curveto(55.61767578,161.49414062)(55.85205078,160.30761688)(55.85205078,158.79882812)
\curveto(55.85205078,157.37792938)(55.63720703,156.20117188)(55.20751953,155.26367188)
\curveto(54.59228453,153.92089813)(53.58642578,153.25195312)(52.18017578,153.25195312)
\curveto(50.93017578,153.25195312)(49.99267578,153.79882812)(49.36767578,154.89257812)
\curveto(48.85986328,155.81542938)(48.60595703,157.04589813)(48.60595703,158.58398438)
\curveto(48.60595703,159.76562437)(48.76220703,160.79101562)(49.07470703,161.65039062)
\curveto(49.64599578,163.23730438)(50.68603453,164.03320312)(52.19970703,164.03320312)
\closepath
\moveto(52.18017578,154.46289062)
\curveto(52.86865203,154.46289062)(53.41552703,154.76074188)(53.82080078,155.36132812)
\curveto(54.22119203,155.97167938)(54.42626953,157.10449188)(54.42626953,158.75976562)
\curveto(54.42626953,159.94140688)(54.27490203,160.91796938)(53.97705078,161.68945312)
\curveto(53.68896453,162.45605438)(53.12255828,162.84179688)(52.27783203,162.84179688)
\curveto(51.49658203,162.84179688)(50.92040953,162.47558563)(50.55908203,161.74804688)
\curveto(50.20751953,161.01562437)(50.03173828,159.94140688)(50.03173828,158.52539062)
\curveto(50.03173828,157.45605438)(50.14892578,156.59667938)(50.38330078,155.94726562)
\curveto(50.73486328,154.95605438)(51.33056703,154.46289062)(52.18017578,154.46289062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.54199219,164.03320312)
\curveto(61.89453094,164.03320312)(62.87597719,163.47167938)(63.49121094,162.35351562)
\curveto(63.95996094,161.49414062)(64.19433594,160.30761688)(64.19433594,158.79882812)
\curveto(64.19433594,157.37792938)(63.97949219,156.20117188)(63.54980469,155.26367188)
\curveto(62.93456969,153.92089813)(61.92871094,153.25195312)(60.52246094,153.25195312)
\curveto(59.27246094,153.25195312)(58.33496094,153.79882812)(57.70996094,154.89257812)
\curveto(57.20214844,155.81542938)(56.94824219,157.04589813)(56.94824219,158.58398438)
\curveto(56.94824219,159.76562437)(57.10449219,160.79101562)(57.41699219,161.65039062)
\curveto(57.98828094,163.23730438)(59.02831969,164.03320312)(60.54199219,164.03320312)
\closepath
\moveto(60.52246094,154.46289062)
\curveto(61.21093719,154.46289062)(61.75781219,154.76074188)(62.16308594,155.36132812)
\curveto(62.56347719,155.97167938)(62.76855469,157.10449188)(62.76855469,158.75976562)
\curveto(62.76855469,159.94140688)(62.61718719,160.91796938)(62.31933594,161.68945312)
\curveto(62.03124969,162.45605438)(61.46484344,162.84179688)(60.62011719,162.84179688)
\curveto(59.83886719,162.84179688)(59.26269469,162.47558563)(58.90136719,161.74804688)
\curveto(58.54980469,161.01562437)(58.37402344,159.94140688)(58.37402344,158.52539062)
\curveto(58.37402344,157.45605438)(58.49121094,156.59667938)(58.72558594,155.94726562)
\curveto(59.07714844,154.95605438)(59.67285219,154.46289062)(60.52246094,154.46289062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.70117188,235.86425781)
\curveto(42.45117188,235.86425781)(41.54296937,236.20117181)(40.98632812,236.87988281)
\curveto(40.42480438,237.56835906)(40.14648438,238.40332031)(40.14648438,239.37988281)
\lineto(41.53320312,239.37988281)
\curveto(41.58203187,238.70117156)(41.70898438,238.20800781)(41.90429688,237.89550781)
\curveto(42.25585938,237.34863281)(42.87109437,237.07519531)(43.75976562,237.07519531)
\curveto(44.46289062,237.07519531)(45.01953187,237.25585906)(45.43945312,237.62207031)
\curveto(45.85449188,237.99804656)(46.06445312,238.48144531)(46.06445312,239.06738281)
\curveto(46.06445312,239.78027406)(45.83984437,240.28320281)(45.40039062,240.57128906)
\curveto(44.95605438,240.86914031)(44.34570312,241.02050781)(43.56445312,241.02050781)
\curveto(43.47167938,241.02050781)(43.37890687,241.01074156)(43.29101562,241.00097656)
\lineto(43.01757812,241.00097656)
\lineto(43.01757812,242.17285156)
\curveto(43.15917938,242.14355406)(43.27636688,242.13378906)(43.36914062,242.13378906)
\lineto(43.66210938,242.13378906)
\curveto(44.15527313,242.13378906)(44.56054688,242.21191406)(44.87304688,242.36816406)
\curveto(45.42968688,242.64160156)(45.71289062,243.12988281)(45.71289062,243.83300781)
\curveto(45.71289062,244.35058656)(45.52246063,244.75097656)(45.14648438,245.02441406)
\curveto(44.78027313,245.30761656)(44.35058563,245.45410156)(43.85742188,245.45410156)
\curveto(42.98339813,245.45410156)(42.37792938,245.16113281)(42.04101562,244.57519531)
\curveto(41.85546937,244.26269531)(41.75292938,243.80371156)(41.72851562,243.20800781)
\lineto(40.41992188,243.20800781)
\curveto(40.41992188,243.98925781)(40.57617188,244.65332031)(40.88867188,245.20019531)
\curveto(41.42089813,246.17675781)(42.36328187,246.66503906)(43.72070312,246.66503906)
\curveto(44.78515687,246.66503906)(45.61523438,246.42089906)(46.20117188,245.94238281)
\curveto(46.78710938,245.47363281)(47.08007812,244.78027406)(47.08007812,243.87207031)
\curveto(47.08007812,243.23242156)(46.90917938,242.70996156)(46.57226562,242.30957031)
\curveto(46.34765687,242.06054656)(46.06933563,241.86523406)(45.73242188,241.72363281)
\curveto(46.27929688,241.56738281)(46.70898438,241.27441406)(47.02148438,240.84472656)
\curveto(47.33398438,240.41503906)(47.49023438,239.88769531)(47.49023438,239.26269531)
\curveto(47.49023438,238.25683656)(47.15820312,237.43652406)(46.49414062,236.80175781)
\curveto(45.83984437,236.17675781)(44.91210938,235.86425781)(43.70117188,235.86425781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.19970703,246.64550781)
\curveto(53.55224578,246.64550781)(54.53369203,246.08398406)(55.14892578,244.96582031)
\curveto(55.61767578,244.10644531)(55.85205078,242.91992156)(55.85205078,241.41113281)
\curveto(55.85205078,239.99023406)(55.63720703,238.81347656)(55.20751953,237.87597656)
\curveto(54.59228453,236.53320281)(53.58642578,235.86425781)(52.18017578,235.86425781)
\curveto(50.93017578,235.86425781)(49.99267578,236.41113281)(49.36767578,237.50488281)
\curveto(48.85986328,238.42773406)(48.60595703,239.65820281)(48.60595703,241.19628906)
\curveto(48.60595703,242.37792906)(48.76220703,243.40332031)(49.07470703,244.26269531)
\curveto(49.64599578,245.84960906)(50.68603453,246.64550781)(52.19970703,246.64550781)
\closepath
\moveto(52.18017578,237.07519531)
\curveto(52.86865203,237.07519531)(53.41552703,237.37304656)(53.82080078,237.97363281)
\curveto(54.22119203,238.58398406)(54.42626953,239.71679656)(54.42626953,241.37207031)
\curveto(54.42626953,242.55371156)(54.27490203,243.53027406)(53.97705078,244.30175781)
\curveto(53.68896453,245.06835906)(53.12255828,245.45410156)(52.27783203,245.45410156)
\curveto(51.49658203,245.45410156)(50.92040953,245.08789031)(50.55908203,244.36035156)
\curveto(50.20751953,243.62792906)(50.03173828,242.55371156)(50.03173828,241.13769531)
\curveto(50.03173828,240.06835906)(50.14892578,239.20898406)(50.38330078,238.55957031)
\curveto(50.73486328,237.56835906)(51.33056703,237.07519531)(52.18017578,237.07519531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.54199219,246.64550781)
\curveto(61.89453094,246.64550781)(62.87597719,246.08398406)(63.49121094,244.96582031)
\curveto(63.95996094,244.10644531)(64.19433594,242.91992156)(64.19433594,241.41113281)
\curveto(64.19433594,239.99023406)(63.97949219,238.81347656)(63.54980469,237.87597656)
\curveto(62.93456969,236.53320281)(61.92871094,235.86425781)(60.52246094,235.86425781)
\curveto(59.27246094,235.86425781)(58.33496094,236.41113281)(57.70996094,237.50488281)
\curveto(57.20214844,238.42773406)(56.94824219,239.65820281)(56.94824219,241.19628906)
\curveto(56.94824219,242.37792906)(57.10449219,243.40332031)(57.41699219,244.26269531)
\curveto(57.98828094,245.84960906)(59.02831969,246.64550781)(60.54199219,246.64550781)
\closepath
\moveto(60.52246094,237.07519531)
\curveto(61.21093719,237.07519531)(61.75781219,237.37304656)(62.16308594,237.97363281)
\curveto(62.56347719,238.58398406)(62.76855469,239.71679656)(62.76855469,241.37207031)
\curveto(62.76855469,242.55371156)(62.61718719,243.53027406)(62.31933594,244.30175781)
\curveto(62.03124969,245.06835906)(61.46484344,245.45410156)(60.62011719,245.45410156)
\curveto(59.83886719,245.45410156)(59.26269469,245.08789031)(58.90136719,244.36035156)
\curveto(58.54980469,243.62792906)(58.37402344,242.55371156)(58.37402344,241.13769531)
\curveto(58.37402344,240.06835906)(58.49121094,239.20898406)(58.72558594,238.55957031)
\curveto(59.07714844,237.56835906)(59.67285219,237.07519531)(60.52246094,237.07519531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(32.90039062,334.11621094)
\lineto(32.90039062,335.13183594)
\curveto(33.84765563,335.21972594)(34.50683563,335.37597594)(34.87304688,335.60058594)
\curveto(35.24902313,335.82031219)(35.53710938,336.33300844)(35.73242188,337.14355469)
\lineto(36.76757812,337.14355469)
\lineto(36.76757812,326.69433594)
\lineto(35.36132812,326.69433594)
\lineto(35.36132812,334.11621094)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.85986328,337.18261719)
\curveto(45.21240203,337.18261719)(46.19384828,336.62109344)(46.80908203,335.50292969)
\curveto(47.27783203,334.64355469)(47.51220703,333.45703094)(47.51220703,331.94824219)
\curveto(47.51220703,330.52734344)(47.29736328,329.35058594)(46.86767578,328.41308594)
\curveto(46.25244078,327.07031219)(45.24658203,326.40136719)(43.84033203,326.40136719)
\curveto(42.59033203,326.40136719)(41.65283203,326.94824219)(41.02783203,328.04199219)
\curveto(40.52001953,328.96484344)(40.26611328,330.19531219)(40.26611328,331.73339844)
\curveto(40.26611328,332.91503844)(40.42236328,333.94042969)(40.73486328,334.79980469)
\curveto(41.30615203,336.38671844)(42.34619078,337.18261719)(43.85986328,337.18261719)
\closepath
\moveto(43.84033203,327.61230469)
\curveto(44.52880828,327.61230469)(45.07568328,327.91015594)(45.48095703,328.51074219)
\curveto(45.88134828,329.12109344)(46.08642578,330.25390594)(46.08642578,331.90917969)
\curveto(46.08642578,333.09082094)(45.93505828,334.06738344)(45.63720703,334.83886719)
\curveto(45.34912078,335.60546844)(44.78271453,335.99121094)(43.93798828,335.99121094)
\curveto(43.15673828,335.99121094)(42.58056578,335.62499969)(42.21923828,334.89746094)
\curveto(41.86767578,334.16503844)(41.69189453,333.09082094)(41.69189453,331.67480469)
\curveto(41.69189453,330.60546844)(41.80908203,329.74609344)(42.04345703,329.09667969)
\curveto(42.39501953,328.10546844)(42.99072328,327.61230469)(43.84033203,327.61230469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.20214844,337.18261719)
\curveto(53.55468719,337.18261719)(54.53613344,336.62109344)(55.15136719,335.50292969)
\curveto(55.62011719,334.64355469)(55.85449219,333.45703094)(55.85449219,331.94824219)
\curveto(55.85449219,330.52734344)(55.63964844,329.35058594)(55.20996094,328.41308594)
\curveto(54.59472594,327.07031219)(53.58886719,326.40136719)(52.18261719,326.40136719)
\curveto(50.93261719,326.40136719)(49.99511719,326.94824219)(49.37011719,328.04199219)
\curveto(48.86230469,328.96484344)(48.60839844,330.19531219)(48.60839844,331.73339844)
\curveto(48.60839844,332.91503844)(48.76464844,333.94042969)(49.07714844,334.79980469)
\curveto(49.64843719,336.38671844)(50.68847594,337.18261719)(52.20214844,337.18261719)
\closepath
\moveto(52.18261719,327.61230469)
\curveto(52.87109344,327.61230469)(53.41796844,327.91015594)(53.82324219,328.51074219)
\curveto(54.22363344,329.12109344)(54.42871094,330.25390594)(54.42871094,331.90917969)
\curveto(54.42871094,333.09082094)(54.27734344,334.06738344)(53.97949219,334.83886719)
\curveto(53.69140594,335.60546844)(53.12499969,335.99121094)(52.28027344,335.99121094)
\curveto(51.49902344,335.99121094)(50.92285094,335.62499969)(50.56152344,334.89746094)
\curveto(50.20996094,334.16503844)(50.03417969,333.09082094)(50.03417969,331.67480469)
\curveto(50.03417969,330.60546844)(50.15136719,329.74609344)(50.38574219,329.09667969)
\curveto(50.73730469,328.10546844)(51.33300844,327.61230469)(52.18261719,327.61230469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.54443359,337.18261719)
\curveto(61.89697234,337.18261719)(62.87841859,336.62109344)(63.49365234,335.50292969)
\curveto(63.96240234,334.64355469)(64.19677734,333.45703094)(64.19677734,331.94824219)
\curveto(64.19677734,330.52734344)(63.98193359,329.35058594)(63.55224609,328.41308594)
\curveto(62.93701109,327.07031219)(61.93115234,326.40136719)(60.52490234,326.40136719)
\curveto(59.27490234,326.40136719)(58.33740234,326.94824219)(57.71240234,328.04199219)
\curveto(57.20458984,328.96484344)(56.95068359,330.19531219)(56.95068359,331.73339844)
\curveto(56.95068359,332.91503844)(57.10693359,333.94042969)(57.41943359,334.79980469)
\curveto(57.99072234,336.38671844)(59.03076109,337.18261719)(60.54443359,337.18261719)
\closepath
\moveto(60.52490234,327.61230469)
\curveto(61.21337859,327.61230469)(61.76025359,327.91015594)(62.16552734,328.51074219)
\curveto(62.56591859,329.12109344)(62.77099609,330.25390594)(62.77099609,331.90917969)
\curveto(62.77099609,333.09082094)(62.61962859,334.06738344)(62.32177734,334.83886719)
\curveto(62.03369109,335.60546844)(61.46728484,335.99121094)(60.62255859,335.99121094)
\curveto(59.84130859,335.99121094)(59.26513609,335.62499969)(58.90380859,334.89746094)
\curveto(58.55224609,334.16503844)(58.37646484,333.09082094)(58.37646484,331.67480469)
\curveto(58.37646484,330.60546844)(58.49365234,329.74609344)(58.72802734,329.09667969)
\curveto(59.07958984,328.10546844)(59.67529359,327.61230469)(60.52490234,327.61230469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.36132812,409.01367188)
\curveto(34.11132812,409.01367188)(33.20312562,409.35058587)(32.64648438,410.02929688)
\curveto(32.08496063,410.71777313)(31.80664062,411.55273438)(31.80664062,412.52929688)
\lineto(33.19335938,412.52929688)
\curveto(33.24218812,411.85058563)(33.36914062,411.35742188)(33.56445312,411.04492188)
\curveto(33.91601562,410.49804688)(34.53125062,410.22460938)(35.41992188,410.22460938)
\curveto(36.12304688,410.22460938)(36.67968812,410.40527313)(37.09960938,410.77148438)
\curveto(37.51464813,411.14746063)(37.72460938,411.63085938)(37.72460938,412.21679688)
\curveto(37.72460938,412.92968812)(37.50000062,413.43261688)(37.06054688,413.72070312)
\curveto(36.61621063,414.01855438)(36.00585938,414.16992188)(35.22460938,414.16992188)
\curveto(35.13183563,414.16992188)(35.03906312,414.16015563)(34.95117188,414.15039062)
\lineto(34.67773438,414.15039062)
\lineto(34.67773438,415.32226562)
\curveto(34.81933563,415.29296813)(34.93652313,415.28320312)(35.02929688,415.28320312)
\lineto(35.32226562,415.28320312)
\curveto(35.81542938,415.28320312)(36.22070312,415.36132812)(36.53320312,415.51757812)
\curveto(37.08984313,415.79101562)(37.37304688,416.27929688)(37.37304688,416.98242188)
\curveto(37.37304688,417.50000062)(37.18261688,417.90039062)(36.80664062,418.17382812)
\curveto(36.44042938,418.45703063)(36.01074188,418.60351562)(35.51757812,418.60351562)
\curveto(34.64355438,418.60351562)(34.03808563,418.31054688)(33.70117188,417.72460938)
\curveto(33.51562562,417.41210938)(33.41308563,416.95312562)(33.38867188,416.35742188)
\lineto(32.08007812,416.35742188)
\curveto(32.08007812,417.13867188)(32.23632812,417.80273438)(32.54882812,418.34960938)
\curveto(33.08105438,419.32617188)(34.02343812,419.81445312)(35.38085938,419.81445312)
\curveto(36.44531312,419.81445312)(37.27539062,419.57031312)(37.86132812,419.09179688)
\curveto(38.44726562,418.62304688)(38.74023438,417.92968812)(38.74023438,417.02148438)
\curveto(38.74023438,416.38183563)(38.56933563,415.85937562)(38.23242188,415.45898438)
\curveto(38.00781312,415.20996063)(37.72949188,415.01464813)(37.39257812,414.87304688)
\curveto(37.93945312,414.71679688)(38.36914062,414.42382812)(38.68164062,413.99414062)
\curveto(38.99414062,413.56445312)(39.15039062,413.03710938)(39.15039062,412.41210938)
\curveto(39.15039062,411.40625062)(38.81835938,410.58593812)(38.15429688,409.95117188)
\curveto(37.50000062,409.32617188)(36.57226562,409.01367188)(35.36132812,409.01367188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(43.85986328,419.79492188)
\curveto(45.21240203,419.79492188)(46.19384828,419.23339813)(46.80908203,418.11523438)
\curveto(47.27783203,417.25585938)(47.51220703,416.06933563)(47.51220703,414.56054688)
\curveto(47.51220703,413.13964813)(47.29736328,411.96289062)(46.86767578,411.02539062)
\curveto(46.25244078,409.68261688)(45.24658203,409.01367188)(43.84033203,409.01367188)
\curveto(42.59033203,409.01367188)(41.65283203,409.56054688)(41.02783203,410.65429688)
\curveto(40.52001953,411.57714813)(40.26611328,412.80761688)(40.26611328,414.34570312)
\curveto(40.26611328,415.52734313)(40.42236328,416.55273438)(40.73486328,417.41210938)
\curveto(41.30615203,418.99902313)(42.34619078,419.79492188)(43.85986328,419.79492188)
\closepath
\moveto(43.84033203,410.22460938)
\curveto(44.52880828,410.22460938)(45.07568328,410.52246063)(45.48095703,411.12304688)
\curveto(45.88134828,411.73339813)(46.08642578,412.86621063)(46.08642578,414.52148438)
\curveto(46.08642578,415.70312562)(45.93505828,416.67968812)(45.63720703,417.45117188)
\curveto(45.34912078,418.21777313)(44.78271453,418.60351562)(43.93798828,418.60351562)
\curveto(43.15673828,418.60351562)(42.58056578,418.23730438)(42.21923828,417.50976562)
\curveto(41.86767578,416.77734313)(41.69189453,415.70312562)(41.69189453,414.28710938)
\curveto(41.69189453,413.21777313)(41.80908203,412.35839813)(42.04345703,411.70898438)
\curveto(42.39501953,410.71777313)(42.99072328,410.22460938)(43.84033203,410.22460938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.20214844,419.79492188)
\curveto(53.55468719,419.79492188)(54.53613344,419.23339813)(55.15136719,418.11523438)
\curveto(55.62011719,417.25585938)(55.85449219,416.06933563)(55.85449219,414.56054688)
\curveto(55.85449219,413.13964813)(55.63964844,411.96289062)(55.20996094,411.02539062)
\curveto(54.59472594,409.68261688)(53.58886719,409.01367188)(52.18261719,409.01367188)
\curveto(50.93261719,409.01367188)(49.99511719,409.56054688)(49.37011719,410.65429688)
\curveto(48.86230469,411.57714813)(48.60839844,412.80761688)(48.60839844,414.34570312)
\curveto(48.60839844,415.52734313)(48.76464844,416.55273438)(49.07714844,417.41210938)
\curveto(49.64843719,418.99902313)(50.68847594,419.79492188)(52.20214844,419.79492188)
\closepath
\moveto(52.18261719,410.22460938)
\curveto(52.87109344,410.22460938)(53.41796844,410.52246063)(53.82324219,411.12304688)
\curveto(54.22363344,411.73339813)(54.42871094,412.86621063)(54.42871094,414.52148438)
\curveto(54.42871094,415.70312562)(54.27734344,416.67968812)(53.97949219,417.45117188)
\curveto(53.69140594,418.21777313)(53.12499969,418.60351562)(52.28027344,418.60351562)
\curveto(51.49902344,418.60351562)(50.92285094,418.23730438)(50.56152344,417.50976562)
\curveto(50.20996094,416.77734313)(50.03417969,415.70312562)(50.03417969,414.28710938)
\curveto(50.03417969,413.21777313)(50.15136719,412.35839813)(50.38574219,411.70898438)
\curveto(50.73730469,410.71777313)(51.33300844,410.22460938)(52.18261719,410.22460938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.54443359,419.79492188)
\curveto(61.89697234,419.79492188)(62.87841859,419.23339813)(63.49365234,418.11523438)
\curveto(63.96240234,417.25585938)(64.19677734,416.06933563)(64.19677734,414.56054688)
\curveto(64.19677734,413.13964813)(63.98193359,411.96289062)(63.55224609,411.02539062)
\curveto(62.93701109,409.68261688)(61.93115234,409.01367188)(60.52490234,409.01367188)
\curveto(59.27490234,409.01367188)(58.33740234,409.56054688)(57.71240234,410.65429688)
\curveto(57.20458984,411.57714813)(56.95068359,412.80761688)(56.95068359,414.34570312)
\curveto(56.95068359,415.52734313)(57.10693359,416.55273438)(57.41943359,417.41210938)
\curveto(57.99072234,418.99902313)(59.03076109,419.79492188)(60.54443359,419.79492188)
\closepath
\moveto(60.52490234,410.22460938)
\curveto(61.21337859,410.22460938)(61.76025359,410.52246063)(62.16552734,411.12304688)
\curveto(62.56591859,411.73339813)(62.77099609,412.86621063)(62.77099609,414.52148438)
\curveto(62.77099609,415.70312562)(62.61962859,416.67968812)(62.32177734,417.45117188)
\curveto(62.03369109,418.21777313)(61.46728484,418.60351562)(60.62255859,418.60351562)
\curveto(59.84130859,418.60351562)(59.26513609,418.23730438)(58.90380859,417.50976562)
\curveto(58.55224609,416.77734313)(58.37646484,415.70312562)(58.37646484,414.28710938)
\curveto(58.37646484,413.21777313)(58.49365234,412.35839813)(58.72802734,411.70898438)
\curveto(59.07958984,410.71777313)(59.67529359,410.22460938)(60.52490234,410.22460938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(68.36914,68.393555)
\lineto(73.68652375,68.393555)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(68.36914,158.92578125)
\lineto(73.68652375,158.92578125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(68.36914,241.53808625)
\lineto(73.68652375,241.53808625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(68.36914,332.075195)
\lineto(73.68652375,332.075195)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(68.36914,414.6875)
\lineto(73.68652375,414.6875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(89.9707025,45.76171875)
\lineto(89.9707025,51.07910125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(167.68066375,45.76171875)
\lineto(167.68066375,51.07910125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(252.8417975,45.76171875)
\lineto(252.8417975,51.07910125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(330.5517575,45.76171875)
\lineto(330.5517575,51.07910125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(415.71289,45.76171875)
\lineto(415.71289,51.07910125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.24609375,38.87695312)
\lineto(87.24609375,39.89257812)
\curveto(88.19335875,39.98046813)(88.85253875,40.13671813)(89.21875,40.36132812)
\curveto(89.59472625,40.58105438)(89.8828125,41.09375062)(90.078125,41.90429688)
\lineto(91.11328125,41.90429688)
\lineto(91.11328125,31.45507812)
\lineto(89.70703125,31.45507812)
\lineto(89.70703125,38.87695312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.41699219,31.16210938)
\curveto(166.16699219,31.16210938)(165.25878969,31.49902338)(164.70214844,32.17773438)
\curveto(164.14062469,32.86621063)(163.86230469,33.70117188)(163.86230469,34.67773438)
\lineto(165.24902344,34.67773438)
\curveto(165.29785219,33.99902313)(165.42480469,33.50585938)(165.62011719,33.19335938)
\curveto(165.97167969,32.64648438)(166.58691469,32.37304688)(167.47558594,32.37304688)
\curveto(168.17871094,32.37304688)(168.73535219,32.55371063)(169.15527344,32.91992188)
\curveto(169.57031219,33.29589813)(169.78027344,33.77929688)(169.78027344,34.36523438)
\curveto(169.78027344,35.07812562)(169.55566469,35.58105438)(169.11621094,35.86914062)
\curveto(168.67187469,36.16699188)(168.06152344,36.31835938)(167.28027344,36.31835938)
\curveto(167.18749969,36.31835938)(167.09472719,36.30859313)(167.00683594,36.29882812)
\lineto(166.73339844,36.29882812)
\lineto(166.73339844,37.47070312)
\curveto(166.87499969,37.44140563)(166.99218719,37.43164062)(167.08496094,37.43164062)
\lineto(167.37792969,37.43164062)
\curveto(167.87109344,37.43164062)(168.27636719,37.50976562)(168.58886719,37.66601562)
\curveto(169.14550719,37.93945312)(169.42871094,38.42773438)(169.42871094,39.13085938)
\curveto(169.42871094,39.64843812)(169.23828094,40.04882812)(168.86230469,40.32226562)
\curveto(168.49609344,40.60546813)(168.06640594,40.75195312)(167.57324219,40.75195312)
\curveto(166.69921844,40.75195312)(166.09374969,40.45898438)(165.75683594,39.87304688)
\curveto(165.57128969,39.56054688)(165.46874969,39.10156312)(165.44433594,38.50585938)
\lineto(164.13574219,38.50585938)
\curveto(164.13574219,39.28710938)(164.29199219,39.95117188)(164.60449219,40.49804688)
\curveto(165.13671844,41.47460938)(166.07910219,41.96289062)(167.43652344,41.96289062)
\curveto(168.50097719,41.96289062)(169.33105469,41.71875062)(169.91699219,41.24023438)
\curveto(170.50292969,40.77148438)(170.79589844,40.07812562)(170.79589844,39.16992188)
\curveto(170.79589844,38.53027313)(170.62499969,38.00781312)(170.28808594,37.60742188)
\curveto(170.06347719,37.35839813)(169.78515594,37.16308563)(169.44824219,37.02148438)
\curveto(169.99511719,36.86523438)(170.42480469,36.57226562)(170.73730469,36.14257812)
\curveto(171.04980469,35.71289062)(171.20605469,35.18554688)(171.20605469,34.56054688)
\curveto(171.20605469,33.55468812)(170.87402344,32.73437562)(170.20996094,32.09960938)
\curveto(169.55566469,31.47460938)(168.62792969,31.16210938)(167.41699219,31.16210938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.94726562,38.87695312)
\lineto(245.94726562,39.89257812)
\curveto(246.89453062,39.98046813)(247.55371063,40.13671813)(247.91992188,40.36132812)
\curveto(248.29589813,40.58105438)(248.58398438,41.09375062)(248.77929688,41.90429688)
\lineto(249.81445312,41.90429688)
\lineto(249.81445312,31.45507812)
\lineto(248.40820312,31.45507812)
\lineto(248.40820312,38.87695312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.90673828,41.94335938)
\curveto(258.25927703,41.94335938)(259.24072328,41.38183563)(259.85595703,40.26367188)
\curveto(260.32470703,39.40429688)(260.55908203,38.21777313)(260.55908203,36.70898438)
\curveto(260.55908203,35.28808563)(260.34423828,34.11132812)(259.91455078,33.17382812)
\curveto(259.29931578,31.83105438)(258.29345703,31.16210938)(256.88720703,31.16210938)
\curveto(255.63720703,31.16210938)(254.69970703,31.70898438)(254.07470703,32.80273438)
\curveto(253.56689453,33.72558563)(253.31298828,34.95605438)(253.31298828,36.49414062)
\curveto(253.31298828,37.67578063)(253.46923828,38.70117188)(253.78173828,39.56054688)
\curveto(254.35302703,41.14746063)(255.39306578,41.94335938)(256.90673828,41.94335938)
\closepath
\moveto(256.88720703,32.37304688)
\curveto(257.57568328,32.37304688)(258.12255828,32.67089813)(258.52783203,33.27148438)
\curveto(258.92822328,33.88183563)(259.13330078,35.01464813)(259.13330078,36.66992188)
\curveto(259.13330078,37.85156312)(258.98193328,38.82812562)(258.68408203,39.59960938)
\curveto(258.39599578,40.36621063)(257.82958953,40.75195312)(256.98486328,40.75195312)
\curveto(256.20361328,40.75195312)(255.62744078,40.38574188)(255.26611328,39.65820312)
\curveto(254.91455078,38.92578063)(254.73876953,37.85156312)(254.73876953,36.43554688)
\curveto(254.73876953,35.36621063)(254.85595703,34.50683563)(255.09033203,33.85742188)
\curveto(255.44189453,32.86621063)(256.03759828,32.37304688)(256.88720703,32.37304688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.11816406,31.16210938)
\curveto(324.86816406,31.16210938)(323.95996156,31.49902338)(323.40332031,32.17773438)
\curveto(322.84179656,32.86621063)(322.56347656,33.70117188)(322.56347656,34.67773438)
\lineto(323.95019531,34.67773438)
\curveto(323.99902406,33.99902313)(324.12597656,33.50585938)(324.32128906,33.19335938)
\curveto(324.67285156,32.64648438)(325.28808656,32.37304688)(326.17675781,32.37304688)
\curveto(326.87988281,32.37304688)(327.43652406,32.55371063)(327.85644531,32.91992188)
\curveto(328.27148406,33.29589813)(328.48144531,33.77929688)(328.48144531,34.36523438)
\curveto(328.48144531,35.07812562)(328.25683656,35.58105438)(327.81738281,35.86914062)
\curveto(327.37304656,36.16699188)(326.76269531,36.31835938)(325.98144531,36.31835938)
\curveto(325.88867156,36.31835938)(325.79589906,36.30859313)(325.70800781,36.29882812)
\lineto(325.43457031,36.29882812)
\lineto(325.43457031,37.47070312)
\curveto(325.57617156,37.44140563)(325.69335906,37.43164062)(325.78613281,37.43164062)
\lineto(326.07910156,37.43164062)
\curveto(326.57226531,37.43164062)(326.97753906,37.50976562)(327.29003906,37.66601562)
\curveto(327.84667906,37.93945312)(328.12988281,38.42773438)(328.12988281,39.13085938)
\curveto(328.12988281,39.64843812)(327.93945281,40.04882812)(327.56347656,40.32226562)
\curveto(327.19726531,40.60546813)(326.76757781,40.75195312)(326.27441406,40.75195312)
\curveto(325.40039031,40.75195312)(324.79492156,40.45898438)(324.45800781,39.87304688)
\curveto(324.27246156,39.56054688)(324.16992156,39.10156312)(324.14550781,38.50585938)
\lineto(322.83691406,38.50585938)
\curveto(322.83691406,39.28710938)(322.99316406,39.95117188)(323.30566406,40.49804688)
\curveto(323.83789031,41.47460938)(324.78027406,41.96289062)(326.13769531,41.96289062)
\curveto(327.20214906,41.96289062)(328.03222656,41.71875062)(328.61816406,41.24023438)
\curveto(329.20410156,40.77148438)(329.49707031,40.07812562)(329.49707031,39.16992188)
\curveto(329.49707031,38.53027313)(329.32617156,38.00781312)(328.98925781,37.60742188)
\curveto(328.76464906,37.35839813)(328.48632781,37.16308563)(328.14941406,37.02148438)
\curveto(328.69628906,36.86523438)(329.12597656,36.57226562)(329.43847656,36.14257812)
\curveto(329.75097656,35.71289062)(329.90722656,35.18554688)(329.90722656,34.56054688)
\curveto(329.90722656,33.55468812)(329.57519531,32.73437562)(328.91113281,32.09960938)
\curveto(328.25683656,31.47460938)(327.32910156,31.16210938)(326.11816406,31.16210938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.61669922,41.94335938)
\curveto(335.96923797,41.94335938)(336.95068422,41.38183563)(337.56591797,40.26367188)
\curveto(338.03466797,39.40429688)(338.26904297,38.21777313)(338.26904297,36.70898438)
\curveto(338.26904297,35.28808563)(338.05419922,34.11132812)(337.62451172,33.17382812)
\curveto(337.00927672,31.83105438)(336.00341797,31.16210938)(334.59716797,31.16210938)
\curveto(333.34716797,31.16210938)(332.40966797,31.70898438)(331.78466797,32.80273438)
\curveto(331.27685547,33.72558563)(331.02294922,34.95605438)(331.02294922,36.49414062)
\curveto(331.02294922,37.67578063)(331.17919922,38.70117188)(331.49169922,39.56054688)
\curveto(332.06298797,41.14746063)(333.10302672,41.94335938)(334.61669922,41.94335938)
\closepath
\moveto(334.59716797,32.37304688)
\curveto(335.28564422,32.37304688)(335.83251922,32.67089813)(336.23779297,33.27148438)
\curveto(336.63818422,33.88183563)(336.84326172,35.01464813)(336.84326172,36.66992188)
\curveto(336.84326172,37.85156312)(336.69189422,38.82812562)(336.39404297,39.59960938)
\curveto(336.10595672,40.36621063)(335.53955047,40.75195312)(334.69482422,40.75195312)
\curveto(333.91357422,40.75195312)(333.33740172,40.38574188)(332.97607422,39.65820312)
\curveto(332.62451172,38.92578063)(332.44873047,37.85156312)(332.44873047,36.43554688)
\curveto(332.44873047,35.36621063)(332.56591797,34.50683563)(332.80029297,33.85742188)
\curveto(333.15185547,32.86621063)(333.74755922,32.37304688)(334.59716797,32.37304688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.64355469,38.87695312)
\lineto(404.64355469,39.89257812)
\curveto(405.59081969,39.98046813)(406.24999969,40.13671813)(406.61621094,40.36132812)
\curveto(406.99218719,40.58105438)(407.28027344,41.09375062)(407.47558594,41.90429688)
\lineto(408.51074219,41.90429688)
\lineto(408.51074219,31.45507812)
\lineto(407.10449219,31.45507812)
\lineto(407.10449219,38.87695312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.60302734,41.94335938)
\curveto(416.95556609,41.94335938)(417.93701234,41.38183563)(418.55224609,40.26367188)
\curveto(419.02099609,39.40429688)(419.25537109,38.21777313)(419.25537109,36.70898438)
\curveto(419.25537109,35.28808563)(419.04052734,34.11132812)(418.61083984,33.17382812)
\curveto(417.99560484,31.83105438)(416.98974609,31.16210938)(415.58349609,31.16210938)
\curveto(414.33349609,31.16210938)(413.39599609,31.70898438)(412.77099609,32.80273438)
\curveto(412.26318359,33.72558563)(412.00927734,34.95605438)(412.00927734,36.49414062)
\curveto(412.00927734,37.67578063)(412.16552734,38.70117188)(412.47802734,39.56054688)
\curveto(413.04931609,41.14746063)(414.08935484,41.94335938)(415.60302734,41.94335938)
\closepath
\moveto(415.58349609,32.37304688)
\curveto(416.27197234,32.37304688)(416.81884734,32.67089813)(417.22412109,33.27148438)
\curveto(417.62451234,33.88183563)(417.82958984,35.01464813)(417.82958984,36.66992188)
\curveto(417.82958984,37.85156312)(417.67822234,38.82812562)(417.38037109,39.59960938)
\curveto(417.09228484,40.36621063)(416.52587859,40.75195312)(415.68115234,40.75195312)
\curveto(414.89990234,40.75195312)(414.32372984,40.38574188)(413.96240234,39.65820312)
\curveto(413.61083984,38.92578063)(413.43505859,37.85156312)(413.43505859,36.43554688)
\curveto(413.43505859,35.36621063)(413.55224609,34.50683563)(413.78662109,33.85742188)
\curveto(414.13818359,32.86621063)(414.73388734,32.37304688)(415.58349609,32.37304688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.9453125,41.94335938)
\curveto(425.29785125,41.94335938)(426.2792975,41.38183563)(426.89453125,40.26367188)
\curveto(427.36328125,39.40429688)(427.59765625,38.21777313)(427.59765625,36.70898438)
\curveto(427.59765625,35.28808563)(427.3828125,34.11132812)(426.953125,33.17382812)
\curveto(426.33789,31.83105438)(425.33203125,31.16210938)(423.92578125,31.16210938)
\curveto(422.67578125,31.16210938)(421.73828125,31.70898438)(421.11328125,32.80273438)
\curveto(420.60546875,33.72558563)(420.3515625,34.95605438)(420.3515625,36.49414062)
\curveto(420.3515625,37.67578063)(420.5078125,38.70117188)(420.8203125,39.56054688)
\curveto(421.39160125,41.14746063)(422.43164,41.94335938)(423.9453125,41.94335938)
\closepath
\moveto(423.92578125,32.37304688)
\curveto(424.6142575,32.37304688)(425.1611325,32.67089813)(425.56640625,33.27148438)
\curveto(425.9667975,33.88183563)(426.171875,35.01464813)(426.171875,36.66992188)
\curveto(426.171875,37.85156312)(426.0205075,38.82812562)(425.72265625,39.59960938)
\curveto(425.43457,40.36621063)(424.86816375,40.75195312)(424.0234375,40.75195312)
\curveto(423.2421875,40.75195312)(422.666015,40.38574188)(422.3046875,39.65820312)
\curveto(421.953125,38.92578063)(421.77734375,37.85156312)(421.77734375,36.43554688)
\curveto(421.77734375,35.36621063)(421.89453125,34.50683563)(422.12890625,33.85742188)
\curveto(422.48046875,32.86621063)(423.0761725,32.37304688)(423.92578125,32.37304688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(102.80273438,26.95800781)
\lineto(108.85742188,26.95800781)
\curveto(110.05371062,26.95800781)(111.01562438,26.61621156)(111.74804688,25.94238281)
\curveto(112.47558563,25.26367156)(112.84179688,24.31152406)(112.84179688,23.09082031)
\curveto(112.84179688,22.04589906)(112.51464813,21.13769531)(111.86523438,20.35644531)
\curveto(111.21093688,19.57519531)(110.20996062,19.18457031)(108.85742188,19.18457031)
\lineto(104.61914062,19.18457031)
\lineto(104.61914062,13.50097656)
\lineto(102.80273438,13.50097656)
\closepath
\moveto(111.00585938,23.09082031)
\curveto(111.00585938,24.07714906)(110.63964812,24.75097656)(109.91210938,25.10253906)
\curveto(109.50683562,25.28320281)(108.95507812,25.37597656)(108.25195312,25.37597656)
\lineto(104.61914062,25.37597656)
\lineto(104.61914062,20.72753906)
\lineto(108.25195312,20.72753906)
\curveto(109.07226562,20.72753906)(109.73632812,20.89355406)(110.24414062,21.23535156)
\curveto(110.75195312,21.58691406)(111.00585938,22.20214906)(111.00585938,23.09082031)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.00024414,23.52050781)
\curveto(119.68872039,23.52050781)(120.35766539,23.35449156)(121.01196289,23.03222656)
\curveto(121.67602539,22.70507781)(122.17407289,22.28027406)(122.51586914,21.76269531)
\curveto(122.83813539,21.26464906)(123.06274414,20.69335906)(123.17993164,20.04394531)
\curveto(123.26782289,19.58496156)(123.31665039,18.86230406)(123.31665039,17.87597656)
\lineto(116.12915039,17.87597656)
\curveto(116.16821289,16.88476531)(116.40258789,16.08398406)(116.83227539,15.47363281)
\curveto(117.27172789,14.87304656)(117.95532289,14.57519531)(118.88305664,14.57519531)
\curveto(119.74243164,14.57519531)(120.42602539,14.85839906)(120.93383789,15.43457031)
\curveto(121.23168914,15.75683656)(121.44165039,16.14257781)(121.55883789,16.58691406)
\lineto(123.17993164,16.58691406)
\curveto(123.14086914,16.22070281)(122.99438539,15.81542906)(122.75024414,15.37597656)
\curveto(122.51586914,14.93164031)(122.24731414,14.56542906)(121.94946289,14.28222656)
\curveto(121.44165039,13.79882781)(120.82153289,13.47656256)(120.09399414,13.30566406)
\curveto(119.68872039,13.20312531)(119.23950164,13.14941406)(118.74633789,13.14941406)
\curveto(117.52075164,13.14941406)(116.48559539,13.58886719)(115.64086914,14.47753906)
\curveto(114.79126039,15.37597656)(114.37133789,16.61621156)(114.37133789,18.20800781)
\curveto(114.37133789,19.78027406)(114.79126039,21.05957031)(115.64086914,22.03613281)
\curveto(116.50024414,23.02246156)(117.61840789,23.52050781)(119.00024414,23.52050781)
\closepath
\moveto(121.61743164,19.18457031)
\curveto(121.54907289,19.89746156)(121.40258789,20.47363281)(121.16821289,20.90332031)
\curveto(120.70922789,21.69433656)(119.95727539,22.09472656)(118.90258789,22.09472656)
\curveto(118.14575164,22.09472656)(117.50610289,21.82128906)(116.98852539,21.27441406)
\curveto(116.48071289,20.72753906)(116.21215789,20.02929656)(116.18774414,19.18457031)
\closepath
\moveto(118.84399414,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.38513184,23.30566406)
\lineto(126.94763184,23.30566406)
\lineto(126.94763184,21.60644531)
\curveto(127.07458434,21.94335906)(127.38708434,22.34863281)(127.88513184,22.81738281)
\curveto(128.39294434,23.28613281)(128.96911684,23.52050781)(129.62341309,23.52050781)
\curveto(129.66247559,23.52050781)(129.71130434,23.51074156)(129.77966309,23.50097656)
\curveto(129.85778809,23.50097656)(129.97985809,23.49121156)(130.15075684,23.48144531)
\lineto(130.15075684,21.74316406)
\curveto(130.05798309,21.75292906)(129.96520934,21.76269531)(129.87731934,21.76269531)
\curveto(129.79919434,21.77246156)(129.71130434,21.78222656)(129.62341309,21.78222656)
\curveto(128.78845184,21.78222656)(128.14880434,21.51367156)(127.70935059,20.98144531)
\curveto(127.26501434,20.44433656)(127.04528809,19.83398406)(127.04528809,19.14550781)
\lineto(127.04528809,13.50097656)
\lineto(125.38513184,13.50097656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.35949707,23.59863281)
\curveto(136.46301332,23.59863281)(137.36145082,23.32519531)(138.05480957,22.77832031)
\curveto(138.75793457,22.24121156)(139.17785582,21.31835906)(139.32434082,20.00488281)
\lineto(137.70324707,20.00488281)
\curveto(137.61047332,20.61523406)(137.39074707,21.11816406)(137.03918457,21.50878906)
\curveto(136.69738832,21.90917906)(136.14074707,22.11425781)(135.35949707,22.11425781)
\curveto(134.31457582,22.11425781)(133.56750457,21.59667906)(133.11340332,20.57128906)
\curveto(132.82531707,19.90722656)(132.68371582,19.08691406)(132.68371582,18.11035156)
\curveto(132.68371582,17.13378906)(132.88391082,16.30371156)(133.28918457,15.62988281)
\curveto(133.70422332,14.96582031)(134.36340332,14.63378906)(135.26184082,14.63378906)
\curveto(135.93566832,14.63378906)(136.47766082,14.83886656)(136.88293457,15.25878906)
\curveto(137.28332582,15.67382781)(137.55676332,16.24511656)(137.70324707,16.97753906)
\lineto(139.32434082,16.97753906)
\curveto(139.12902832,15.67382781)(138.66516082,14.71679656)(137.93762207,14.10644531)
\curveto(137.20520082,13.50585938)(136.26770082,13.20800781)(135.12512207,13.20800781)
\curveto(133.84582582,13.20800781)(132.82531707,13.67675781)(132.05871582,14.61425781)
\curveto(131.30187957,15.55175781)(130.92590332,16.72363281)(130.92590332,18.12988281)
\curveto(130.92590332,19.84863281)(131.34094207,21.18652406)(132.17590332,22.15332031)
\curveto(133.00598082,23.11523406)(134.07043457,23.59863281)(135.35949707,23.59863281)
\closepath
\moveto(135.10559082,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(145.04699707,23.52050781)
\curveto(145.73547332,23.52050781)(146.40441832,23.35449156)(147.05871582,23.03222656)
\curveto(147.72277832,22.70507781)(148.22082582,22.28027406)(148.56262207,21.76269531)
\curveto(148.88488832,21.26464906)(149.10949707,20.69335906)(149.22668457,20.04394531)
\curveto(149.31457582,19.58496156)(149.36340332,18.86230406)(149.36340332,17.87597656)
\lineto(142.17590332,17.87597656)
\curveto(142.21496582,16.88476531)(142.44934082,16.08398406)(142.87902832,15.47363281)
\curveto(143.31848082,14.87304656)(144.00207582,14.57519531)(144.92980957,14.57519531)
\curveto(145.78918457,14.57519531)(146.47277832,14.85839906)(146.98059082,15.43457031)
\curveto(147.27844207,15.75683656)(147.48840332,16.14257781)(147.60559082,16.58691406)
\lineto(149.22668457,16.58691406)
\curveto(149.18762207,16.22070281)(149.04113832,15.81542906)(148.79699707,15.37597656)
\curveto(148.56262207,14.93164031)(148.29406707,14.56542906)(147.99621582,14.28222656)
\curveto(147.48840332,13.79882781)(146.86828582,13.47656256)(146.14074707,13.30566406)
\curveto(145.73547332,13.20312531)(145.28625457,13.14941406)(144.79309082,13.14941406)
\curveto(143.56750457,13.14941406)(142.53234832,13.58886719)(141.68762207,14.47753906)
\curveto(140.83801332,15.37597656)(140.41809082,16.61621156)(140.41809082,18.20800781)
\curveto(140.41809082,19.78027406)(140.83801332,21.05957031)(141.68762207,22.03613281)
\curveto(142.54699707,23.02246156)(143.66516082,23.52050781)(145.04699707,23.52050781)
\closepath
\moveto(147.66418457,19.18457031)
\curveto(147.59582582,19.89746156)(147.44934082,20.47363281)(147.21496582,20.90332031)
\curveto(146.75598082,21.69433656)(146.00402832,22.09472656)(144.94934082,22.09472656)
\curveto(144.19250457,22.09472656)(143.55285582,21.82128906)(143.03527832,21.27441406)
\curveto(142.52746582,20.72753906)(142.25891082,20.02929656)(142.23449707,19.18457031)
\closepath
\moveto(144.89074707,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(151.39282227,23.30566406)
\lineto(152.95532227,23.30566406)
\lineto(152.95532227,21.91894531)
\curveto(153.42407227,22.49023406)(153.91235352,22.90039031)(154.42016602,23.14941406)
\curveto(154.93774477,23.39355406)(155.51879852,23.52050781)(156.15844727,23.52050781)
\curveto(157.55004852,23.52050781)(158.48754852,23.03710906)(158.97094727,22.07519531)
\curveto(159.24438477,21.53808656)(159.38110352,20.77636656)(159.38110352,19.79003906)
\lineto(159.38110352,13.50097656)
\lineto(157.70141602,13.50097656)
\lineto(157.70141602,19.67285156)
\curveto(157.70141602,20.26855406)(157.61352477,20.75195281)(157.44750977,21.11816406)
\curveto(157.14477477,21.72851531)(156.61254852,22.03613281)(155.84594727,22.03613281)
\curveto(155.45532227,22.03613281)(155.13305727,21.99707031)(154.88891602,21.91894531)
\curveto(154.42993227,21.78710906)(154.03442352,21.51855406)(153.69750977,21.11816406)
\curveto(153.42407227,20.79101531)(153.23852477,20.45410156)(153.15063477,20.10253906)
\curveto(153.07250977,19.76074156)(153.03344727,19.27246156)(153.03344727,18.63769531)
\lineto(153.03344727,13.50097656)
\lineto(151.39282227,13.50097656)
\closepath
\moveto(155.26000977,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.15270996,26.04003906)
\lineto(163.81286621,26.04003906)
\lineto(163.81286621,23.30566406)
\lineto(165.37536621,23.30566406)
\lineto(165.37536621,21.95800781)
\lineto(163.81286621,21.95800781)
\lineto(163.81286621,15.55175781)
\curveto(163.81286621,15.20996156)(163.93005371,14.98535156)(164.16442871,14.86816406)
\curveto(164.29138121,14.79980406)(164.50622621,14.77050781)(164.80895996,14.77050781)
\lineto(165.06286621,14.77050781)
\curveto(165.15075621,14.78027406)(165.25817871,14.79492156)(165.37536621,14.80957031)
\lineto(165.37536621,13.50097656)
\curveto(165.18981871,13.45214844)(164.99450621,13.41308594)(164.78942871,13.38378906)
\curveto(164.57946746,13.35937531)(164.35974121,13.34472656)(164.12536621,13.34472656)
\curveto(163.35388121,13.34472656)(162.83630371,13.54003906)(162.56286621,13.93066406)
\curveto(162.28942871,14.33105406)(162.15270996,14.84863281)(162.15270996,15.47363281)
\lineto(162.15270996,21.95800781)
\lineto(160.82458496,21.95800781)
\lineto(160.82458496,23.30566406)
\lineto(162.15270996,23.30566406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.12609863,14.55566406)
\curveto(177.21984863,14.55566406)(177.96691863,14.96582031)(178.37219238,15.78613281)
\curveto(178.77258238,16.61621156)(178.97766113,17.54394531)(178.97766113,18.55957031)
\curveto(178.97766113,19.48242156)(178.83117738,20.22949156)(178.54797363,20.80566406)
\curveto(178.07922363,21.70410156)(177.27844238,22.15332031)(176.14562988,22.15332031)
\curveto(175.13976988,22.15332031)(174.40734863,21.76757781)(173.93859863,21.00097656)
\curveto(173.47961488,20.22949156)(173.25500488,19.30175781)(173.25500488,18.20800781)
\curveto(173.25500488,17.16308656)(173.47961488,16.29394531)(173.93859863,15.59082031)
\curveto(174.40734863,14.89746156)(175.13488738,14.55566406)(176.12609863,14.55566406)
\closepath
\moveto(176.18469238,23.59863281)
\curveto(177.44445738,23.59863281)(178.51379363,23.17382781)(179.38781738,22.32910156)
\curveto(180.25695738,21.47949156)(180.69641113,20.24414031)(180.69641113,18.61816406)
\curveto(180.69641113,17.02636656)(180.31066863,15.71777406)(179.54406738,14.69238281)
\curveto(178.77258238,13.66210906)(177.58117738,13.14941406)(175.96984863,13.14941406)
\curveto(174.62707488,13.14941406)(173.55773988,13.60351556)(172.76672363,14.51660156)
\curveto(171.97082488,15.42480406)(171.57531738,16.65039031)(171.57531738,18.18847656)
\curveto(171.57531738,19.83886656)(171.99035613,21.15722656)(172.82531738,22.13378906)
\curveto(173.65539488,23.11035156)(174.77844238,23.59863281)(176.18469238,23.59863281)
\closepath
\moveto(176.14562988,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.07739258,24.79003906)
\curveto(183.10180633,25.47851531)(183.21899383,25.98144531)(183.42895508,26.29394531)
\curveto(183.81958008,26.85058656)(184.56176758,27.13378906)(185.65551758,27.13378906)
\lineto(185.96801758,27.13378906)
\curveto(186.08520508,27.13378906)(186.21215883,27.12402406)(186.35864258,27.11425781)
\lineto(186.35864258,25.61035156)
\curveto(186.18774383,25.62011656)(186.06567383,25.62988281)(185.98754883,25.62988281)
\lineto(185.77270508,25.62988281)
\curveto(185.26489258,25.62988281)(184.95727508,25.49804656)(184.85473633,25.23925781)
\curveto(184.76196258,24.97558656)(184.71801758,24.32128906)(184.71801758,23.26660156)
\lineto(186.35864258,23.26660156)
\lineto(186.35864258,21.95800781)
\lineto(184.69848633,21.95800781)
\lineto(184.69848633,13.50097656)
\lineto(183.07739258,13.50097656)
\lineto(183.07739258,21.95800781)
\lineto(181.71020508,21.95800781)
\lineto(181.71020508,23.26660156)
\lineto(183.07739258,23.26660156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.21484375,19.00878906)
\lineto(198.1640625,24.94628906)
\lineto(195.99609375,19.00878906)
\closepath
\moveto(197.20703125,26.95800781)
\lineto(199.27734375,26.95800781)
\lineto(204.16015625,13.50097656)
\lineto(202.1484375,13.50097656)
\lineto(200.80078125,17.52441406)
\lineto(195.46875,17.52441406)
\lineto(194.0234375,13.50097656)
\lineto(192.1484375,13.50097656)
\closepath
\moveto(198.1640625,26.95800781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.39282227,23.30566406)
\lineto(209.01000977,15.31738281)
\lineto(211.74438477,23.30566406)
\lineto(213.56079102,23.30566406)
\lineto(209.84985352,13.50097656)
\lineto(208.09204102,13.50097656)
\lineto(204.47875977,23.30566406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.23657227,16.11816406)
\curveto(216.23657227,15.63476531)(216.40258852,15.25878906)(216.74438477,14.98535156)
\curveto(217.09594727,14.71191406)(217.51098602,14.57519531)(217.99438477,14.57519531)
\curveto(218.56567352,14.57519531)(219.12719727,14.70214906)(219.67407227,14.96582031)
\curveto(220.58227602,15.41992156)(221.04125977,16.15722656)(221.04125977,17.17285156)
\lineto(221.04125977,18.48144531)
\curveto(220.84594727,18.36425781)(220.58227602,18.25683656)(220.26000977,18.16894531)
\curveto(219.94750977,18.09082031)(219.63500977,18.03222656)(219.32250977,17.99316406)
\lineto(218.32641602,17.85644531)
\curveto(217.72582977,17.77832031)(217.27661102,17.65136656)(216.97875977,17.48535156)
\curveto(216.48071352,17.19726531)(216.23657227,16.74316406)(216.23657227,16.11816406)
\closepath
\moveto(220.22094727,19.43847656)
\curveto(220.59692352,19.48730406)(220.85082977,19.65332031)(220.98266602,19.92675781)
\curveto(221.04614227,20.06835906)(221.08032227,20.27832031)(221.08032227,20.55175781)
\curveto(221.08032227,21.10839906)(220.87524352,21.51367156)(220.47485352,21.76269531)
\curveto(220.08422852,22.02148406)(219.51782227,22.15332031)(218.77563477,22.15332031)
\curveto(217.91625977,22.15332031)(217.30102602,21.91894531)(216.93969727,21.45019531)
\curveto(216.74438477,21.20117156)(216.61254852,20.82519531)(216.54907227,20.31738281)
\lineto(215.00610352,20.31738281)
\curveto(215.04516602,21.52832031)(215.43579102,22.36816406)(216.17797852,22.83691406)
\curveto(216.92993102,23.30566406)(217.80883852,23.54003906)(218.81469727,23.54003906)
\curveto(219.95727602,23.54003906)(220.89477602,23.31542906)(221.62719727,22.87597656)
\curveto(222.34008852,22.44628906)(222.70141602,21.76269531)(222.70141602,20.82519531)
\lineto(222.70141602,15.18066406)
\curveto(222.70141602,15.00976531)(222.73071352,14.87304656)(222.79907227,14.77050781)
\curveto(222.86254852,14.66308656)(223.01391602,14.61425781)(223.24829102,14.61425781)
\curveto(223.31176727,14.61425781)(223.38989227,14.61914031)(223.48266602,14.63378906)
\curveto(223.57055602,14.64355406)(223.66821352,14.65820281)(223.77563477,14.67285156)
\lineto(223.77563477,13.46191406)
\curveto(223.52661102,13.38378906)(223.33129852,13.33984406)(223.18969727,13.32519531)
\curveto(223.05786102,13.30078156)(222.87719727,13.28613281)(222.64282227,13.28613281)
\curveto(222.08129852,13.28613281)(221.67114227,13.49121094)(221.41235352,13.89160156)
\curveto(221.28051727,14.11132781)(221.18286102,14.41894531)(221.11938477,14.80957031)
\curveto(220.79223602,14.36523406)(220.30883852,13.97949156)(219.67407227,13.65722656)
\curveto(219.04907227,13.33496156)(218.35571352,13.16894531)(217.60375977,13.16894531)
\curveto(216.69067352,13.16894531)(215.94360352,13.44238281)(215.35766602,13.98925781)
\curveto(214.78149352,14.54589906)(214.49829102,15.24414031)(214.49829102,16.07910156)
\curveto(214.49829102,16.98730406)(214.78149352,17.69042906)(215.35766602,18.18847656)
\curveto(215.92895477,18.68164031)(216.67114227,18.98925781)(217.58422852,19.10644531)
\closepath
\moveto(218.85375977,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.39489746,23.26660156)
\lineto(227.07458496,23.26660156)
\lineto(227.07458496,13.50097656)
\lineto(225.39489746,13.50097656)
\closepath
\moveto(225.39489746,26.95800781)
\lineto(227.07458496,26.95800781)
\lineto(227.07458496,25.08300781)
\lineto(225.39489746,25.08300781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.59960938,26.95800781)
\lineto(231.25976562,26.95800781)
\lineto(231.25976562,13.50097656)
\lineto(229.59960938,13.50097656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.99572754,16.11816406)
\curveto(234.99572754,15.63476531)(235.16174379,15.25878906)(235.50354004,14.98535156)
\curveto(235.85510254,14.71191406)(236.27014129,14.57519531)(236.75354004,14.57519531)
\curveto(237.32482879,14.57519531)(237.88635254,14.70214906)(238.43322754,14.96582031)
\curveto(239.34143129,15.41992156)(239.80041504,16.15722656)(239.80041504,17.17285156)
\lineto(239.80041504,18.48144531)
\curveto(239.60510254,18.36425781)(239.34143129,18.25683656)(239.01916504,18.16894531)
\curveto(238.70666504,18.09082031)(238.39416504,18.03222656)(238.08166504,17.99316406)
\lineto(237.08557129,17.85644531)
\curveto(236.48498504,17.77832031)(236.03576629,17.65136656)(235.73791504,17.48535156)
\curveto(235.23986879,17.19726531)(234.99572754,16.74316406)(234.99572754,16.11816406)
\closepath
\moveto(238.98010254,19.43847656)
\curveto(239.35607879,19.48730406)(239.60998504,19.65332031)(239.74182129,19.92675781)
\curveto(239.80529754,20.06835906)(239.83947754,20.27832031)(239.83947754,20.55175781)
\curveto(239.83947754,21.10839906)(239.63439879,21.51367156)(239.23400879,21.76269531)
\curveto(238.84338379,22.02148406)(238.27697754,22.15332031)(237.53479004,22.15332031)
\curveto(236.67541504,22.15332031)(236.06018129,21.91894531)(235.69885254,21.45019531)
\curveto(235.50354004,21.20117156)(235.37170379,20.82519531)(235.30822754,20.31738281)
\lineto(233.76525879,20.31738281)
\curveto(233.80432129,21.52832031)(234.19494629,22.36816406)(234.93713379,22.83691406)
\curveto(235.68908629,23.30566406)(236.56799379,23.54003906)(237.57385254,23.54003906)
\curveto(238.71643129,23.54003906)(239.65393129,23.31542906)(240.38635254,22.87597656)
\curveto(241.09924379,22.44628906)(241.46057129,21.76269531)(241.46057129,20.82519531)
\lineto(241.46057129,15.18066406)
\curveto(241.46057129,15.00976531)(241.48986879,14.87304656)(241.55822754,14.77050781)
\curveto(241.62170379,14.66308656)(241.77307129,14.61425781)(242.00744629,14.61425781)
\curveto(242.07092254,14.61425781)(242.14904754,14.61914031)(242.24182129,14.63378906)
\curveto(242.32971129,14.64355406)(242.42736879,14.65820281)(242.53479004,14.67285156)
\lineto(242.53479004,13.46191406)
\curveto(242.28576629,13.38378906)(242.09045379,13.33984406)(241.94885254,13.32519531)
\curveto(241.81701629,13.30078156)(241.63635254,13.28613281)(241.40197754,13.28613281)
\curveto(240.84045379,13.28613281)(240.43029754,13.49121094)(240.17150879,13.89160156)
\curveto(240.03967254,14.11132781)(239.94201629,14.41894531)(239.87854004,14.80957031)
\curveto(239.55139129,14.36523406)(239.06799379,13.97949156)(238.43322754,13.65722656)
\curveto(237.80822754,13.33496156)(237.11486879,13.16894531)(236.36291504,13.16894531)
\curveto(235.44982879,13.16894531)(234.70275879,13.44238281)(234.11682129,13.98925781)
\curveto(233.54064879,14.54589906)(233.25744629,15.24414031)(233.25744629,16.07910156)
\curveto(233.25744629,16.98730406)(233.54064879,17.69042906)(234.11682129,18.18847656)
\curveto(234.68811004,18.68164031)(235.43029754,18.98925781)(236.34338379,19.10644531)
\closepath
\moveto(237.61291504,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.01733398,26.99707031)
\lineto(245.61889648,26.99707031)
\lineto(245.61889648,22.11425781)
\curveto(245.98022523,22.58300781)(246.40991273,22.93945281)(246.90795898,23.18847656)
\curveto(247.41577148,23.43261656)(247.96264648,23.55957031)(248.54858398,23.55957031)
\curveto(249.76928773,23.55957031)(250.76049773,23.13476531)(251.51733398,22.29003906)
\curveto(252.26928773,21.45507781)(252.65014648,20.22460906)(252.65014648,18.59863281)
\curveto(252.65014648,17.04589906)(252.26928773,15.75683656)(251.51733398,14.73144531)
\curveto(250.77514648,13.70117156)(249.73999023,13.18847656)(248.41186523,13.18847656)
\curveto(247.66967773,13.18847656)(247.03491273,13.37402406)(246.51733398,13.73535156)
\curveto(246.21460023,13.94042906)(245.89233398,14.28222656)(245.54077148,14.75097656)
\lineto(245.54077148,13.50097656)
\lineto(244.01733398,13.50097656)
\closepath
\moveto(248.31420898,14.65332031)
\curveto(249.19799773,14.65332031)(249.86206023,15.00488281)(250.30639648,15.70800781)
\curveto(250.74585023,16.41113281)(250.97045898,17.33886656)(250.97045898,18.50097656)
\curveto(250.97045898,19.54101531)(250.74585023,20.40039031)(250.30639648,21.07910156)
\curveto(249.86206023,21.75292906)(249.21264648,22.09472656)(248.35327148,22.09472656)
\curveto(247.59643523,22.09472656)(246.93725523,21.81152406)(246.38061523,21.25488281)
\curveto(245.81909148,20.69335906)(245.54077148,19.77539031)(245.54077148,18.50097656)
\curveto(245.54077148,17.58789031)(245.64819273,16.84570281)(245.87280273,16.27441406)
\curveto(246.31225523,15.19042906)(247.12768523,14.65332031)(248.31420898,14.65332031)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.62097168,26.95800781)
\lineto(256.28112793,26.95800781)
\lineto(256.28112793,13.50097656)
\lineto(254.62097168,13.50097656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.82958984,23.52050781)
\curveto(263.51806609,23.52050781)(264.18701109,23.35449156)(264.84130859,23.03222656)
\curveto(265.50537109,22.70507781)(266.00341859,22.28027406)(266.34521484,21.76269531)
\curveto(266.66748109,21.26464906)(266.89208984,20.69335906)(267.00927734,20.04394531)
\curveto(267.09716859,19.58496156)(267.14599609,18.86230406)(267.14599609,17.87597656)
\lineto(259.95849609,17.87597656)
\curveto(259.99755859,16.88476531)(260.23193359,16.08398406)(260.66162109,15.47363281)
\curveto(261.10107359,14.87304656)(261.78466859,14.57519531)(262.71240234,14.57519531)
\curveto(263.57177734,14.57519531)(264.25537109,14.85839906)(264.76318359,15.43457031)
\curveto(265.06103484,15.75683656)(265.27099609,16.14257781)(265.38818359,16.58691406)
\lineto(267.00927734,16.58691406)
\curveto(266.97021484,16.22070281)(266.82373109,15.81542906)(266.57958984,15.37597656)
\curveto(266.34521484,14.93164031)(266.07665984,14.56542906)(265.77880859,14.28222656)
\curveto(265.27099609,13.79882781)(264.65087859,13.47656256)(263.92333984,13.30566406)
\curveto(263.51806609,13.20312531)(263.06884734,13.14941406)(262.57568359,13.14941406)
\curveto(261.35009734,13.14941406)(260.31494109,13.58886719)(259.47021484,14.47753906)
\curveto(258.62060609,15.37597656)(258.20068359,16.61621156)(258.20068359,18.20800781)
\curveto(258.20068359,19.78027406)(258.62060609,21.05957031)(259.47021484,22.03613281)
\curveto(260.32958984,23.02246156)(261.44775359,23.52050781)(262.82958984,23.52050781)
\closepath
\moveto(265.44677734,19.18457031)
\curveto(265.37841859,19.89746156)(265.23193359,20.47363281)(264.99755859,20.90332031)
\curveto(264.53857359,21.69433656)(263.78662109,22.09472656)(262.73193359,22.09472656)
\curveto(261.97509734,22.09472656)(261.33544859,21.82128906)(260.81787109,21.27441406)
\curveto(260.31005859,20.72753906)(260.04150359,20.02929656)(260.01708984,19.18457031)
\closepath
\moveto(262.67333984,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.57226562,26.95800781)
\lineto(276.57226562,18.63769531)
\curveto(276.57226562,17.66113281)(276.75781312,16.84570281)(277.13867188,16.19628906)
\curveto(277.67089813,15.21972656)(278.58398438,14.73144531)(279.87304688,14.73144531)
\curveto(281.42089813,14.73144531)(282.47070312,15.25878906)(283.01757812,16.31347656)
\curveto(283.31542938,16.88476531)(283.46679688,17.66113281)(283.46679688,18.63769531)
\lineto(283.46679688,26.95800781)
\lineto(285.32226562,26.95800781)
\lineto(285.32226562,19.39941406)
\curveto(285.32226562,17.74414031)(285.09765563,16.46972656)(284.65820312,15.57128906)
\curveto(283.83789062,13.95507781)(282.29492188,13.14941406)(280.02929688,13.14941406)
\curveto(277.74902313,13.14941406)(276.20605438,13.95507781)(275.40039062,15.57128906)
\curveto(274.95605438,16.46972656)(274.73632812,17.74414031)(274.73632812,19.39941406)
\lineto(274.73632812,26.95800781)
\closepath
\moveto(280.02929688,26.95800781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.90197754,16.58691406)
\curveto(288.95080504,16.02539031)(289.08752504,15.60058656)(289.31213379,15.31738281)
\curveto(289.72717254,14.78027406)(290.44982879,14.51660156)(291.48010254,14.51660156)
\curveto(292.09045379,14.51660156)(292.62268004,14.64355406)(293.08166504,14.90722656)
\curveto(293.55041504,15.18066406)(293.78479004,15.59082031)(293.78479004,16.13769531)
\curveto(293.78479004,16.56738281)(293.59436004,16.88964906)(293.21838379,17.11425781)
\curveto(292.98400879,17.24121156)(292.51525879,17.39746156)(291.81213379,17.58300781)
\lineto(290.50354004,17.89550781)
\curveto(289.66857879,18.10058656)(289.04846254,18.33496156)(288.64807129,18.59863281)
\curveto(287.94494629,19.03808656)(287.59338379,19.65820281)(287.59338379,20.45410156)
\curveto(287.59338379,21.37695281)(287.92541504,22.12402406)(288.58947754,22.70019531)
\curveto(289.26330504,23.27148406)(290.16174254,23.55957031)(291.28479004,23.55957031)
\curveto(292.76916504,23.55957031)(293.83361754,23.12988281)(294.48791504,22.27050781)
\curveto(294.88830504,21.70898406)(295.08361754,21.11816406)(295.07385254,20.49316406)
\lineto(293.53088379,20.49316406)
\curveto(293.49182129,20.85449156)(293.35998504,21.19628906)(293.14025879,21.50878906)
\curveto(292.75940004,21.93847656)(292.10510254,22.15332031)(291.16760254,22.15332031)
\curveto(290.54260254,22.15332031)(290.06408754,22.02636656)(289.74182129,21.78222656)
\curveto(289.42932129,21.54785156)(289.27307129,21.23535156)(289.27307129,20.84472656)
\curveto(289.27307129,20.42480406)(289.47815004,20.08789031)(289.89807129,19.82910156)
\curveto(290.14221254,19.67285156)(290.50354004,19.53613281)(290.97229004,19.41894531)
\lineto(292.06604004,19.16503906)
\curveto(293.24768004,18.87695281)(294.04357879,18.59863281)(294.44885254,18.32519531)
\curveto(295.08361754,17.90527406)(295.40588379,17.24121156)(295.40588379,16.33300781)
\curveto(295.40588379,15.45898406)(295.07385254,14.70214906)(294.40979004,14.06738281)
\curveto(293.75549254,13.44238281)(292.75451629,13.12988281)(291.40197754,13.12988281)
\curveto(289.94201629,13.12988281)(288.90686004,13.46191406)(288.29650879,14.12597656)
\curveto(287.68127504,14.79003906)(287.35900879,15.61035156)(287.31994629,16.58691406)
\closepath
\moveto(291.34338379,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(301.38244629,23.52050781)
\curveto(302.07092254,23.52050781)(302.73986754,23.35449156)(303.39416504,23.03222656)
\curveto(304.05822754,22.70507781)(304.55627504,22.28027406)(304.89807129,21.76269531)
\curveto(305.22033754,21.26464906)(305.44494629,20.69335906)(305.56213379,20.04394531)
\curveto(305.65002504,19.58496156)(305.69885254,18.86230406)(305.69885254,17.87597656)
\lineto(298.51135254,17.87597656)
\curveto(298.55041504,16.88476531)(298.78479004,16.08398406)(299.21447754,15.47363281)
\curveto(299.65393004,14.87304656)(300.33752504,14.57519531)(301.26525879,14.57519531)
\curveto(302.12463379,14.57519531)(302.80822754,14.85839906)(303.31604004,15.43457031)
\curveto(303.61389129,15.75683656)(303.82385254,16.14257781)(303.94104004,16.58691406)
\lineto(305.56213379,16.58691406)
\curveto(305.52307129,16.22070281)(305.37658754,15.81542906)(305.13244629,15.37597656)
\curveto(304.89807129,14.93164031)(304.62951629,14.56542906)(304.33166504,14.28222656)
\curveto(303.82385254,13.79882781)(303.20373504,13.47656256)(302.47619629,13.30566406)
\curveto(302.07092254,13.20312531)(301.62170379,13.14941406)(301.12854004,13.14941406)
\curveto(299.90295379,13.14941406)(298.86779754,13.58886719)(298.02307129,14.47753906)
\curveto(297.17346254,15.37597656)(296.75354004,16.61621156)(296.75354004,18.20800781)
\curveto(296.75354004,19.78027406)(297.17346254,21.05957031)(298.02307129,22.03613281)
\curveto(298.88244629,23.02246156)(300.00061004,23.52050781)(301.38244629,23.52050781)
\closepath
\moveto(303.99963379,19.18457031)
\curveto(303.93127504,19.89746156)(303.78479004,20.47363281)(303.55041504,20.90332031)
\curveto(303.09143004,21.69433656)(302.33947754,22.09472656)(301.28479004,22.09472656)
\curveto(300.52795379,22.09472656)(299.88830504,21.82128906)(299.37072754,21.27441406)
\curveto(298.86291504,20.72753906)(298.59436004,20.02929656)(298.56994629,19.18457031)
\closepath
\moveto(301.22619629,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.76733398,23.30566406)
\lineto(309.32983398,23.30566406)
\lineto(309.32983398,21.60644531)
\curveto(309.45678648,21.94335906)(309.76928648,22.34863281)(310.26733398,22.81738281)
\curveto(310.77514648,23.28613281)(311.35131898,23.52050781)(312.00561523,23.52050781)
\curveto(312.04467773,23.52050781)(312.09350648,23.51074156)(312.16186523,23.50097656)
\curveto(312.23999023,23.50097656)(312.36206023,23.49121156)(312.53295898,23.48144531)
\lineto(312.53295898,21.74316406)
\curveto(312.44018523,21.75292906)(312.34741148,21.76269531)(312.25952148,21.76269531)
\curveto(312.18139648,21.77246156)(312.09350648,21.78222656)(312.00561523,21.78222656)
\curveto(311.17065398,21.78222656)(310.53100648,21.51367156)(310.09155273,20.98144531)
\curveto(309.64721648,20.44433656)(309.42749023,19.83398406)(309.42749023,19.14550781)
\lineto(309.42749023,13.50097656)
\lineto(307.76733398,13.50097656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.94873047,16.58691406)
\curveto(314.99755797,16.02539031)(315.13427797,15.60058656)(315.35888672,15.31738281)
\curveto(315.77392547,14.78027406)(316.49658172,14.51660156)(317.52685547,14.51660156)
\curveto(318.13720672,14.51660156)(318.66943297,14.64355406)(319.12841797,14.90722656)
\curveto(319.59716797,15.18066406)(319.83154297,15.59082031)(319.83154297,16.13769531)
\curveto(319.83154297,16.56738281)(319.64111297,16.88964906)(319.26513672,17.11425781)
\curveto(319.03076172,17.24121156)(318.56201172,17.39746156)(317.85888672,17.58300781)
\lineto(316.55029297,17.89550781)
\curveto(315.71533172,18.10058656)(315.09521547,18.33496156)(314.69482422,18.59863281)
\curveto(313.99169922,19.03808656)(313.64013672,19.65820281)(313.64013672,20.45410156)
\curveto(313.64013672,21.37695281)(313.97216797,22.12402406)(314.63623047,22.70019531)
\curveto(315.31005797,23.27148406)(316.20849547,23.55957031)(317.33154297,23.55957031)
\curveto(318.81591797,23.55957031)(319.88037047,23.12988281)(320.53466797,22.27050781)
\curveto(320.93505797,21.70898406)(321.13037047,21.11816406)(321.12060547,20.49316406)
\lineto(319.57763672,20.49316406)
\curveto(319.53857422,20.85449156)(319.40673797,21.19628906)(319.18701172,21.50878906)
\curveto(318.80615297,21.93847656)(318.15185547,22.15332031)(317.21435547,22.15332031)
\curveto(316.58935547,22.15332031)(316.11084047,22.02636656)(315.78857422,21.78222656)
\curveto(315.47607422,21.54785156)(315.31982422,21.23535156)(315.31982422,20.84472656)
\curveto(315.31982422,20.42480406)(315.52490297,20.08789031)(315.94482422,19.82910156)
\curveto(316.18896547,19.67285156)(316.55029297,19.53613281)(317.01904297,19.41894531)
\lineto(318.11279297,19.16503906)
\curveto(319.29443297,18.87695281)(320.09033172,18.59863281)(320.49560547,18.32519531)
\curveto(321.13037047,17.90527406)(321.45263672,17.24121156)(321.45263672,16.33300781)
\curveto(321.45263672,15.45898406)(321.12060547,14.70214906)(320.45654297,14.06738281)
\curveto(319.80224547,13.44238281)(318.80126922,13.12988281)(317.44873047,13.12988281)
\curveto(315.98876922,13.12988281)(314.95361297,13.46191406)(314.34326172,14.12597656)
\curveto(313.72802797,14.79003906)(313.40576172,15.61035156)(313.36669922,16.58691406)
\closepath
\moveto(317.39013672,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.6854248,19.00878906)
\lineto(333.63464355,24.94628906)
\lineto(331.4666748,19.00878906)
\closepath
\moveto(332.6776123,26.95800781)
\lineto(334.7479248,26.95800781)
\lineto(339.6307373,13.50097656)
\lineto(337.61901855,13.50097656)
\lineto(336.2713623,17.52441406)
\lineto(330.93933105,17.52441406)
\lineto(329.49401855,13.50097656)
\lineto(327.61901855,13.50097656)
\closepath
\moveto(333.63464355,26.95800781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.03918457,16.58691406)
\curveto(342.08801207,16.02539031)(342.22473207,15.60058656)(342.44934082,15.31738281)
\curveto(342.86437957,14.78027406)(343.58703582,14.51660156)(344.61730957,14.51660156)
\curveto(345.22766082,14.51660156)(345.75988707,14.64355406)(346.21887207,14.90722656)
\curveto(346.68762207,15.18066406)(346.92199707,15.59082031)(346.92199707,16.13769531)
\curveto(346.92199707,16.56738281)(346.73156707,16.88964906)(346.35559082,17.11425781)
\curveto(346.12121582,17.24121156)(345.65246582,17.39746156)(344.94934082,17.58300781)
\lineto(343.64074707,17.89550781)
\curveto(342.80578582,18.10058656)(342.18566957,18.33496156)(341.78527832,18.59863281)
\curveto(341.08215332,19.03808656)(340.73059082,19.65820281)(340.73059082,20.45410156)
\curveto(340.73059082,21.37695281)(341.06262207,22.12402406)(341.72668457,22.70019531)
\curveto(342.40051207,23.27148406)(343.29894957,23.55957031)(344.42199707,23.55957031)
\curveto(345.90637207,23.55957031)(346.97082457,23.12988281)(347.62512207,22.27050781)
\curveto(348.02551207,21.70898406)(348.22082457,21.11816406)(348.21105957,20.49316406)
\lineto(346.66809082,20.49316406)
\curveto(346.62902832,20.85449156)(346.49719207,21.19628906)(346.27746582,21.50878906)
\curveto(345.89660707,21.93847656)(345.24230957,22.15332031)(344.30480957,22.15332031)
\curveto(343.67980957,22.15332031)(343.20129457,22.02636656)(342.87902832,21.78222656)
\curveto(342.56652832,21.54785156)(342.41027832,21.23535156)(342.41027832,20.84472656)
\curveto(342.41027832,20.42480406)(342.61535707,20.08789031)(343.03527832,19.82910156)
\curveto(343.27941957,19.67285156)(343.64074707,19.53613281)(344.10949707,19.41894531)
\lineto(345.20324707,19.16503906)
\curveto(346.38488707,18.87695281)(347.18078582,18.59863281)(347.58605957,18.32519531)
\curveto(348.22082457,17.90527406)(348.54309082,17.24121156)(348.54309082,16.33300781)
\curveto(348.54309082,15.45898406)(348.21105957,14.70214906)(347.54699707,14.06738281)
\curveto(346.89269957,13.44238281)(345.89172332,13.12988281)(344.53918457,13.12988281)
\curveto(343.07922332,13.12988281)(342.04406707,13.46191406)(341.43371582,14.12597656)
\curveto(340.81848207,14.79003906)(340.49621582,15.61035156)(340.45715332,16.58691406)
\closepath
\moveto(344.48059082,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.41418457,16.58691406)
\curveto(351.46301207,16.02539031)(351.59973207,15.60058656)(351.82434082,15.31738281)
\curveto(352.23937957,14.78027406)(352.96203582,14.51660156)(353.99230957,14.51660156)
\curveto(354.60266082,14.51660156)(355.13488707,14.64355406)(355.59387207,14.90722656)
\curveto(356.06262207,15.18066406)(356.29699707,15.59082031)(356.29699707,16.13769531)
\curveto(356.29699707,16.56738281)(356.10656707,16.88964906)(355.73059082,17.11425781)
\curveto(355.49621582,17.24121156)(355.02746582,17.39746156)(354.32434082,17.58300781)
\lineto(353.01574707,17.89550781)
\curveto(352.18078582,18.10058656)(351.56066957,18.33496156)(351.16027832,18.59863281)
\curveto(350.45715332,19.03808656)(350.10559082,19.65820281)(350.10559082,20.45410156)
\curveto(350.10559082,21.37695281)(350.43762207,22.12402406)(351.10168457,22.70019531)
\curveto(351.77551207,23.27148406)(352.67394957,23.55957031)(353.79699707,23.55957031)
\curveto(355.28137207,23.55957031)(356.34582457,23.12988281)(357.00012207,22.27050781)
\curveto(357.40051207,21.70898406)(357.59582457,21.11816406)(357.58605957,20.49316406)
\lineto(356.04309082,20.49316406)
\curveto(356.00402832,20.85449156)(355.87219207,21.19628906)(355.65246582,21.50878906)
\curveto(355.27160707,21.93847656)(354.61730957,22.15332031)(353.67980957,22.15332031)
\curveto(353.05480957,22.15332031)(352.57629457,22.02636656)(352.25402832,21.78222656)
\curveto(351.94152832,21.54785156)(351.78527832,21.23535156)(351.78527832,20.84472656)
\curveto(351.78527832,20.42480406)(351.99035707,20.08789031)(352.41027832,19.82910156)
\curveto(352.65441957,19.67285156)(353.01574707,19.53613281)(353.48449707,19.41894531)
\lineto(354.57824707,19.16503906)
\curveto(355.75988707,18.87695281)(356.55578582,18.59863281)(356.96105957,18.32519531)
\curveto(357.59582457,17.90527406)(357.91809082,17.24121156)(357.91809082,16.33300781)
\curveto(357.91809082,15.45898406)(357.58605957,14.70214906)(356.92199707,14.06738281)
\curveto(356.26769957,13.44238281)(355.26672332,13.12988281)(353.91418457,13.12988281)
\curveto(352.45422332,13.12988281)(351.41906707,13.46191406)(350.80871582,14.12597656)
\curveto(350.19348207,14.79003906)(349.87121582,15.61035156)(349.83215332,16.58691406)
\closepath
\moveto(353.85559082,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.81262207,23.26660156)
\lineto(361.49230957,23.26660156)
\lineto(361.49230957,13.50097656)
\lineto(359.81262207,13.50097656)
\closepath
\moveto(359.81262207,26.95800781)
\lineto(361.49230957,26.95800781)
\lineto(361.49230957,25.08300781)
\lineto(359.81262207,25.08300781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.43530273,23.48144531)
\curveto(368.20190398,23.48144531)(368.87084898,23.29101531)(369.44702148,22.91503906)
\curveto(369.75952148,22.69042906)(370.07690398,22.37792906)(370.40405273,21.97753906)
\lineto(370.40405273,23.20800781)
\lineto(371.92749023,23.20800781)
\lineto(371.92749023,14.30175781)
\curveto(371.92749023,13.05175781)(371.74194398,12.07031281)(371.38061523,11.35253906)
\curveto(370.68725648,10.02441406)(369.39331023,9.36035156)(367.49389648,9.36035156)
\curveto(366.43920898,9.36035156)(365.55053648,9.59472656)(364.83764648,10.06347656)
\curveto(364.11987273,10.53222656)(363.71459898,11.27441406)(363.62670898,12.29003906)
\lineto(365.30639648,12.29003906)
\curveto(365.38452148,11.85058656)(365.54077148,11.50878906)(365.77514648,11.27441406)
\curveto(366.15112273,10.89843781)(366.73706023,10.70800781)(367.53295898,10.70800781)
\curveto(368.79272398,10.70800781)(369.62280273,11.15722656)(370.01342773,12.05566406)
\curveto(370.24780273,12.57812531)(370.35522398,13.51074219)(370.34545898,14.86816406)
\curveto(370.00366148,14.36035156)(369.60327148,13.97949156)(369.13452148,13.73535156)
\curveto(368.67553648,13.50097656)(368.07006898,13.38378906)(367.31811523,13.38378906)
\curveto(366.24877898,13.38378906)(365.31616148,13.75976531)(364.52514648,14.51660156)
\curveto(363.72924773,15.26855406)(363.33374023,16.51367156)(363.33374023,18.24707031)
\curveto(363.33374023,19.88769531)(363.72924773,21.16699156)(364.52514648,22.09472656)
\curveto(365.33081023,23.01757781)(366.30249023,23.48144531)(367.43530273,23.48144531)
\closepath
\moveto(370.40405273,18.44238281)
\curveto(370.40405273,19.65332031)(370.15014648,20.55175781)(369.64233398,21.13769531)
\curveto(369.14428648,21.72363281)(368.51440398,22.01660156)(367.74780273,22.01660156)
\curveto(366.57592773,22.01660156)(365.78002898,21.47460906)(365.36499023,20.39550781)
\curveto(365.13061523,19.80957031)(365.01342773,19.04785156)(365.01342773,18.11035156)
\curveto(365.01342773,17.00195281)(365.23315398,16.16210906)(365.67749023,15.59082031)
\curveto(366.13159148,15.01464906)(366.73706023,14.73144531)(367.49389648,14.73144531)
\curveto(368.67553648,14.73144531)(369.51049773,15.26367156)(369.99389648,16.33300781)
\curveto(370.26733398,16.92871156)(370.40405273,17.63183656)(370.40405273,18.44238281)
\closepath
\moveto(367.63061523,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.40612793,23.30566406)
\lineto(375.96862793,23.30566406)
\lineto(375.96862793,21.91894531)
\curveto(376.43737793,22.49023406)(376.92565918,22.90039031)(377.43347168,23.14941406)
\curveto(377.95105043,23.39355406)(378.53210418,23.52050781)(379.17175293,23.52050781)
\curveto(380.56335418,23.52050781)(381.50085418,23.03710906)(381.98425293,22.07519531)
\curveto(382.25769043,21.53808656)(382.39440918,20.77636656)(382.39440918,19.79003906)
\lineto(382.39440918,13.50097656)
\lineto(380.71472168,13.50097656)
\lineto(380.71472168,19.67285156)
\curveto(380.71472168,20.26855406)(380.62683043,20.75195281)(380.46081543,21.11816406)
\curveto(380.15808043,21.72851531)(379.62585418,22.03613281)(378.85925293,22.03613281)
\curveto(378.46862793,22.03613281)(378.14636293,21.99707031)(377.90222168,21.91894531)
\curveto(377.44323793,21.78710906)(377.04772918,21.51855406)(376.71081543,21.11816406)
\curveto(376.43737793,20.79101531)(376.25183043,20.45410156)(376.16394043,20.10253906)
\curveto(376.08581543,19.76074156)(376.04675293,19.27246156)(376.04675293,18.63769531)
\lineto(376.04675293,13.50097656)
\lineto(374.40612793,13.50097656)
\closepath
\moveto(378.27331543,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.91601562,23.52050781)
\curveto(389.60449188,23.52050781)(390.27343688,23.35449156)(390.92773438,23.03222656)
\curveto(391.59179688,22.70507781)(392.08984437,22.28027406)(392.43164062,21.76269531)
\curveto(392.75390687,21.26464906)(392.97851562,20.69335906)(393.09570312,20.04394531)
\curveto(393.18359437,19.58496156)(393.23242188,18.86230406)(393.23242188,17.87597656)
\lineto(386.04492188,17.87597656)
\curveto(386.08398438,16.88476531)(386.31835938,16.08398406)(386.74804688,15.47363281)
\curveto(387.18749938,14.87304656)(387.87109437,14.57519531)(388.79882812,14.57519531)
\curveto(389.65820312,14.57519531)(390.34179688,14.85839906)(390.84960938,15.43457031)
\curveto(391.14746063,15.75683656)(391.35742188,16.14257781)(391.47460938,16.58691406)
\lineto(393.09570312,16.58691406)
\curveto(393.05664062,16.22070281)(392.91015687,15.81542906)(392.66601562,15.37597656)
\curveto(392.43164062,14.93164031)(392.16308563,14.56542906)(391.86523438,14.28222656)
\curveto(391.35742188,13.79882781)(390.73730438,13.47656256)(390.00976562,13.30566406)
\curveto(389.60449188,13.20312531)(389.15527313,13.14941406)(388.66210938,13.14941406)
\curveto(387.43652313,13.14941406)(386.40136688,13.58886719)(385.55664062,14.47753906)
\curveto(384.70703187,15.37597656)(384.28710938,16.61621156)(384.28710938,18.20800781)
\curveto(384.28710938,19.78027406)(384.70703187,21.05957031)(385.55664062,22.03613281)
\curveto(386.41601562,23.02246156)(387.53417938,23.52050781)(388.91601562,23.52050781)
\closepath
\moveto(391.53320312,19.18457031)
\curveto(391.46484437,19.89746156)(391.31835938,20.47363281)(391.08398438,20.90332031)
\curveto(390.62499938,21.69433656)(389.87304688,22.09472656)(388.81835938,22.09472656)
\curveto(388.06152313,22.09472656)(387.42187438,21.82128906)(386.90429688,21.27441406)
\curveto(386.39648438,20.72753906)(386.12792938,20.02929656)(386.10351562,19.18457031)
\closepath
\moveto(388.75976562,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.29699707,18.28613281)
\curveto(396.29699707,17.24121156)(396.51672332,16.36230406)(396.96105957,15.64941406)
\curveto(397.41516082,14.94628906)(398.13293457,14.59472656)(399.10949707,14.59472656)
\curveto(399.87609832,14.59472656)(400.50109832,14.91699156)(400.98449707,15.57128906)
\curveto(401.47766082,16.23535156)(401.72668457,17.17773406)(401.72668457,18.40332031)
\curveto(401.72668457,19.63867156)(401.47277832,20.55175781)(400.96496582,21.13769531)
\curveto(400.45715332,21.73339906)(399.83215332,22.03613281)(399.08996582,22.03613281)
\curveto(398.26965332,22.03613281)(397.59582582,21.71386656)(397.07824707,21.07910156)
\curveto(396.55578582,20.45410156)(396.29699707,19.52148406)(396.29699707,18.28613281)
\closepath
\moveto(398.77746582,23.48144531)
\curveto(399.52941832,23.48144531)(400.16418457,23.32519531)(400.67199707,23.01269531)
\curveto(400.95520082,22.82714906)(401.28723082,22.50488281)(401.66809082,22.03613281)
\lineto(401.66809082,26.99707031)
\lineto(403.25012207,26.99707031)
\lineto(403.25012207,13.50097656)
\lineto(401.76574707,13.50097656)
\lineto(401.76574707,14.86816406)
\curveto(401.38488832,14.25292906)(400.93078582,13.81347656)(400.39855957,13.54003906)
\curveto(399.87609832,13.28125031)(399.27551332,13.14941406)(398.60168457,13.14941406)
\curveto(397.50793457,13.14941406)(396.55578582,13.60351556)(395.75012207,14.51660156)
\curveto(394.95422332,15.43945281)(394.55871582,16.66503906)(394.55871582,18.18847656)
\curveto(394.55871582,19.61914031)(394.92004332,20.85449156)(395.65246582,21.89941406)
\curveto(396.38000457,22.95410156)(397.42004332,23.48144531)(398.77746582,23.48144531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.50097656,123.68652344)
\lineto(13.50097656,125.54199219)
\lineto(19.06738281,125.54199219)
\lineto(19.06738281,132.53417969)
\lineto(13.50097656,132.53417969)
\lineto(13.50097656,134.37011719)
\lineto(26.95800781,134.37011719)
\lineto(26.95800781,132.53417969)
\lineto(20.66894531,132.53417969)
\lineto(20.66894531,125.54199219)
\lineto(26.95800781,125.54199219)
\lineto(26.95800781,123.68652344)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.90332031,140.85998535)
\curveto(25.90332031,141.95373535)(25.49316406,142.70080535)(24.67285156,143.1060791)
\curveto(23.84277281,143.5064691)(22.91503906,143.71154785)(21.89941406,143.71154785)
\curveto(20.97656281,143.71154785)(20.22949281,143.5650641)(19.65332031,143.28186035)
\curveto(18.75488281,142.81311035)(18.30566406,142.0123291)(18.30566406,140.8795166)
\curveto(18.30566406,139.8736566)(18.69140656,139.14123535)(19.45800781,138.67248535)
\curveto(20.22949281,138.2135016)(21.15722656,137.9888916)(22.25097656,137.9888916)
\curveto(23.29589781,137.9888916)(24.16503906,138.2135016)(24.86816406,138.67248535)
\curveto(25.56152281,139.14123535)(25.90332031,139.8687741)(25.90332031,140.85998535)
\closepath
\moveto(16.86035156,140.9185791)
\curveto(16.86035156,142.1783441)(17.28515656,143.24768035)(18.12988281,144.1217041)
\curveto(18.97949281,144.9908441)(20.21484406,145.43029785)(21.84082031,145.43029785)
\curveto(23.43261781,145.43029785)(24.74121031,145.04455535)(25.76660156,144.2779541)
\curveto(26.79687531,143.5064691)(27.30957031,142.3150641)(27.30957031,140.70373535)
\curveto(27.30957031,139.3609616)(26.85546881,138.2916266)(25.94238281,137.50061035)
\curveto(25.03418031,136.7047116)(23.80859406,136.3092041)(22.27050781,136.3092041)
\curveto(20.62011781,136.3092041)(19.30175781,136.72424285)(18.32519531,137.5592041)
\curveto(17.34863281,138.3892816)(16.86035156,139.5123291)(16.86035156,140.9185791)
\closepath
\moveto(16.91894531,140.8795166)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.50097656,147.44018555)
\lineto(13.50097656,149.1003418)
\lineto(26.95800781,149.1003418)
\lineto(26.95800781,147.44018555)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.17285156,152.60192871)
\curveto(23.21777281,152.60192871)(24.09668031,152.82165496)(24.80957031,153.26599121)
\curveto(25.51269531,153.72009246)(25.86425781,154.43786621)(25.86425781,155.41442871)
\curveto(25.86425781,156.18102996)(25.54199281,156.80602996)(24.88769531,157.28942871)
\curveto(24.22363281,157.78259246)(23.28125031,158.03161621)(22.05566406,158.03161621)
\curveto(20.82031281,158.03161621)(19.90722656,157.77770996)(19.32128906,157.26989746)
\curveto(18.72558531,156.76208496)(18.42285156,156.13708496)(18.42285156,155.39489746)
\curveto(18.42285156,154.57458496)(18.74511781,153.90075746)(19.37988281,153.38317871)
\curveto(20.00488281,152.86071746)(20.93750031,152.60192871)(22.17285156,152.60192871)
\closepath
\moveto(16.97753906,155.08239746)
\curveto(16.97753906,155.83434996)(17.13378906,156.46911621)(17.44628906,156.97692871)
\curveto(17.63183531,157.26013246)(17.95410156,157.59216246)(18.42285156,157.97302246)
\lineto(13.46191406,157.97302246)
\lineto(13.46191406,159.55505371)
\lineto(26.95800781,159.55505371)
\lineto(26.95800781,158.07067871)
\lineto(25.59082031,158.07067871)
\curveto(26.20605531,157.68981996)(26.64550781,157.23571746)(26.91894531,156.70349121)
\curveto(27.17773406,156.18102996)(27.30957031,155.58044496)(27.30957031,154.90661621)
\curveto(27.30957031,153.81286621)(26.85546881,152.86071746)(25.94238281,152.05505371)
\curveto(25.01953156,151.25915496)(23.79394531,150.86364746)(22.27050781,150.86364746)
\curveto(20.83984406,150.86364746)(19.60449281,151.22497496)(18.55957031,151.95739746)
\curveto(17.50488281,152.68493621)(16.97753906,153.72497496)(16.97753906,155.08239746)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.90332031,165.88134766)
\curveto(25.90332031,166.97509766)(25.49316406,167.72216766)(24.67285156,168.12744141)
\curveto(23.84277281,168.52783141)(22.91503906,168.73291016)(21.89941406,168.73291016)
\curveto(20.97656281,168.73291016)(20.22949281,168.58642641)(19.65332031,168.30322266)
\curveto(18.75488281,167.83447266)(18.30566406,167.03369141)(18.30566406,165.90087891)
\curveto(18.30566406,164.89501891)(18.69140656,164.16259766)(19.45800781,163.69384766)
\curveto(20.22949281,163.23486391)(21.15722656,163.01025391)(22.25097656,163.01025391)
\curveto(23.29589781,163.01025391)(24.16503906,163.23486391)(24.86816406,163.69384766)
\curveto(25.56152281,164.16259766)(25.90332031,164.89013641)(25.90332031,165.88134766)
\closepath
\moveto(16.86035156,165.93994141)
\curveto(16.86035156,167.19970641)(17.28515656,168.26904266)(18.12988281,169.14306641)
\curveto(18.97949281,170.01220641)(20.21484406,170.45166016)(21.84082031,170.45166016)
\curveto(23.43261781,170.45166016)(24.74121031,170.06591766)(25.76660156,169.29931641)
\curveto(26.79687531,168.52783141)(27.30957031,167.33642641)(27.30957031,165.72509766)
\curveto(27.30957031,164.38232391)(26.85546881,163.31298891)(25.94238281,162.52197266)
\curveto(25.03418031,161.72607391)(23.80859406,161.33056641)(22.27050781,161.33056641)
\curveto(20.62011781,161.33056641)(19.30175781,161.74560516)(18.32519531,162.58056641)
\curveto(17.34863281,163.41064391)(16.86035156,164.53369141)(16.86035156,165.93994141)
\closepath
\moveto(16.91894531,165.90087891)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.15332031,174.06311035)
\lineto(23.65722656,174.06311035)
\curveto(24.16503906,174.06311035)(24.57519531,174.14123535)(24.88769531,174.29748535)
\curveto(25.47363281,174.5953366)(25.76660156,175.1422116)(25.76660156,175.93811035)
\curveto(25.76660156,177.08068785)(25.25390656,177.86193785)(24.22363281,178.28186035)
\curveto(23.67675781,178.51623535)(22.92968781,178.63342285)(21.97753906,178.63342285)
\lineto(17.15332031,178.63342285)
\lineto(17.15332031,180.27404785)
\lineto(26.95800781,180.27404785)
\lineto(26.95800781,178.71154785)
\lineto(25.51269531,178.7310791)
\curveto(25.89355531,178.52111785)(26.20605531,178.2623291)(26.45019531,177.9498291)
\curveto(26.96777344,177.31018035)(27.23144531,176.5435791)(27.23144531,175.6451416)
\curveto(27.23144531,174.24865785)(26.76269531,173.3013916)(25.82519531,172.7935791)
\curveto(25.31738281,172.5201416)(24.64843781,172.38342285)(23.81347656,172.38342285)
\lineto(17.15332031,172.38342285)
\closepath
\moveto(16.91894531,176.32873535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.41894531,183.18237305)
\lineto(14.41894531,184.8425293)
\lineto(17.15332031,184.8425293)
\lineto(17.15332031,186.4050293)
\lineto(18.50097656,186.4050293)
\lineto(18.50097656,184.8425293)
\lineto(24.90722656,184.8425293)
\curveto(25.24902281,184.8425293)(25.47363281,184.9597168)(25.59082031,185.1940918)
\curveto(25.65918031,185.3210443)(25.68847656,185.5358893)(25.68847656,185.83862305)
\lineto(25.68847656,186.0925293)
\curveto(25.67871031,186.1804193)(25.66406281,186.2878418)(25.64941406,186.4050293)
\lineto(26.95800781,186.4050293)
\curveto(27.00683594,186.2194818)(27.04589844,186.0241693)(27.07519531,185.8190918)
\curveto(27.09960906,185.60913055)(27.11425781,185.3894043)(27.11425781,185.1550293)
\curveto(27.11425781,184.3835443)(26.91894531,183.8659668)(26.52832031,183.5925293)
\curveto(26.12793031,183.3190918)(25.61035156,183.18237305)(24.98535156,183.18237305)
\lineto(18.50097656,183.18237305)
\lineto(18.50097656,181.85424805)
\lineto(17.15332031,181.85424805)
\lineto(17.15332031,183.18237305)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.14941406,199.28466797)
\curveto(13.14941406,201.66748047)(13.91113281,203.42529297)(15.43457031,204.55810547)
\curveto(16.62109406,205.45654297)(18.14453156,205.90576172)(20.00488281,205.90576172)
\curveto(22.01171906,205.90576172)(23.67675781,205.38818297)(25.00488281,204.36279297)
\curveto(26.56738281,203.17626922)(27.34863281,201.47216797)(27.34863281,199.24560547)
\curveto(27.34863281,197.18505797)(26.66503906,195.56396547)(25.29785156,194.38232422)
\curveto(23.98437531,193.32763672)(22.31933531,192.80029297)(20.29785156,192.80029297)
\curveto(18.49121031,192.80029297)(16.93359406,193.24951172)(15.62988281,194.14794922)
\curveto(13.97949281,195.30517547)(13.14941406,197.01904297)(13.14941406,199.28466797)
\closepath
\moveto(25.72753906,199.47998047)
\curveto(25.72753906,201.08154297)(25.15625031,202.23876922)(24.00878906,202.95654297)
\curveto(22.85156281,203.66943297)(21.52343781,204.03076172)(20.02441406,204.03076172)
\curveto(18.45214781,204.03076172)(17.18261781,203.61084047)(16.21582031,202.78076172)
\curveto(15.25390656,201.96044922)(14.77050781,200.83251922)(14.77050781,199.40185547)
\curveto(14.77050781,198.00537047)(15.24902281,196.86767547)(16.19628906,195.98388672)
\curveto(17.14843781,195.10986297)(18.55468781,194.67529297)(20.41503906,194.67529297)
\curveto(21.91406281,194.67529297)(23.17871031,195.05126922)(24.20410156,195.80810547)
\curveto(25.21972656,196.56005797)(25.72753906,197.78564422)(25.72753906,199.47998047)
\closepath
\moveto(13.14941406,199.34326172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.84472656,211.99401855)
\curveto(25.84472656,212.7606198)(25.52734406,213.40026855)(24.88769531,213.90808105)
\curveto(24.23828156,214.41589355)(23.27636781,214.6697998)(21.99707031,214.6697998)
\curveto(21.21582031,214.6697998)(20.54687531,214.5574948)(19.98535156,214.33776855)
\curveto(18.90625031,213.90808105)(18.36425781,213.12683105)(18.36425781,211.99401855)
\curveto(18.36425781,210.8465573)(18.93066406,210.0653073)(20.06347656,209.65026855)
\curveto(20.67871031,209.41589355)(21.45996031,209.29870605)(22.40722656,209.29870605)
\curveto(23.16406281,209.29870605)(23.80371031,209.41589355)(24.32128906,209.65026855)
\curveto(25.33691406,210.07995605)(25.84472656,210.86120605)(25.84472656,211.99401855)
\closepath
\moveto(17.19238281,207.7166748)
\lineto(17.19238281,209.3182373)
\lineto(18.50097656,209.3182373)
\curveto(18.06152281,209.65515105)(17.71484406,210.0213623)(17.46582031,210.4119873)
\curveto(17.10449281,210.9588623)(16.91894531,211.60827605)(16.91894531,212.3651123)
\curveto(16.91894531,213.46862855)(17.34863281,214.40612855)(18.20800781,215.1776123)
\curveto(19.05761781,215.9588623)(20.26855531,216.3494873)(21.84082031,216.3494873)
\curveto(23.97949281,216.3494873)(25.50293031,215.79284605)(26.41113281,214.68933105)
\curveto(26.99707031,213.9715573)(27.29003906,213.1463623)(27.29003906,212.2088623)
\curveto(27.29003906,211.4666748)(27.12402281,210.8465573)(26.80175781,210.35339355)
\curveto(26.62109406,210.05065855)(26.30859406,209.72839355)(25.86425781,209.37683105)
\lineto(30.86425781,209.37683105)
\lineto(30.86425781,207.7166748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.41894531,218.61328125)
\lineto(14.41894531,220.2734375)
\lineto(17.15332031,220.2734375)
\lineto(17.15332031,221.8359375)
\lineto(18.50097656,221.8359375)
\lineto(18.50097656,220.2734375)
\lineto(24.90722656,220.2734375)
\curveto(25.24902281,220.2734375)(25.47363281,220.390625)(25.59082031,220.625)
\curveto(25.65918031,220.7519525)(25.68847656,220.9667975)(25.68847656,221.26953125)
\lineto(25.68847656,221.5234375)
\curveto(25.67871031,221.6113275)(25.66406281,221.71875)(25.64941406,221.8359375)
\lineto(26.95800781,221.8359375)
\curveto(27.00683594,221.65039)(27.04589844,221.4550775)(27.07519531,221.25)
\curveto(27.09960906,221.04003875)(27.11425781,220.8203125)(27.11425781,220.5859375)
\curveto(27.11425781,219.8144525)(26.91894531,219.296875)(26.52832031,219.0234375)
\curveto(26.12793031,218.75)(25.61035156,218.61328125)(24.98535156,218.61328125)
\lineto(18.50097656,218.61328125)
\lineto(18.50097656,217.28515625)
\lineto(17.15332031,217.28515625)
\lineto(17.15332031,218.61328125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.19238281,223.49060059)
\lineto(17.19238281,225.17028809)
\lineto(26.95800781,225.17028809)
\lineto(26.95800781,223.49060059)
\closepath
\moveto(13.50097656,223.49060059)
\lineto(13.50097656,225.17028809)
\lineto(15.37597656,225.17028809)
\lineto(15.37597656,223.49060059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.15332031,227.65625)
\lineto(17.15332031,229.27734375)
\lineto(18.54003906,229.27734375)
\curveto(18.06152281,229.66796875)(17.70996031,230.02441375)(17.48535156,230.3515625)
\curveto(17.12402281,230.88378875)(16.93847656,231.49414)(16.93847656,232.1875)
\curveto(16.93847656,232.96875)(17.12890656,233.5986325)(17.50488281,234.08203125)
\curveto(17.72949281,234.35546875)(18.05175781,234.59472625)(18.48144531,234.8046875)
\curveto(17.96386781,235.18066375)(17.57812531,235.615235)(17.32910156,236.11328125)
\curveto(17.07031281,236.606445)(16.93847656,237.1582025)(16.93847656,237.7734375)
\curveto(16.93847656,239.08691375)(17.41699281,239.98535125)(18.36425781,240.46875)
\curveto(18.87207031,240.71289)(19.56543031,240.83984375)(20.43457031,240.83984375)
\lineto(26.95800781,240.83984375)
\lineto(26.95800781,239.140625)
\lineto(20.14160156,239.140625)
\curveto(19.49218781,239.140625)(19.04785156,238.97461)(18.81347656,238.65234375)
\curveto(18.56933531,238.325195)(18.44238281,237.9199225)(18.44238281,237.44140625)
\curveto(18.44238281,236.8017575)(18.65722656,236.25)(19.08691406,235.78125)
\curveto(19.51660156,235.3125)(20.23925781,235.078125)(21.25488281,235.078125)
\lineto(26.95800781,235.078125)
\lineto(26.95800781,233.3984375)
\lineto(20.55175781,233.3984375)
\curveto(19.88769531,233.3984375)(19.40918031,233.3203125)(19.10644531,233.1640625)
\curveto(18.65234406,232.91503875)(18.42285156,232.44628875)(18.42285156,231.7578125)
\curveto(18.42285156,231.1425775)(18.66699281,230.5761725)(19.14550781,230.05859375)
\curveto(19.62890656,229.55078125)(20.50293031,229.296875)(21.76269531,229.296875)
\lineto(26.95800781,229.296875)
\lineto(26.95800781,227.65625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.19238281,243.27514648)
\lineto(17.19238281,244.95483398)
\lineto(26.95800781,244.95483398)
\lineto(26.95800781,243.27514648)
\closepath
\moveto(13.50097656,243.27514648)
\lineto(13.50097656,244.95483398)
\lineto(15.37597656,244.95483398)
\lineto(15.37597656,243.27514648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.64941406,246.6986084)
\lineto(18.61816406,252.5189209)
\lineto(18.61816406,247.1282959)
\lineto(17.15332031,247.1282959)
\lineto(17.15332031,254.72595215)
\lineto(18.50097656,254.72595215)
\lineto(25.49316406,248.9642334)
\lineto(25.49316406,254.9017334)
\lineto(26.95800781,254.9017334)
\lineto(26.95800781,246.6986084)
\closepath
\moveto(16.91894531,250.93688965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.34082031,258.08532715)
\curveto(24.82421906,258.08532715)(25.20019531,258.2513434)(25.47363281,258.59313965)
\curveto(25.74707031,258.94470215)(25.88378906,259.3597409)(25.88378906,259.84313965)
\curveto(25.88378906,260.4144284)(25.75683531,260.97595215)(25.49316406,261.52282715)
\curveto(25.03906281,262.4310309)(24.30175781,262.89001465)(23.28613281,262.89001465)
\lineto(21.97753906,262.89001465)
\curveto(22.09472656,262.69470215)(22.20214781,262.4310309)(22.29003906,262.10876465)
\curveto(22.36816406,261.79626465)(22.42675781,261.48376465)(22.46582031,261.17126465)
\lineto(22.60253906,260.1751709)
\curveto(22.68066406,259.57458465)(22.80761781,259.1253659)(22.97363281,258.82751465)
\curveto(23.26171906,258.3294684)(23.71582031,258.08532715)(24.34082031,258.08532715)
\closepath
\moveto(21.02050781,262.06970215)
\curveto(20.97168031,262.4456784)(20.80566406,262.69958465)(20.53222656,262.8314209)
\curveto(20.39062531,262.89489715)(20.18066406,262.92907715)(19.90722656,262.92907715)
\curveto(19.35058531,262.92907715)(18.94531281,262.7239984)(18.69628906,262.3236084)
\curveto(18.43750031,261.9329834)(18.30566406,261.36657715)(18.30566406,260.62438965)
\curveto(18.30566406,259.76501465)(18.54003906,259.1497809)(19.00878906,258.78845215)
\curveto(19.25781281,258.59313965)(19.63378906,258.4613034)(20.14160156,258.39782715)
\lineto(20.14160156,256.8548584)
\curveto(18.93066406,256.8939209)(18.09082031,257.2845459)(17.62207031,258.0267334)
\curveto(17.15332031,258.7786859)(16.91894531,259.6575934)(16.91894531,260.66345215)
\curveto(16.91894531,261.8060309)(17.14355531,262.7435309)(17.58300781,263.47595215)
\curveto(18.01269531,264.1888434)(18.69628906,264.5501709)(19.63378906,264.5501709)
\lineto(25.27832031,264.5501709)
\curveto(25.44921906,264.5501709)(25.58593781,264.5794684)(25.68847656,264.64782715)
\curveto(25.79589781,264.7113034)(25.84472656,264.8626709)(25.84472656,265.0970459)
\curveto(25.84472656,265.16052215)(25.83984406,265.23864715)(25.82519531,265.3314209)
\curveto(25.81543031,265.4193109)(25.80078156,265.5169684)(25.78613281,265.62438965)
\lineto(26.99707031,265.62438965)
\curveto(27.07519531,265.3753659)(27.11914031,265.1800534)(27.13378906,265.03845215)
\curveto(27.15820281,264.9066159)(27.17285156,264.72595215)(27.17285156,264.49157715)
\curveto(27.17285156,263.9300534)(26.96777344,263.51989715)(26.56738281,263.2611084)
\curveto(26.34765656,263.12927215)(26.04003906,263.0316159)(25.64941406,262.96813965)
\curveto(26.09375031,262.6409909)(26.47949281,262.1575934)(26.80175781,261.52282715)
\curveto(27.12402281,260.89782715)(27.29003906,260.2044684)(27.29003906,259.45251465)
\curveto(27.29003906,258.5394284)(27.01660156,257.7923584)(26.46972656,257.2064209)
\curveto(25.91308531,256.6302484)(25.21484406,256.3470459)(24.37988281,256.3470459)
\curveto(23.47168031,256.3470459)(22.76855531,256.6302484)(22.27050781,257.2064209)
\curveto(21.77734406,257.77770965)(21.46972656,258.51989715)(21.35253906,259.4329834)
\closepath
\moveto(16.91894531,260.70251465)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.41894531,267.57568359)
\lineto(14.41894531,269.23583984)
\lineto(17.15332031,269.23583984)
\lineto(17.15332031,270.79833984)
\lineto(18.50097656,270.79833984)
\lineto(18.50097656,269.23583984)
\lineto(24.90722656,269.23583984)
\curveto(25.24902281,269.23583984)(25.47363281,269.35302734)(25.59082031,269.58740234)
\curveto(25.65918031,269.71435484)(25.68847656,269.92919984)(25.68847656,270.23193359)
\lineto(25.68847656,270.48583984)
\curveto(25.67871031,270.57372984)(25.66406281,270.68115234)(25.64941406,270.79833984)
\lineto(26.95800781,270.79833984)
\curveto(27.00683594,270.61279234)(27.04589844,270.41747984)(27.07519531,270.21240234)
\curveto(27.09960906,270.00244109)(27.11425781,269.78271484)(27.11425781,269.54833984)
\curveto(27.11425781,268.77685484)(26.91894531,268.25927734)(26.52832031,267.98583984)
\curveto(26.12793031,267.71240234)(25.61035156,267.57568359)(24.98535156,267.57568359)
\lineto(18.50097656,267.57568359)
\lineto(18.50097656,266.24755859)
\lineto(17.15332031,266.24755859)
\lineto(17.15332031,267.57568359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.19238281,272.45300293)
\lineto(17.19238281,274.13269043)
\lineto(26.95800781,274.13269043)
\lineto(26.95800781,272.45300293)
\closepath
\moveto(13.50097656,272.45300293)
\lineto(13.50097656,274.13269043)
\lineto(15.37597656,274.13269043)
\lineto(15.37597656,272.45300293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.90332031,280.50537109)
\curveto(25.90332031,281.59912109)(25.49316406,282.34619109)(24.67285156,282.75146484)
\curveto(23.84277281,283.15185484)(22.91503906,283.35693359)(21.89941406,283.35693359)
\curveto(20.97656281,283.35693359)(20.22949281,283.21044984)(19.65332031,282.92724609)
\curveto(18.75488281,282.45849609)(18.30566406,281.65771484)(18.30566406,280.52490234)
\curveto(18.30566406,279.51904234)(18.69140656,278.78662109)(19.45800781,278.31787109)
\curveto(20.22949281,277.85888734)(21.15722656,277.63427734)(22.25097656,277.63427734)
\curveto(23.29589781,277.63427734)(24.16503906,277.85888734)(24.86816406,278.31787109)
\curveto(25.56152281,278.78662109)(25.90332031,279.51415984)(25.90332031,280.50537109)
\closepath
\moveto(16.86035156,280.56396484)
\curveto(16.86035156,281.82372984)(17.28515656,282.89306609)(18.12988281,283.76708984)
\curveto(18.97949281,284.63622984)(20.21484406,285.07568359)(21.84082031,285.07568359)
\curveto(23.43261781,285.07568359)(24.74121031,284.68994109)(25.76660156,283.92333984)
\curveto(26.79687531,283.15185484)(27.30957031,281.96044984)(27.30957031,280.34912109)
\curveto(27.30957031,279.00634734)(26.85546881,277.93701234)(25.94238281,277.14599609)
\curveto(25.03418031,276.35009734)(23.80859406,275.95458984)(22.27050781,275.95458984)
\curveto(20.62011781,275.95458984)(19.30175781,276.36962859)(18.32519531,277.20458984)
\curveto(17.34863281,278.03466734)(16.86035156,279.15771484)(16.86035156,280.56396484)
\closepath
\moveto(16.91894531,280.52490234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.15332031,287.04650879)
\lineto(17.15332031,288.60900879)
\lineto(18.54003906,288.60900879)
\curveto(17.96875031,289.07775879)(17.55859406,289.56604004)(17.30957031,290.07385254)
\curveto(17.06543031,290.59143129)(16.93847656,291.17248504)(16.93847656,291.81213379)
\curveto(16.93847656,293.20373504)(17.42187531,294.14123504)(18.38378906,294.62463379)
\curveto(18.92089781,294.89807129)(19.68261781,295.03479004)(20.66894531,295.03479004)
\lineto(26.95800781,295.03479004)
\lineto(26.95800781,293.35510254)
\lineto(20.78613281,293.35510254)
\curveto(20.19043031,293.35510254)(19.70703156,293.26721129)(19.34082031,293.10119629)
\curveto(18.73046906,292.79846129)(18.42285156,292.26623504)(18.42285156,291.49963379)
\curveto(18.42285156,291.10900879)(18.46191406,290.78674379)(18.54003906,290.54260254)
\curveto(18.67187531,290.08361879)(18.94043031,289.68811004)(19.34082031,289.35119629)
\curveto(19.66796906,289.07775879)(20.00488281,288.89221129)(20.35644531,288.80432129)
\curveto(20.69824281,288.72619629)(21.18652281,288.68713379)(21.82128906,288.68713379)
\lineto(26.95800781,288.68713379)
\lineto(26.95800781,287.04650879)
\closepath
\moveto(16.91894531,290.91369629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.50097656,302.89855957)
\lineto(13.50097656,304.71496582)
\lineto(25.35644531,304.71496582)
\lineto(25.35644531,311.53137207)
\lineto(26.95800781,311.53137207)
\lineto(26.95800781,302.89855957)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.19238281,313.11157227)
\lineto(17.19238281,314.79125977)
\lineto(26.95800781,314.79125977)
\lineto(26.95800781,313.11157227)
\closepath
\moveto(13.50097656,313.11157227)
\lineto(13.50097656,314.79125977)
\lineto(15.37597656,314.79125977)
\lineto(15.37597656,313.11157227)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.66894531,317.68737793)
\curveto(14.98046906,317.71179168)(14.47753906,317.82897918)(14.16503906,318.03894043)
\curveto(13.60839781,318.42956543)(13.32519531,319.17175293)(13.32519531,320.26550293)
\lineto(13.32519531,320.57800293)
\curveto(13.32519531,320.69519043)(13.33496031,320.82214418)(13.34472656,320.96862793)
\lineto(14.84863281,320.96862793)
\curveto(14.83886781,320.79772918)(14.82910156,320.67565918)(14.82910156,320.59753418)
\lineto(14.82910156,320.38269043)
\curveto(14.82910156,319.87487793)(14.96093781,319.56726043)(15.21972656,319.46472168)
\curveto(15.48339781,319.37194793)(16.13769531,319.32800293)(17.19238281,319.32800293)
\lineto(17.19238281,320.96862793)
\lineto(18.50097656,320.96862793)
\lineto(18.50097656,319.30847168)
\lineto(26.95800781,319.30847168)
\lineto(26.95800781,317.68737793)
\lineto(18.50097656,317.68737793)
\lineto(18.50097656,316.32019043)
\lineto(17.19238281,316.32019043)
\lineto(17.19238281,317.68737793)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.41894531,322.81860352)
\lineto(14.41894531,324.47875977)
\lineto(17.15332031,324.47875977)
\lineto(17.15332031,326.04125977)
\lineto(18.50097656,326.04125977)
\lineto(18.50097656,324.47875977)
\lineto(24.90722656,324.47875977)
\curveto(25.24902281,324.47875977)(25.47363281,324.59594727)(25.59082031,324.83032227)
\curveto(25.65918031,324.95727477)(25.68847656,325.17211977)(25.68847656,325.47485352)
\lineto(25.68847656,325.72875977)
\curveto(25.67871031,325.81664977)(25.66406281,325.92407227)(25.64941406,326.04125977)
\lineto(26.95800781,326.04125977)
\curveto(27.00683594,325.85571227)(27.04589844,325.66039977)(27.07519531,325.45532227)
\curveto(27.09960906,325.24536102)(27.11425781,325.02563477)(27.11425781,324.79125977)
\curveto(27.11425781,324.01977477)(26.91894531,323.50219727)(26.52832031,323.22875977)
\curveto(26.12793031,322.95532227)(25.61035156,322.81860352)(24.98535156,322.81860352)
\lineto(18.50097656,322.81860352)
\lineto(18.50097656,321.49047852)
\lineto(17.15332031,321.49047852)
\lineto(17.15332031,322.81860352)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.28613281,337.24121094)
\curveto(15.15136781,336.27441344)(16.52343781,335.64941344)(17.40722656,335.36621094)
\curveto(18.73535156,334.93652344)(20.27832031,334.72167969)(22.03613281,334.72167969)
\curveto(23.80859406,334.72167969)(25.42480531,334.96582094)(26.87988281,335.46386719)
\curveto(27.78808531,335.77636719)(29.09179656,336.37207094)(30.78613281,337.26074219)
\lineto(30.78613281,336.16699219)
\curveto(29.38964781,335.26855469)(28.50097656,334.71191344)(28.11035156,334.50683594)
\curveto(27.72949281,334.29687469)(27.21191406,334.06249969)(26.54785156,333.80371094)
\curveto(25.64941406,333.46191344)(24.68750031,333.22753844)(23.65722656,333.10058594)
\curveto(23.12500031,333.03222594)(22.61718781,333.00292969)(22.13378906,333.00292969)
\curveto(20.33691406,333.00292969)(18.73046906,333.28124969)(17.30957031,333.84277344)
\curveto(16.41113281,334.20410094)(15.07324281,334.95605469)(13.28613281,336.08886719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20.59082031,350.71166992)
\curveto(20.59082031,351.59545867)(20.90332031,352.35229492)(21.52832031,352.97729492)
\curveto(22.14355531,353.60229492)(22.89062531,353.91479492)(23.77441406,353.91479492)
\curveto(24.64843781,353.91479492)(25.39550781,353.60229492)(26.02050781,352.97729492)
\curveto(26.64550781,352.35229492)(26.95800781,351.59545867)(26.95800781,350.71166992)
\curveto(26.95800781,349.82299742)(26.64550781,349.07104492)(26.02050781,348.44604492)
\curveto(25.39550781,347.83080992)(24.64843781,347.52807617)(23.77441406,347.52807617)
\curveto(22.89062531,347.52807617)(22.14355531,347.83080992)(21.52832031,348.44604492)
\curveto(20.90332031,349.07104492)(20.59082031,349.82299742)(20.59082031,350.71166992)
\closepath
\moveto(13.91113281,349.38354492)
\lineto(13.91113281,350.39916992)
\lineto(27.30957031,343.07495117)
\lineto(27.30957031,342.05932617)
\closepath
\moveto(19.32128906,341.72729492)
\curveto(19.32128906,342.24487242)(19.14062531,342.68920867)(18.77441406,343.05541992)
\curveto(18.39843781,343.43139617)(17.94921906,343.62182617)(17.42675781,343.62182617)
\curveto(16.91894531,343.62182617)(16.48437531,343.43139617)(16.11816406,343.05541992)
\curveto(15.74218781,342.68920867)(15.55175781,342.24487242)(15.55175781,341.72729492)
\curveto(15.55175781,341.20483367)(15.73730531,340.76049742)(16.09863281,340.39916992)
\curveto(16.46484406,340.03295867)(16.90918031,339.85229492)(17.42675781,339.85229492)
\curveto(17.94921906,339.85229492)(18.39843781,340.03295867)(18.77441406,340.39916992)
\curveto(19.14062531,340.76049742)(19.32128906,341.20483367)(19.32128906,341.72729492)
\closepath
\moveto(14.24316406,341.72729492)
\curveto(14.24316406,342.61108367)(14.55566406,343.36791992)(15.18066406,343.99291992)
\curveto(15.80566406,344.61791992)(16.55761781,344.93041992)(17.42675781,344.93041992)
\curveto(18.31543031,344.93041992)(19.06738281,344.61791992)(19.69238281,343.99291992)
\curveto(20.31738281,343.36791992)(20.62988281,342.61108367)(20.62988281,341.72729492)
\curveto(20.62988281,340.85327117)(20.31738281,340.10620117)(19.69238281,339.48120117)
\curveto(19.06738281,338.85620117)(18.31543031,338.54370117)(17.42675781,338.54370117)
\curveto(16.55761781,338.54370117)(15.80566406,338.85620117)(15.18066406,339.48120117)
\curveto(14.55566406,340.10620117)(14.24316406,340.85327117)(14.24316406,341.72729492)
\closepath
\moveto(25.64941406,350.71166992)
\curveto(25.64941406,351.22924742)(25.46875031,351.67358367)(25.10253906,352.03979492)
\curveto(24.74121031,352.41577117)(24.29687531,352.60620117)(23.77441406,352.60620117)
\curveto(23.25683531,352.60620117)(22.81250031,352.41577117)(22.44628906,352.03979492)
\curveto(22.07031281,351.67358367)(21.87988281,351.22924742)(21.87988281,350.71166992)
\curveto(21.87988281,350.18920867)(22.07031281,349.73998992)(22.44628906,349.36401367)
\curveto(22.81250031,348.99780242)(23.25683531,348.81713867)(23.77441406,348.81713867)
\curveto(24.29687531,348.81713867)(24.74121031,348.99780242)(25.10253906,349.36401367)
\curveto(25.46875031,349.73998992)(25.64941406,350.18920867)(25.64941406,350.71166992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(30.78613281,355.2545166)
\curveto(28.89648406,356.2310791)(27.51464781,356.8560791)(26.64550781,357.1295166)
\curveto(25.33203156,357.5592041)(23.79394531,357.77404785)(22.03613281,357.77404785)
\curveto(20.26855531,357.77404785)(18.65234406,357.5250241)(17.19238281,357.03186035)
\curveto(16.28418031,356.72912535)(14.98046906,356.13342285)(13.28613281,355.23498535)
\lineto(13.28613281,356.3482666)
\curveto(14.78515656,357.2857666)(15.70800781,357.85217285)(16.05957031,358.04748535)
\curveto(16.41113281,358.24279785)(16.89941406,358.4576416)(17.52441406,358.6920166)
\curveto(18.28125031,358.98986785)(19.03808531,359.1998291)(19.79003906,359.3170166)
\curveto(20.53222656,359.44397035)(21.25000031,359.5123291)(21.93847656,359.5123291)
\curveto(23.73535156,359.5123291)(25.34668031,359.22424285)(26.76269531,358.6529541)
\curveto(27.67089781,358.28674285)(29.01367156,357.53967285)(30.78613281,356.40686035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.31054688,85.0390625)
\curveto(149.66308563,85.0390625)(150.64453188,84.47753875)(151.25976562,83.359375)
\curveto(151.72851562,82.5)(151.96289062,81.31347625)(151.96289062,79.8046875)
\curveto(151.96289062,78.38378875)(151.74804688,77.20703125)(151.31835938,76.26953125)
\curveto(150.70312437,74.9267575)(149.69726562,74.2578125)(148.29101562,74.2578125)
\curveto(147.04101562,74.2578125)(146.10351562,74.8046875)(145.47851562,75.8984375)
\curveto(144.97070312,76.82128875)(144.71679688,78.0517575)(144.71679688,79.58984375)
\curveto(144.71679688,80.77148375)(144.87304688,81.796875)(145.18554688,82.65625)
\curveto(145.75683563,84.24316375)(146.79687437,85.0390625)(148.31054688,85.0390625)
\closepath
\moveto(148.29101562,75.46875)
\curveto(148.97949188,75.46875)(149.52636688,75.76660125)(149.93164062,76.3671875)
\curveto(150.33203188,76.97753875)(150.53710938,78.11035125)(150.53710938,79.765625)
\curveto(150.53710938,80.94726625)(150.38574188,81.92382875)(150.08789062,82.6953125)
\curveto(149.79980438,83.46191375)(149.23339813,83.84765625)(148.38867188,83.84765625)
\curveto(147.60742188,83.84765625)(147.03124937,83.481445)(146.66992188,82.75390625)
\curveto(146.31835938,82.02148375)(146.14257812,80.94726625)(146.14257812,79.53125)
\curveto(146.14257812,78.46191375)(146.25976562,77.60253875)(146.49414062,76.953125)
\curveto(146.84570312,75.96191375)(147.44140688,75.46875)(148.29101562,75.46875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.87939453,76.15234375)
\lineto(155.40283203,76.15234375)
\lineto(155.40283203,74.55078125)
\lineto(153.87939453,74.55078125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.609375,84.86328125)
\lineto(164.609375,83.7109375)
\curveto(164.2675775,83.38378875)(163.81836,82.8173825)(163.26171875,82.01171875)
\curveto(162.700195,81.20117125)(162.20703125,80.33203125)(161.77734375,79.39453125)
\curveto(161.34765625,78.46679625)(161.0205075,77.63671875)(160.80078125,76.89453125)
\curveto(160.668945,76.4111325)(160.48828125,75.6298825)(160.25390625,74.55078125)
\lineto(158.80859375,74.55078125)
\curveto(159.13086,76.55273375)(159.86328125,78.54492125)(160.99609375,80.52734375)
\curveto(161.6699225,81.68457)(162.3730475,82.68554625)(163.10546875,83.53515625)
\lineto(157.3046875,83.53515625)
\lineto(157.3046875,84.86328125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.16259766,85.0390625)
\curveto(170.51513641,85.0390625)(171.49658266,84.47753875)(172.11181641,83.359375)
\curveto(172.58056641,82.5)(172.81494141,81.31347625)(172.81494141,79.8046875)
\curveto(172.81494141,78.38378875)(172.60009766,77.20703125)(172.17041016,76.26953125)
\curveto(171.55517516,74.9267575)(170.54931641,74.2578125)(169.14306641,74.2578125)
\curveto(167.89306641,74.2578125)(166.95556641,74.8046875)(166.33056641,75.8984375)
\curveto(165.82275391,76.82128875)(165.56884766,78.0517575)(165.56884766,79.58984375)
\curveto(165.56884766,80.77148375)(165.72509766,81.796875)(166.03759766,82.65625)
\curveto(166.60888641,84.24316375)(167.64892516,85.0390625)(169.16259766,85.0390625)
\closepath
\moveto(169.14306641,75.46875)
\curveto(169.83154266,75.46875)(170.37841766,75.76660125)(170.78369141,76.3671875)
\curveto(171.18408266,76.97753875)(171.38916016,78.11035125)(171.38916016,79.765625)
\curveto(171.38916016,80.94726625)(171.23779266,81.92382875)(170.93994141,82.6953125)
\curveto(170.65185516,83.46191375)(170.08544891,83.84765625)(169.24072266,83.84765625)
\curveto(168.45947266,83.84765625)(167.88330016,83.481445)(167.52197266,82.75390625)
\curveto(167.17041016,82.02148375)(166.99462891,80.94726625)(166.99462891,79.53125)
\curveto(166.99462891,78.46191375)(167.11181641,77.60253875)(167.34619141,76.953125)
\curveto(167.69775391,75.96191375)(168.29345766,75.46875)(169.14306641,75.46875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.31054688,100.12695312)
\curveto(149.66308563,100.12695312)(150.64453188,99.56542937)(151.25976562,98.44726562)
\curveto(151.72851562,97.58789062)(151.96289062,96.40136687)(151.96289062,94.89257812)
\curveto(151.96289062,93.47167937)(151.74804688,92.29492188)(151.31835938,91.35742188)
\curveto(150.70312437,90.01464812)(149.69726562,89.34570312)(148.29101562,89.34570312)
\curveto(147.04101562,89.34570312)(146.10351562,89.89257812)(145.47851562,90.98632812)
\curveto(144.97070312,91.90917937)(144.71679688,93.13964812)(144.71679688,94.67773438)
\curveto(144.71679688,95.85937438)(144.87304688,96.88476562)(145.18554688,97.74414062)
\curveto(145.75683563,99.33105437)(146.79687437,100.12695312)(148.31054688,100.12695312)
\closepath
\moveto(148.29101562,90.55664062)
\curveto(148.97949188,90.55664062)(149.52636688,90.85449187)(149.93164062,91.45507812)
\curveto(150.33203188,92.06542937)(150.53710938,93.19824187)(150.53710938,94.85351562)
\curveto(150.53710938,96.03515687)(150.38574188,97.01171937)(150.08789062,97.78320312)
\curveto(149.79980438,98.54980437)(149.23339813,98.93554688)(148.38867188,98.93554688)
\curveto(147.60742188,98.93554688)(147.03124937,98.56933562)(146.66992188,97.84179688)
\curveto(146.31835938,97.10937438)(146.14257812,96.03515687)(146.14257812,94.61914062)
\curveto(146.14257812,93.54980437)(146.25976562,92.69042937)(146.49414062,92.04101562)
\curveto(146.84570312,91.04980437)(147.44140688,90.55664062)(148.29101562,90.55664062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.87939453,91.24023438)
\lineto(155.40283203,91.24023438)
\lineto(155.40283203,89.63867188)
\lineto(153.87939453,89.63867188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.609375,99.95117188)
\lineto(164.609375,98.79882812)
\curveto(164.2675775,98.47167937)(163.81836,97.90527312)(163.26171875,97.09960938)
\curveto(162.700195,96.28906188)(162.20703125,95.41992188)(161.77734375,94.48242188)
\curveto(161.34765625,93.55468688)(161.0205075,92.72460938)(160.80078125,91.98242188)
\curveto(160.668945,91.49902312)(160.48828125,90.71777312)(160.25390625,89.63867188)
\lineto(158.80859375,89.63867188)
\curveto(159.13086,91.64062438)(159.86328125,93.63281188)(160.99609375,95.61523438)
\curveto(161.6699225,96.77246062)(162.3730475,97.77343688)(163.10546875,98.62304688)
\lineto(157.3046875,98.62304688)
\lineto(157.3046875,99.95117188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.95556641,92.31445312)
\curveto(167.04345766,91.55761687)(167.39502016,91.03515687)(168.01025391,90.75195312)
\curveto(168.32275391,90.60546937)(168.67919891,90.53710938)(169.08447266,90.53710938)
\curveto(169.86572266,90.53710938)(170.44189516,90.78124938)(170.82275391,91.27929688)
\curveto(171.19873016,91.77246062)(171.38916016,92.32421937)(171.38916016,92.93945312)
\curveto(171.38916016,93.66699187)(171.15966766,94.23339812)(170.70556641,94.63867188)
\curveto(170.26123016,95.03906188)(169.72900391,95.24414062)(169.10400391,95.24414062)
\curveto(168.64502016,95.24414062)(168.25439516,95.15136687)(167.93212891,94.97070312)
\curveto(167.60498016,94.79980437)(167.33154266,94.56054688)(167.11181641,94.24804688)
\lineto(165.95947266,94.30664062)
\lineto(166.76025391,99.95117188)
\lineto(172.20947266,99.95117188)
\lineto(172.20947266,98.68164062)
\lineto(167.75634766,98.68164062)
\lineto(167.30712891,95.77148438)
\curveto(167.55127016,95.95214812)(167.78564516,96.08886687)(168.01025391,96.18164062)
\curveto(168.40087891,96.33789062)(168.85009766,96.41601562)(169.35791016,96.41601562)
\curveto(170.31982391,96.41601562)(171.13525391,96.10351562)(171.79931641,95.47851562)
\curveto(172.47314516,94.86328187)(172.81494141,94.08203187)(172.81494141,93.13476562)
\curveto(172.81494141,92.14355437)(172.50244141,91.26464812)(171.87744141,90.49804688)
\curveto(171.26220766,89.74121087)(170.28564516,89.36523438)(168.94775391,89.36523438)
\curveto(168.09814516,89.36523438)(167.34619141,89.609375)(166.68212891,90.08789062)
\curveto(166.02783266,90.56640687)(165.66650391,91.30859437)(165.58837891,92.31445312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.31054688,115.21484375)
\curveto(149.66308563,115.21484375)(150.64453188,114.65332)(151.25976562,113.53515625)
\curveto(151.72851562,112.67578125)(151.96289062,111.4892575)(151.96289062,109.98046875)
\curveto(151.96289062,108.55957)(151.74804688,107.3828125)(151.31835938,106.4453125)
\curveto(150.70312437,105.10253875)(149.69726562,104.43359375)(148.29101562,104.43359375)
\curveto(147.04101562,104.43359375)(146.10351562,104.98046875)(145.47851562,106.07421875)
\curveto(144.97070312,106.99707)(144.71679688,108.22753875)(144.71679688,109.765625)
\curveto(144.71679688,110.947265)(144.87304688,111.97265625)(145.18554688,112.83203125)
\curveto(145.75683563,114.418945)(146.79687437,115.21484375)(148.31054688,115.21484375)
\closepath
\moveto(148.29101562,105.64453125)
\curveto(148.97949188,105.64453125)(149.52636688,105.9423825)(149.93164062,106.54296875)
\curveto(150.33203188,107.15332)(150.53710938,108.2861325)(150.53710938,109.94140625)
\curveto(150.53710938,111.1230475)(150.38574188,112.09961)(150.08789062,112.87109375)
\curveto(149.79980438,113.637695)(149.23339813,114.0234375)(148.38867188,114.0234375)
\curveto(147.60742188,114.0234375)(147.03124937,113.65722625)(146.66992188,112.9296875)
\curveto(146.31835938,112.197265)(146.14257812,111.1230475)(146.14257812,109.70703125)
\curveto(146.14257812,108.637695)(146.25976562,107.77832)(146.49414062,107.12890625)
\curveto(146.84570312,106.137695)(147.44140688,105.64453125)(148.29101562,105.64453125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.87939453,106.328125)
\lineto(155.40283203,106.328125)
\lineto(155.40283203,104.7265625)
\lineto(153.87939453,104.7265625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.83984375,110.8203125)
\curveto(161.42578125,110.8203125)(161.8798825,110.981445)(162.20703125,111.30859375)
\curveto(162.5292975,111.63086)(162.6953125,112.01660125)(162.6953125,112.4609375)
\curveto(162.6953125,112.8515625)(162.5390625,113.2080075)(162.2265625,113.53515625)
\curveto(161.9140625,113.87207)(161.4355475,114.04296875)(160.80078125,114.04296875)
\curveto(160.1611325,114.04296875)(159.697265,113.87207)(159.4140625,113.53515625)
\curveto(159.12597625,113.2080075)(158.984375,112.83203125)(158.984375,112.40234375)
\curveto(158.984375,111.9042975)(159.16503875,111.5136725)(159.53125,111.23046875)
\curveto(159.90722625,110.95703125)(160.3417975,110.8203125)(160.83984375,110.8203125)
\closepath
\moveto(160.91796875,105.625)
\curveto(161.52832,105.625)(162.0361325,105.7861325)(162.44140625,106.11328125)
\curveto(162.8417975,106.450195)(163.046875,106.94336)(163.046875,107.59765625)
\curveto(163.046875,108.271485)(162.83691375,108.7890625)(162.421875,109.140625)
\curveto(162.0019525,109.4921875)(161.46972625,109.66796875)(160.8203125,109.66796875)
\curveto(160.1953125,109.66796875)(159.677735,109.4824225)(159.27734375,109.12109375)
\curveto(158.88671875,108.76953125)(158.69140625,108.271485)(158.69140625,107.63671875)
\curveto(158.69140625,107.08984375)(158.87207,106.6113275)(159.23828125,106.2109375)
\curveto(159.59961,105.8203125)(160.1611325,105.625)(160.91796875,105.625)
\closepath
\moveto(159.04296875,110.3125)
\curveto(158.6767575,110.46875)(158.3886725,110.64941375)(158.18359375,110.859375)
\curveto(157.802735,111.25)(157.6171875,111.7578125)(157.6171875,112.3828125)
\curveto(157.6171875,113.1640625)(157.8955075,113.8330075)(158.45703125,114.39453125)
\curveto(159.02832,114.96582)(159.82910125,115.25390625)(160.859375,115.25390625)
\curveto(161.875,115.25390625)(162.6611325,114.98535125)(163.22265625,114.453125)
\curveto(163.793945,113.916015)(164.08203125,113.30078125)(164.08203125,112.59765625)
\curveto(164.08203125,111.94336)(163.916015,111.4111325)(163.59375,110.99609375)
\curveto(163.4082025,110.771485)(163.125,110.5517575)(162.734375,110.33203125)
\curveto(163.1640625,110.13671875)(163.50097625,109.90722625)(163.75,109.6484375)
\curveto(164.21875,109.15039)(164.453125,108.515625)(164.453125,107.734375)
\curveto(164.453125,106.80664)(164.140625,106.02539)(163.515625,105.390625)
\curveto(162.90039,104.7509765)(162.03125,104.43359375)(160.8984375,104.43359375)
\curveto(159.86816375,104.43359375)(159.00390625,104.70703125)(158.30078125,105.25390625)
\curveto(157.59765625,105.8105475)(157.24609375,106.62109375)(157.24609375,107.67578125)
\curveto(157.24609375,108.2861325)(157.3925775,108.81836)(157.6953125,109.27734375)
\curveto(157.99316375,109.731445)(158.4423825,110.078125)(159.04296875,110.3125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.16259766,115.21484375)
\curveto(170.51513641,115.21484375)(171.49658266,114.65332)(172.11181641,113.53515625)
\curveto(172.58056641,112.67578125)(172.81494141,111.4892575)(172.81494141,109.98046875)
\curveto(172.81494141,108.55957)(172.60009766,107.3828125)(172.17041016,106.4453125)
\curveto(171.55517516,105.10253875)(170.54931641,104.43359375)(169.14306641,104.43359375)
\curveto(167.89306641,104.43359375)(166.95556641,104.98046875)(166.33056641,106.07421875)
\curveto(165.82275391,106.99707)(165.56884766,108.22753875)(165.56884766,109.765625)
\curveto(165.56884766,110.947265)(165.72509766,111.97265625)(166.03759766,112.83203125)
\curveto(166.60888641,114.418945)(167.64892516,115.21484375)(169.16259766,115.21484375)
\closepath
\moveto(169.14306641,105.64453125)
\curveto(169.83154266,105.64453125)(170.37841766,105.9423825)(170.78369141,106.54296875)
\curveto(171.18408266,107.15332)(171.38916016,108.2861325)(171.38916016,109.94140625)
\curveto(171.38916016,111.1230475)(171.23779266,112.09961)(170.93994141,112.87109375)
\curveto(170.65185516,113.637695)(170.08544891,114.0234375)(169.24072266,114.0234375)
\curveto(168.45947266,114.0234375)(167.88330016,113.65722625)(167.52197266,112.9296875)
\curveto(167.17041016,112.197265)(166.99462891,111.1230475)(166.99462891,109.70703125)
\curveto(166.99462891,108.637695)(167.11181641,107.77832)(167.34619141,107.12890625)
\curveto(167.69775391,106.137695)(168.29345766,105.64453125)(169.14306641,105.64453125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.31054688,130.30273438)
\curveto(149.66308563,130.30273438)(150.64453188,129.74121063)(151.25976562,128.62304688)
\curveto(151.72851562,127.76367188)(151.96289062,126.57714812)(151.96289062,125.06835938)
\curveto(151.96289062,123.64746062)(151.74804688,122.47070312)(151.31835938,121.53320312)
\curveto(150.70312437,120.19042937)(149.69726562,119.52148438)(148.29101562,119.52148438)
\curveto(147.04101562,119.52148438)(146.10351562,120.06835938)(145.47851562,121.16210938)
\curveto(144.97070312,122.08496062)(144.71679688,123.31542937)(144.71679688,124.85351562)
\curveto(144.71679688,126.03515563)(144.87304688,127.06054688)(145.18554688,127.91992188)
\curveto(145.75683563,129.50683563)(146.79687437,130.30273438)(148.31054688,130.30273438)
\closepath
\moveto(148.29101562,120.73242188)
\curveto(148.97949188,120.73242188)(149.52636688,121.03027312)(149.93164062,121.63085938)
\curveto(150.33203188,122.24121062)(150.53710938,123.37402312)(150.53710938,125.02929688)
\curveto(150.53710938,126.21093812)(150.38574188,127.18750062)(150.08789062,127.95898438)
\curveto(149.79980438,128.72558563)(149.23339813,129.11132812)(148.38867188,129.11132812)
\curveto(147.60742188,129.11132812)(147.03124937,128.74511688)(146.66992188,128.01757812)
\curveto(146.31835938,127.28515563)(146.14257812,126.21093812)(146.14257812,124.79492188)
\curveto(146.14257812,123.72558562)(146.25976562,122.86621062)(146.49414062,122.21679688)
\curveto(146.84570312,121.22558562)(147.44140688,120.73242188)(148.29101562,120.73242188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.87939453,121.41601562)
\lineto(155.40283203,121.41601562)
\lineto(155.40283203,119.81445312)
\lineto(153.87939453,119.81445312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.83984375,125.90820312)
\curveto(161.42578125,125.90820312)(161.8798825,126.06933562)(162.20703125,126.39648438)
\curveto(162.5292975,126.71875062)(162.6953125,127.10449187)(162.6953125,127.54882812)
\curveto(162.6953125,127.93945312)(162.5390625,128.29589813)(162.2265625,128.62304688)
\curveto(161.9140625,128.95996063)(161.4355475,129.13085938)(160.80078125,129.13085938)
\curveto(160.1611325,129.13085938)(159.697265,128.95996063)(159.4140625,128.62304688)
\curveto(159.12597625,128.29589813)(158.984375,127.91992188)(158.984375,127.49023438)
\curveto(158.984375,126.99218812)(159.16503875,126.60156312)(159.53125,126.31835938)
\curveto(159.90722625,126.04492188)(160.3417975,125.90820312)(160.83984375,125.90820312)
\closepath
\moveto(160.91796875,120.71289062)
\curveto(161.52832,120.71289062)(162.0361325,120.87402312)(162.44140625,121.20117188)
\curveto(162.8417975,121.53808562)(163.046875,122.03125062)(163.046875,122.68554688)
\curveto(163.046875,123.35937562)(162.83691375,123.87695312)(162.421875,124.22851562)
\curveto(162.0019525,124.58007812)(161.46972625,124.75585938)(160.8203125,124.75585938)
\curveto(160.1953125,124.75585938)(159.677735,124.57031312)(159.27734375,124.20898438)
\curveto(158.88671875,123.85742188)(158.69140625,123.35937562)(158.69140625,122.72460938)
\curveto(158.69140625,122.17773438)(158.87207,121.69921813)(159.23828125,121.29882812)
\curveto(159.59961,120.90820312)(160.1611325,120.71289062)(160.91796875,120.71289062)
\closepath
\moveto(159.04296875,125.40039062)
\curveto(158.6767575,125.55664062)(158.3886725,125.73730437)(158.18359375,125.94726562)
\curveto(157.802735,126.33789062)(157.6171875,126.84570312)(157.6171875,127.47070312)
\curveto(157.6171875,128.25195312)(157.8955075,128.92089813)(158.45703125,129.48242188)
\curveto(159.02832,130.05371063)(159.82910125,130.34179688)(160.859375,130.34179688)
\curveto(161.875,130.34179688)(162.6611325,130.07324188)(163.22265625,129.54101562)
\curveto(163.793945,129.00390562)(164.08203125,128.38867188)(164.08203125,127.68554688)
\curveto(164.08203125,127.03125062)(163.916015,126.49902312)(163.59375,126.08398438)
\curveto(163.4082025,125.85937562)(163.125,125.63964812)(162.734375,125.41992188)
\curveto(163.1640625,125.22460938)(163.50097625,124.99511687)(163.75,124.73632812)
\curveto(164.21875,124.23828063)(164.453125,123.60351562)(164.453125,122.82226562)
\curveto(164.453125,121.89453063)(164.140625,121.11328063)(163.515625,120.47851562)
\curveto(162.90039,119.83886712)(162.03125,119.52148438)(160.8984375,119.52148438)
\curveto(159.86816375,119.52148438)(159.00390625,119.79492188)(158.30078125,120.34179688)
\curveto(157.59765625,120.89843812)(157.24609375,121.70898438)(157.24609375,122.76367188)
\curveto(157.24609375,123.37402312)(157.3925775,123.90625062)(157.6953125,124.36523438)
\curveto(157.99316375,124.81933562)(158.4423825,125.16601562)(159.04296875,125.40039062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.95556641,122.49023438)
\curveto(167.04345766,121.73339812)(167.39502016,121.21093812)(168.01025391,120.92773438)
\curveto(168.32275391,120.78125062)(168.67919891,120.71289062)(169.08447266,120.71289062)
\curveto(169.86572266,120.71289062)(170.44189516,120.95703063)(170.82275391,121.45507812)
\curveto(171.19873016,121.94824187)(171.38916016,122.50000062)(171.38916016,123.11523438)
\curveto(171.38916016,123.84277312)(171.15966766,124.40917937)(170.70556641,124.81445312)
\curveto(170.26123016,125.21484313)(169.72900391,125.41992188)(169.10400391,125.41992188)
\curveto(168.64502016,125.41992188)(168.25439516,125.32714812)(167.93212891,125.14648438)
\curveto(167.60498016,124.97558562)(167.33154266,124.73632812)(167.11181641,124.42382812)
\lineto(165.95947266,124.48242188)
\lineto(166.76025391,130.12695312)
\lineto(172.20947266,130.12695312)
\lineto(172.20947266,128.85742188)
\lineto(167.75634766,128.85742188)
\lineto(167.30712891,125.94726562)
\curveto(167.55127016,126.12792937)(167.78564516,126.26464812)(168.01025391,126.35742188)
\curveto(168.40087891,126.51367188)(168.85009766,126.59179688)(169.35791016,126.59179688)
\curveto(170.31982391,126.59179688)(171.13525391,126.27929688)(171.79931641,125.65429688)
\curveto(172.47314516,125.03906312)(172.81494141,124.25781312)(172.81494141,123.31054688)
\curveto(172.81494141,122.31933562)(172.50244141,121.44042937)(171.87744141,120.67382812)
\curveto(171.26220766,119.91699212)(170.28564516,119.54101562)(168.94775391,119.54101562)
\curveto(168.09814516,119.54101562)(167.34619141,119.78515625)(166.68212891,120.26367188)
\curveto(166.02783266,120.74218812)(165.66650391,121.48437562)(165.58837891,122.49023438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.31054688,145.390625)
\curveto(149.66308563,145.390625)(150.64453188,144.82910125)(151.25976562,143.7109375)
\curveto(151.72851562,142.8515625)(151.96289062,141.66503875)(151.96289062,140.15625)
\curveto(151.96289062,138.73535125)(151.74804688,137.55859375)(151.31835938,136.62109375)
\curveto(150.70312437,135.27832)(149.69726562,134.609375)(148.29101562,134.609375)
\curveto(147.04101562,134.609375)(146.10351562,135.15625)(145.47851562,136.25)
\curveto(144.97070312,137.17285125)(144.71679688,138.40332)(144.71679688,139.94140625)
\curveto(144.71679688,141.12304625)(144.87304688,142.1484375)(145.18554688,143.0078125)
\curveto(145.75683563,144.59472625)(146.79687437,145.390625)(148.31054688,145.390625)
\closepath
\moveto(148.29101562,135.8203125)
\curveto(148.97949188,135.8203125)(149.52636688,136.11816375)(149.93164062,136.71875)
\curveto(150.33203188,137.32910125)(150.53710938,138.46191375)(150.53710938,140.1171875)
\curveto(150.53710938,141.29882875)(150.38574188,142.27539125)(150.08789062,143.046875)
\curveto(149.79980438,143.81347625)(149.23339813,144.19921875)(148.38867188,144.19921875)
\curveto(147.60742188,144.19921875)(147.03124937,143.8330075)(146.66992188,143.10546875)
\curveto(146.31835938,142.37304625)(146.14257812,141.29882875)(146.14257812,139.8828125)
\curveto(146.14257812,138.81347625)(146.25976562,137.95410125)(146.49414062,137.3046875)
\curveto(146.84570312,136.31347625)(147.44140688,135.8203125)(148.29101562,135.8203125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.87939453,136.50390625)
\lineto(155.40283203,136.50390625)
\lineto(155.40283203,134.90234375)
\lineto(153.87939453,134.90234375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.75,137.44140625)
\curveto(158.7890625,136.70898375)(159.0673825,136.2109375)(159.58984375,135.9375)
\curveto(159.86328125,135.78125)(160.166015,135.703125)(160.5078125,135.703125)
\curveto(161.1328125,135.703125)(161.66503875,135.96191375)(162.109375,136.484375)
\curveto(162.5488275,137.01660125)(162.87109375,138.0859375)(163.06640625,139.6875)
\curveto(162.7636725,139.22851625)(162.40234375,138.90625)(161.97265625,138.7109375)
\curveto(161.54296875,138.52539125)(161.07421875,138.4375)(160.56640625,138.4375)
\curveto(159.5605475,138.4375)(158.759765,138.75)(158.1640625,139.375)
\curveto(157.578125,140.00976625)(157.28515625,140.825195)(157.28515625,141.81640625)
\curveto(157.28515625,142.76367125)(157.578125,143.5986325)(158.1640625,144.31640625)
\curveto(158.75,145.043945)(159.609375,145.41015625)(160.7421875,145.41015625)
\curveto(162.265625,145.41015625)(163.3203125,144.71679625)(163.90625,143.33984375)
\curveto(164.21875,142.5830075)(164.375,141.640625)(164.375,140.5078125)
\curveto(164.375,139.21875)(164.18457,138.07617125)(163.80859375,137.08984375)
\curveto(163.168945,135.43457)(162.0800775,134.609375)(160.546875,134.609375)
\curveto(159.53125,134.609375)(158.7548825,134.87792975)(158.22265625,135.41015625)
\curveto(157.6855475,135.95703125)(157.421875,136.63085875)(157.421875,137.44140625)
\closepath
\moveto(160.7421875,139.58984375)
\curveto(161.27441375,139.58984375)(161.7578125,139.75585875)(162.1875,140.09765625)
\curveto(162.6171875,140.44921875)(162.83203125,141.0546875)(162.83203125,141.9140625)
\curveto(162.83203125,142.68066375)(162.63671875,143.25195375)(162.24609375,143.6328125)
\curveto(161.85546875,144.00878875)(161.3574225,144.19921875)(160.76171875,144.19921875)
\curveto(160.12207,144.19921875)(159.6142575,143.984375)(159.23828125,143.5546875)
\curveto(158.8574225,143.125)(158.671875,142.543945)(158.671875,141.81640625)
\curveto(158.671875,141.137695)(158.8330075,140.59570375)(159.16015625,140.1953125)
\curveto(159.49707,139.79003875)(160.02441375,139.58984375)(160.7421875,139.58984375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.16259766,145.390625)
\curveto(170.51513641,145.390625)(171.49658266,144.82910125)(172.11181641,143.7109375)
\curveto(172.58056641,142.8515625)(172.81494141,141.66503875)(172.81494141,140.15625)
\curveto(172.81494141,138.73535125)(172.60009766,137.55859375)(172.17041016,136.62109375)
\curveto(171.55517516,135.27832)(170.54931641,134.609375)(169.14306641,134.609375)
\curveto(167.89306641,134.609375)(166.95556641,135.15625)(166.33056641,136.25)
\curveto(165.82275391,137.17285125)(165.56884766,138.40332)(165.56884766,139.94140625)
\curveto(165.56884766,141.12304625)(165.72509766,142.1484375)(166.03759766,143.0078125)
\curveto(166.60888641,144.59472625)(167.64892516,145.390625)(169.16259766,145.390625)
\closepath
\moveto(169.14306641,135.8203125)
\curveto(169.83154266,135.8203125)(170.37841766,136.11816375)(170.78369141,136.71875)
\curveto(171.18408266,137.32910125)(171.38916016,138.46191375)(171.38916016,140.1171875)
\curveto(171.38916016,141.29882875)(171.23779266,142.27539125)(170.93994141,143.046875)
\curveto(170.65185516,143.81347625)(170.08544891,144.19921875)(169.24072266,144.19921875)
\curveto(168.45947266,144.19921875)(167.88330016,143.8330075)(167.52197266,143.10546875)
\curveto(167.17041016,142.37304625)(166.99462891,141.29882875)(166.99462891,139.8828125)
\curveto(166.99462891,138.81347625)(167.11181641,137.95410125)(167.34619141,137.3046875)
\curveto(167.69775391,136.31347625)(168.29345766,135.8203125)(169.14306641,135.8203125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.31054688,160.47851562)
\curveto(149.66308563,160.47851562)(150.64453188,159.91699188)(151.25976562,158.79882812)
\curveto(151.72851562,157.93945312)(151.96289062,156.75292938)(151.96289062,155.24414062)
\curveto(151.96289062,153.82324188)(151.74804688,152.64648438)(151.31835938,151.70898438)
\curveto(150.70312437,150.36621063)(149.69726562,149.69726562)(148.29101562,149.69726562)
\curveto(147.04101562,149.69726562)(146.10351562,150.24414062)(145.47851562,151.33789062)
\curveto(144.97070312,152.26074188)(144.71679688,153.49121063)(144.71679688,155.02929688)
\curveto(144.71679688,156.21093687)(144.87304688,157.23632812)(145.18554688,158.09570312)
\curveto(145.75683563,159.68261688)(146.79687437,160.47851562)(148.31054688,160.47851562)
\closepath
\moveto(148.29101562,150.90820312)
\curveto(148.97949188,150.90820312)(149.52636688,151.20605438)(149.93164062,151.80664062)
\curveto(150.33203188,152.41699188)(150.53710938,153.54980438)(150.53710938,155.20507812)
\curveto(150.53710938,156.38671938)(150.38574188,157.36328188)(150.08789062,158.13476562)
\curveto(149.79980438,158.90136688)(149.23339813,159.28710938)(148.38867188,159.28710938)
\curveto(147.60742188,159.28710938)(147.03124937,158.92089813)(146.66992188,158.19335938)
\curveto(146.31835938,157.46093687)(146.14257812,156.38671938)(146.14257812,154.97070312)
\curveto(146.14257812,153.90136688)(146.25976562,153.04199188)(146.49414062,152.39257812)
\curveto(146.84570312,151.40136688)(147.44140688,150.90820312)(148.29101562,150.90820312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.87939453,151.59179688)
\lineto(155.40283203,151.59179688)
\lineto(155.40283203,149.99023438)
\lineto(153.87939453,149.99023438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.75,152.52929688)
\curveto(158.7890625,151.79687437)(159.0673825,151.29882812)(159.58984375,151.02539062)
\curveto(159.86328125,150.86914062)(160.166015,150.79101562)(160.5078125,150.79101562)
\curveto(161.1328125,150.79101562)(161.66503875,151.04980438)(162.109375,151.57226562)
\curveto(162.5488275,152.10449188)(162.87109375,153.17382812)(163.06640625,154.77539062)
\curveto(162.7636725,154.31640688)(162.40234375,153.99414062)(161.97265625,153.79882812)
\curveto(161.54296875,153.61328188)(161.07421875,153.52539062)(160.56640625,153.52539062)
\curveto(159.5605475,153.52539062)(158.759765,153.83789062)(158.1640625,154.46289062)
\curveto(157.578125,155.09765688)(157.28515625,155.91308563)(157.28515625,156.90429688)
\curveto(157.28515625,157.85156187)(157.578125,158.68652313)(158.1640625,159.40429688)
\curveto(158.75,160.13183563)(159.609375,160.49804688)(160.7421875,160.49804688)
\curveto(162.265625,160.49804688)(163.3203125,159.80468687)(163.90625,158.42773438)
\curveto(164.21875,157.67089813)(164.375,156.72851562)(164.375,155.59570312)
\curveto(164.375,154.30664062)(164.18457,153.16406187)(163.80859375,152.17773438)
\curveto(163.168945,150.52246063)(162.0800775,149.69726562)(160.546875,149.69726562)
\curveto(159.53125,149.69726562)(158.7548825,149.96582037)(158.22265625,150.49804688)
\curveto(157.6855475,151.04492188)(157.421875,151.71874937)(157.421875,152.52929688)
\closepath
\moveto(160.7421875,154.67773438)
\curveto(161.27441375,154.67773438)(161.7578125,154.84374937)(162.1875,155.18554688)
\curveto(162.6171875,155.53710938)(162.83203125,156.14257812)(162.83203125,157.00195312)
\curveto(162.83203125,157.76855438)(162.63671875,158.33984438)(162.24609375,158.72070312)
\curveto(161.85546875,159.09667938)(161.3574225,159.28710938)(160.76171875,159.28710938)
\curveto(160.12207,159.28710938)(159.6142575,159.07226562)(159.23828125,158.64257812)
\curveto(158.8574225,158.21289062)(158.671875,157.63183563)(158.671875,156.90429688)
\curveto(158.671875,156.22558563)(158.8330075,155.68359438)(159.16015625,155.28320312)
\curveto(159.49707,154.87792938)(160.02441375,154.67773438)(160.7421875,154.67773438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.95556641,152.66601562)
\curveto(167.04345766,151.90917938)(167.39502016,151.38671938)(168.01025391,151.10351562)
\curveto(168.32275391,150.95703188)(168.67919891,150.88867188)(169.08447266,150.88867188)
\curveto(169.86572266,150.88867188)(170.44189516,151.13281187)(170.82275391,151.63085938)
\curveto(171.19873016,152.12402313)(171.38916016,152.67578188)(171.38916016,153.29101562)
\curveto(171.38916016,154.01855438)(171.15966766,154.58496063)(170.70556641,154.99023438)
\curveto(170.26123016,155.39062437)(169.72900391,155.59570312)(169.10400391,155.59570312)
\curveto(168.64502016,155.59570312)(168.25439516,155.50292938)(167.93212891,155.32226562)
\curveto(167.60498016,155.15136688)(167.33154266,154.91210938)(167.11181641,154.59960938)
\lineto(165.95947266,154.65820312)
\lineto(166.76025391,160.30273438)
\lineto(172.20947266,160.30273438)
\lineto(172.20947266,159.03320312)
\lineto(167.75634766,159.03320312)
\lineto(167.30712891,156.12304688)
\curveto(167.55127016,156.30371063)(167.78564516,156.44042938)(168.01025391,156.53320312)
\curveto(168.40087891,156.68945312)(168.85009766,156.76757812)(169.35791016,156.76757812)
\curveto(170.31982391,156.76757812)(171.13525391,156.45507812)(171.79931641,155.83007812)
\curveto(172.47314516,155.21484438)(172.81494141,154.43359438)(172.81494141,153.48632812)
\curveto(172.81494141,152.49511688)(172.50244141,151.61621063)(171.87744141,150.84960938)
\curveto(171.26220766,150.09277338)(170.28564516,149.71679688)(168.94775391,149.71679688)
\curveto(168.09814516,149.71679688)(167.34619141,149.9609375)(166.68212891,150.43945312)
\curveto(166.02783266,150.91796938)(165.66650391,151.66015688)(165.58837891,152.66601562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.35253906,182.64160156)
\lineto(124.08691406,182.64160156)
\lineto(122.73925781,186.87988281)
\closepath
\moveto(121.48925781,189.36035156)
\lineto(124.02832031,189.36035156)
\lineto(127.85644531,178.55957031)
\lineto(125.41503906,178.55957031)
\lineto(124.71191406,180.78613281)
\lineto(120.74707031,180.78613281)
\lineto(119.98535156,178.55957031)
\lineto(117.64160156,178.55957031)
\closepath
\moveto(122.73925781,189.36035156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.23583984,189.36035156)
\lineto(131.52099609,189.36035156)
\lineto(131.52099609,182.71972656)
\curveto(131.52099609,181.97753906)(131.60400359,181.43554656)(131.77490234,181.09863281)
\curveto(132.04833984,180.48339781)(132.64404359,180.18066406)(133.57177734,180.18066406)
\curveto(134.47998109,180.18066406)(135.07568359,180.48339781)(135.34912109,181.09863281)
\curveto(135.52978484,181.43554656)(135.62255859,181.97753906)(135.62255859,182.71972656)
\lineto(135.62255859,189.36035156)
\lineto(137.90771484,189.36035156)
\lineto(137.90771484,182.71972656)
\curveto(137.90771484,181.57226531)(137.73193359,180.67871031)(137.38037109,180.04394531)
\curveto(136.71630859,178.87207031)(135.44677734,178.28613281)(133.57177734,178.28613281)
\curveto(131.69677734,178.28613281)(130.42724609,178.87207031)(129.76318359,180.04394531)
\curveto(129.41162109,180.67871031)(129.23583984,181.57226531)(129.23583984,182.71972656)
\closepath
\moveto(133.57177734,189.36035156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.59960938,183.87207031)
\curveto(139.59960938,185.75683531)(140.09765562,187.21191406)(141.10351562,188.22753906)
\curveto(141.98730438,189.11132781)(143.10546812,189.55566406)(144.46289062,189.55566406)
\curveto(146.26953062,189.55566406)(147.59765562,188.95996031)(148.44726562,187.77832031)
\curveto(148.91601562,187.09960906)(149.16015562,186.43066406)(149.18945312,185.76660156)
\lineto(146.94335938,185.76660156)
\curveto(146.78710938,186.27441406)(146.59667938,186.66503906)(146.37695312,186.93847656)
\curveto(145.95703062,187.40722656)(145.34667938,187.64160156)(144.54101562,187.64160156)
\curveto(143.72070312,187.64160156)(143.07617188,187.30957031)(142.60742188,186.64550781)
\curveto(142.13867188,185.98144531)(141.90429688,185.04394531)(141.90429688,183.83300781)
\curveto(141.90429688,182.62207031)(142.14843813,181.70898406)(142.64648438,181.09863281)
\curveto(143.15429688,180.49804656)(143.78906313,180.20019531)(144.56054688,180.20019531)
\curveto(145.35156313,180.20019531)(145.95214813,180.45898406)(146.35742188,180.98144531)
\curveto(146.59179688,181.26464781)(146.78710938,181.68457031)(146.94335938,182.23144531)
\lineto(149.16992188,182.23144531)
\curveto(148.97460938,181.05957031)(148.47167938,180.10253906)(147.66601562,179.36035156)
\curveto(146.87011688,178.62792969)(145.83984312,178.26660156)(144.58007812,178.26660156)
\curveto(143.02734312,178.26660156)(141.81152313,178.75976531)(140.92773438,179.75097656)
\curveto(140.03906313,180.75195281)(139.59960938,182.12402281)(139.59960938,183.87207031)
\closepath
\moveto(144.40429688,189.69238281)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0.46875,linecolor=curcolor]
{
\newpath
\moveto(117.25097625,79.93164)
\lineto(121.572265,79.93164)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0.46875,linecolor=curcolor]
{
\newpath
\moveto(117.25097625,95.01953125)
\lineto(121.572265,95.01953125)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0.46875,linecolor=curcolor]
{
\newpath
\moveto(117.25097625,110.1074225)
\lineto(121.572265,110.1074225)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0.46875,linecolor=curcolor]
{
\newpath
\moveto(117.25097625,125.1953125)
\lineto(121.572265,125.1953125)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0.46875,linecolor=curcolor]
{
\newpath
\moveto(117.25097625,140.2832025)
\lineto(121.572265,140.2832025)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0.46875,linecolor=curcolor]
{
\newpath
\moveto(117.25097625,155.37109375)
\lineto(121.572265,155.37109375)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0.46875,linecolor=curcolor]
{
\newpath
\moveto(134.53125,79.93164)
\lineto(138.85253875,79.93164)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0.46875,linecolor=curcolor]
{
\newpath
\moveto(134.53125,95.01953125)
\lineto(138.85253875,95.01953125)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0.46875,linecolor=curcolor]
{
\newpath
\moveto(134.53125,110.1074225)
\lineto(138.85253875,110.1074225)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0.46875,linecolor=curcolor]
{
\newpath
\moveto(134.53125,125.1953125)
\lineto(138.85253875,125.1953125)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0.46875,linecolor=curcolor]
{
\newpath
\moveto(134.53125,140.2832025)
\lineto(138.85253875,140.2832025)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=0.46875,linecolor=curcolor]
{
\newpath
\moveto(134.53125,155.37109375)
\lineto(138.85253875,155.37109375)
}
}
{
\newrgbcolor{curcolor}{0 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.62500381,172.37499237)
\lineto(136.40792847,172.37499237)
\lineto(136.40792847,168.03613186)
\lineto(116.62500381,168.03613186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.00392157 1 0.00392157}
\pscustom[linewidth=1.59999996,linecolor=curcolor]
{
\newpath
\moveto(116.62500381,172.37499237)
\lineto(136.40792847,172.37499237)
\lineto(136.40792847,168.03613186)
\lineto(116.62500381,168.03613186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.32156864 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.62500381,166.43745422)
\lineto(136.40792847,166.43745422)
\lineto(136.40792847,161.81245416)
\lineto(116.62500381,161.81245416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.33333334 1 0.00392157}
\pscustom[linewidth=1.59999996,linecolor=curcolor]
{
\newpath
\moveto(116.62500381,166.43745422)
\lineto(136.40792847,166.43745422)
\lineto(136.40792847,161.81245416)
\lineto(116.62500381,161.81245416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4509804 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.68749809,160.49995422)
\lineto(136.47042274,160.49995422)
\lineto(136.47042274,155.87495416)
\lineto(116.68749809,155.87495416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.4509804 1 0.00392157}
\pscustom[linewidth=1.59999996,linecolor=curcolor]
{
\newpath
\moveto(116.68749809,160.49995422)
\lineto(136.47042274,160.49995422)
\lineto(136.47042274,155.87495416)
\lineto(116.68749809,155.87495416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.55686277 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.68749809,154.49993134)
\lineto(136.47042274,154.49993134)
\lineto(136.47042274,149.87493128)
\lineto(116.68749809,149.87493128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.56470591 1 0.00392157}
\pscustom[linewidth=1.59999996,linecolor=curcolor]
{
\newpath
\moveto(116.68749809,154.49993134)
\lineto(136.47042274,154.49993134)
\lineto(136.47042274,149.87493128)
\lineto(116.68749809,149.87493128)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.64705884 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.68749809,148.49990845)
\lineto(136.47042274,148.49990845)
\lineto(136.47042274,143.87490839)
\lineto(116.68749809,143.87490839)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.63529414 1 0.00392157}
\pscustom[linewidth=1.59999996,linecolor=curcolor]
{
\newpath
\moveto(116.68749809,148.49990845)
\lineto(136.47042274,148.49990845)
\lineto(136.47042274,143.87490839)
\lineto(116.68749809,143.87490839)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.72941178 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.68749809,142.49988556)
\lineto(136.47042274,142.49988556)
\lineto(136.47042274,137.8748855)
\lineto(116.68749809,137.8748855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.72941178 1 0.00392157}
\pscustom[linewidth=1.59999996,linecolor=curcolor]
{
\newpath
\moveto(116.68749809,142.49988556)
\lineto(136.47042274,142.49988556)
\lineto(136.47042274,137.8748855)
\lineto(116.68749809,137.8748855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80392158 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.68749809,136.49986267)
\lineto(136.47042274,136.49986267)
\lineto(136.47042274,131.87486261)
\lineto(116.68749809,131.87486261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 1 0.00392157}
\pscustom[linewidth=1.59999996,linecolor=curcolor]
{
\newpath
\moveto(116.68749809,136.49986267)
\lineto(136.47042274,136.49986267)
\lineto(136.47042274,131.87486261)
\lineto(116.68749809,131.87486261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.87843138 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.68749809,130.49983978)
\lineto(136.47042274,130.49983978)
\lineto(136.47042274,125.87483972)
\lineto(116.68749809,125.87483972)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.87058824 1 0.00392157}
\pscustom[linewidth=1.59999996,linecolor=curcolor]
{
\newpath
\moveto(116.68749809,130.49983978)
\lineto(136.47042274,130.49983978)
\lineto(136.47042274,125.87483972)
\lineto(116.68749809,125.87483972)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.94901961 1 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.68749809,124.49981689)
\lineto(136.47042274,124.49981689)
\lineto(136.47042274,119.87481683)
\lineto(116.68749809,119.87481683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.94117647 1 0.00392157}
\pscustom[linewidth=1.59999996,linecolor=curcolor]
{
\newpath
\moveto(116.68749809,124.49981689)
\lineto(136.47042274,124.49981689)
\lineto(136.47042274,119.87481683)
\lineto(116.68749809,119.87481683)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.97647059 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.68749809,118.49979401)
\lineto(136.47042274,118.49979401)
\lineto(136.47042274,113.87479395)
\lineto(116.68749809,113.87479395)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.98823529 0.00392157}
\pscustom[linewidth=1.59999996,linecolor=curcolor]
{
\newpath
\moveto(116.68749809,118.49979401)
\lineto(136.47042274,118.49979401)
\lineto(136.47042274,113.87479395)
\lineto(116.68749809,113.87479395)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.89411765 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.68749809,112.49977112)
\lineto(136.47042274,112.49977112)
\lineto(136.47042274,107.87477106)
\lineto(116.68749809,107.87477106)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.89411765 0.00392157}
\pscustom[linewidth=1.59999996,linecolor=curcolor]
{
\newpath
\moveto(116.68749809,112.49977112)
\lineto(136.47042274,112.49977112)
\lineto(136.47042274,107.87477106)
\lineto(116.68749809,107.87477106)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.81568629 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.68749809,106.49974823)
\lineto(136.47042274,106.49974823)
\lineto(136.47042274,101.87474817)
\lineto(116.68749809,101.87474817)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.82352942 0.00392157}
\pscustom[linewidth=1.59999996,linecolor=curcolor]
{
\newpath
\moveto(116.68749809,106.49974823)
\lineto(136.47042274,106.49974823)
\lineto(136.47042274,101.87474817)
\lineto(116.68749809,101.87474817)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.72941178 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.68749809,100.49972534)
\lineto(136.47042274,100.49972534)
\lineto(136.47042274,95.87472528)
\lineto(116.68749809,95.87472528)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.72941178 0.00392157}
\pscustom[linewidth=1.59999996,linecolor=curcolor]
{
\newpath
\moveto(116.68749809,100.49972534)
\lineto(136.47042274,100.49972534)
\lineto(136.47042274,95.87472528)
\lineto(116.68749809,95.87472528)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.64313728 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.68749809,94.49970245)
\lineto(136.47042274,94.49970245)
\lineto(136.47042274,89.87470239)
\lineto(116.68749809,89.87470239)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.63529414 0.00392157}
\pscustom[linewidth=1.59999996,linecolor=curcolor]
{
\newpath
\moveto(116.68749809,94.49970245)
\lineto(136.47042274,94.49970245)
\lineto(136.47042274,89.87470239)
\lineto(116.68749809,89.87470239)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.5529412 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.68749809,88.49967957)
\lineto(136.47042274,88.49967957)
\lineto(136.47042274,83.87467951)
\lineto(116.68749809,83.87467951)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.56470591 0.00392157}
\pscustom[linewidth=1.59999996,linecolor=curcolor]
{
\newpath
\moveto(116.68749809,88.49967957)
\lineto(136.47042274,88.49967957)
\lineto(136.47042274,83.87467951)
\lineto(116.68749809,83.87467951)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.4509804 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.68749809,82.49965668)
\lineto(136.47042274,82.49965668)
\lineto(136.47042274,77.87465662)
\lineto(116.68749809,77.87465662)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.4509804 0.00392157}
\pscustom[linewidth=1.59999996,linecolor=curcolor]
{
\newpath
\moveto(116.68749809,82.49965668)
\lineto(136.47042274,82.49965668)
\lineto(136.47042274,77.87465662)
\lineto(116.68749809,77.87465662)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.34117648 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.68749809,76.49963379)
\lineto(136.47042274,76.49963379)
\lineto(136.47042274,71.87463373)
\lineto(116.68749809,71.87463373)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.33333334 0.00392157}
\pscustom[linewidth=1.59999996,linecolor=curcolor]
{
\newpath
\moveto(116.68749809,76.49963379)
\lineto(136.47042274,76.49963379)
\lineto(136.47042274,71.87463373)
\lineto(116.68749809,71.87463373)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.18431373 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(116.68749809,65.87459564)
\lineto(136.47042274,65.87459564)
\lineto(136.47042274,70.4995957)
\lineto(116.68749809,70.4995957)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.19215687 0.00392157}
\pscustom[linewidth=1.59999996,linecolor=curcolor]
{
\newpath
\moveto(116.68749809,65.87459564)
\lineto(136.47042274,65.87459564)
\lineto(136.47042274,70.4995957)
\lineto(116.68749809,70.4995957)
\closepath
}
}
\end{pspicture}


==> lines_of_code/lines_of_code.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(450,450)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0,450)
\lineto(450,450)
\lineto(450,0)
\lineto(0,0)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0,450)
\lineto(450,450)
\lineto(450,0)
\lineto(0,0)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(0,0)
\lineto(450,0)
\lineto(450,450)
\lineto(0,450)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.98622006,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(142.4609375,265.15625)
\lineto(351.0546875,413.3105475)
\lineto(357.21191375,369.1357425)
\lineto(383.740235,244.28222625)
\lineto(269.70214875,250.1953125)
\lineto(303.7451175,183.9892575)
\lineto(265.302735,153.54003875)
\lineto(318.393555,164.2236325)
\lineto(325.60546875,323.65722625)
\lineto(222.78808625,381.31347625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.38476562,268.01757812)
\lineto(125.98632812,268.01757812)
\lineto(125.98632812,258.79882812)
\lineto(124.38476562,258.79882812)
\closepath
\moveto(124.38476562,271.51367188)
\lineto(125.98632812,271.51367188)
\lineto(125.98632812,269.73632812)
\lineto(124.38476562,269.73632812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.32044601,268.05664062)
\lineto(129.80482101,268.05664062)
\lineto(129.80482101,266.74804688)
\curveto(130.24427351,267.29492188)(130.70814101,267.68554688)(131.19153976,267.91992188)
\curveto(131.68470351,268.15429688)(132.23157851,268.27148438)(132.83216476,268.27148438)
\curveto(134.14564101,268.27148438)(135.03919601,267.81250062)(135.50794601,266.90429688)
\curveto(135.75208601,266.39648438)(135.87903976,265.67382812)(135.87903976,264.73632812)
\lineto(135.87903976,258.79882812)
\lineto(134.29700851,258.79882812)
\lineto(134.29700851,264.63867188)
\curveto(134.29700851,265.19531312)(134.20911851,265.65429688)(134.04310226,266.00585938)
\curveto(133.76966476,266.57714813)(133.26673476,266.86523438)(132.53919601,266.86523438)
\curveto(132.17298476,266.86523438)(131.87513351,266.82617188)(131.64075851,266.74804688)
\curveto(131.21107101,266.63085938)(130.83021101,266.37695312)(130.50794601,265.98632812)
\curveto(130.24427351,265.68359313)(130.07825851,265.37109313)(130.00013351,265.04882812)
\curveto(129.92200851,264.72167938)(129.88294601,264.25292938)(129.88294601,263.64257812)
\lineto(129.88294601,258.79882812)
\lineto(128.32044601,258.79882812)
\closepath
\moveto(131.99232101,268.29101562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.09838867,259.85351562)
\curveto(142.81127992,259.85351562)(143.41186492,260.15136688)(143.89526367,260.75195312)
\curveto(144.37377992,261.36230438)(144.61791992,262.27539062)(144.61791992,263.48632812)
\curveto(144.61791992,264.22851562)(144.51049742,264.85839813)(144.30541992,265.38085938)
\curveto(143.90014617,266.40625062)(143.16284242,266.92382812)(142.09838867,266.92382812)
\curveto(141.01440492,266.92382812)(140.27221742,266.38183563)(139.87182617,265.30273438)
\curveto(139.66186492,264.72656312)(139.55932617,263.99902313)(139.55932617,263.11523438)
\curveto(139.55932617,262.39746063)(139.66186492,261.78710938)(139.87182617,261.27929688)
\curveto(140.27221742,260.32714813)(141.01440492,259.85351562)(142.09838867,259.85351562)
\closepath
\moveto(138.05541992,268.01757812)
\lineto(139.57885742,268.01757812)
\lineto(139.57885742,266.78710938)
\curveto(139.89135742,267.21679688)(140.22827117,267.53906312)(140.59448242,267.76367188)
\curveto(141.11205992,268.11523438)(141.73217742,268.29101562)(142.44995117,268.29101562)
\curveto(143.48998992,268.29101562)(144.37377992,267.88574188)(145.10620117,267.08007812)
\curveto(145.84838867,266.26953063)(146.21948242,265.12695312)(146.21948242,263.64257812)
\curveto(146.21948242,261.62109313)(145.69213867,260.17578063)(144.63745117,259.30664062)
\curveto(143.95873992,258.75976562)(143.17748992,258.48632812)(142.29370117,258.48632812)
\curveto(141.60034242,258.48632812)(141.01440492,258.64257812)(140.53588867,258.95507812)
\curveto(140.26245117,259.12109313)(139.95483367,259.41406312)(139.61791992,259.83398438)
\lineto(139.61791992,255.10742188)
\lineto(138.05541992,255.10742188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(149.58726883,268.05664062)
\lineto(149.58726883,261.90429688)
\curveto(149.58726883,261.43554688)(149.66539383,261.04980438)(149.82164383,260.75195312)
\curveto(150.09508133,260.20507812)(150.60777633,259.93164062)(151.36461258,259.93164062)
\curveto(152.44371383,259.93164062)(153.18101883,260.41015563)(153.57164383,261.37695312)
\curveto(153.79137008,261.89453063)(153.90367508,262.60742188)(153.90367508,263.50585938)
\lineto(153.90367508,268.05664062)
\lineto(155.44664383,268.05664062)
\lineto(155.44664383,258.79882812)
\lineto(153.98180008,258.79882812)
\lineto(154.00133133,260.16601562)
\curveto(153.80601883,259.81445312)(153.55699508,259.51171813)(153.25914383,259.26757812)
\curveto(152.65855758,258.7890625)(151.93590133,258.54492188)(151.09117508,258.54492188)
\curveto(149.76305008,258.54492188)(148.86461258,258.98437562)(148.39586258,259.87304688)
\curveto(148.13219133,260.34179688)(148.00523758,260.97167938)(148.00523758,261.76757812)
\lineto(148.00523758,268.05664062)
\closepath
\moveto(151.73570633,268.29101562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.18943024,270.65429688)
\lineto(159.77146149,270.65429688)
\lineto(159.77146149,268.05664062)
\lineto(161.25583649,268.05664062)
\lineto(161.25583649,266.78710938)
\lineto(159.77146149,266.78710938)
\lineto(159.77146149,260.75195312)
\curveto(159.77146149,260.42480438)(159.87888274,260.20507812)(160.10349274,260.08789062)
\curveto(160.22068024,260.03417938)(160.42087524,260.00976562)(160.70896149,260.00976562)
\lineto(160.94333649,260.00976562)
\curveto(161.03122774,260.00976562)(161.13864899,260.01464813)(161.25583649,260.02929688)
\lineto(161.25583649,258.79882812)
\curveto(161.07029024,258.75)(160.88474274,258.7109375)(160.68943024,258.68164062)
\curveto(160.49411774,258.65722687)(160.28415649,258.64257812)(160.06443024,258.64257812)
\curveto(159.33200774,258.64257812)(158.83884399,258.828125)(158.58005524,259.20898438)
\curveto(158.31638274,259.58496063)(158.18943024,260.06835938)(158.18943024,260.65429688)
\lineto(158.18943024,266.78710938)
\lineto(156.93943024,266.78710938)
\lineto(156.93943024,268.05664062)
\lineto(158.18943024,268.05664062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.07617188,416.2109375)
\lineto(329.61914062,416.2109375)
\lineto(329.61914062,414.90234375)
\curveto(329.99511688,415.356445)(330.33203187,415.68847625)(330.63476562,415.8984375)
\curveto(331.14257812,416.25)(331.71874938,416.42578125)(332.37304688,416.42578125)
\curveto(333.11523438,416.42578125)(333.70605438,416.240235)(334.15039062,415.87890625)
\curveto(334.40917938,415.668945)(334.64355438,415.3613275)(334.85351562,414.9609375)
\curveto(335.19042938,415.45410125)(335.59570312,415.8203125)(336.06445312,416.0546875)
\curveto(336.53320312,416.2988275)(337.06054688,416.42578125)(337.64648438,416.42578125)
\curveto(338.88183563,416.42578125)(339.72656188,415.9765625)(340.18554688,415.078125)
\curveto(340.42968688,414.59472625)(340.55664062,413.9453125)(340.55664062,413.125)
\lineto(340.55664062,406.953125)
\lineto(338.93554688,406.953125)
\lineto(338.93554688,413.37890625)
\curveto(338.93554688,414.00390625)(338.77929688,414.4238275)(338.46679688,414.6484375)
\curveto(338.15429688,414.8828125)(337.77343688,415)(337.33398438,415)
\curveto(336.71874938,415)(336.19140687,414.79003875)(335.75195312,414.375)
\curveto(335.32226562,413.96972625)(335.10742188,413.291015)(335.10742188,412.34375)
\lineto(335.10742188,406.953125)
\lineto(333.52539062,406.953125)
\lineto(333.52539062,413.0078125)
\curveto(333.52539062,413.6328125)(333.44726562,414.08691375)(333.29101562,414.375)
\curveto(333.05664062,414.8046875)(332.61230438,415.01953125)(331.96289062,415.01953125)
\curveto(331.37695312,415.01953125)(330.83984437,414.79003875)(330.36132812,414.3359375)
\curveto(329.87792938,413.8769525)(329.63867188,413.05664)(329.63867188,411.875)
\lineto(329.63867188,406.953125)
\lineto(328.07617188,406.953125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.04369354,409.4140625)
\curveto(344.04369354,408.96972625)(344.20482604,408.61816375)(344.53197479,408.359375)
\curveto(344.85424104,408.0957025)(345.24486604,407.96875)(345.70384979,407.96875)
\curveto(346.25072479,407.96875)(346.77806854,408.09082)(347.28588104,408.33984375)
\curveto(348.15502104,408.76953125)(348.59447479,409.4580075)(348.59447479,410.41015625)
\lineto(348.59447479,411.66015625)
\curveto(348.39916229,411.54296875)(348.15013854,411.4453125)(347.85228729,411.3671875)
\curveto(347.54955354,411.2890625)(347.25658354,411.23046875)(346.97338104,411.19140625)
\lineto(346.01634979,411.07421875)
\curveto(345.45482604,410.99609375)(345.03002104,410.87890625)(344.74681854,410.72265625)
\curveto(344.27806854,410.44921875)(344.04369354,410.009765)(344.04369354,409.4140625)
\closepath
\moveto(347.81322479,412.55859375)
\curveto(348.16478729,412.6074225)(348.39916229,412.75878875)(348.51634979,413.0078125)
\curveto(348.59447479,413.14941375)(348.63353729,413.34961)(348.63353729,413.61328125)
\curveto(348.63353729,414.1455075)(348.44310729,414.53125)(348.06713104,414.765625)
\curveto(347.68627104,415.009765)(347.14916229,415.13671875)(346.44603729,415.13671875)
\curveto(345.62572479,415.13671875)(345.04466979,414.91211)(344.70775604,414.47265625)
\curveto(344.52220854,414.2236325)(344.40013854,413.8574225)(344.33666229,413.37890625)
\lineto(342.89134979,413.37890625)
\curveto(342.91576354,414.521485)(343.28197479,415.3173825)(343.98509979,415.76171875)
\curveto(344.69799104,416.21582)(345.52806854,416.4453125)(346.46556854,416.4453125)
\curveto(347.55931854,416.4453125)(348.44310729,416.23535125)(349.12181854,415.8203125)
\curveto(349.79564604,415.40039)(350.13744354,414.75586)(350.13744354,413.88671875)
\lineto(350.13744354,408.53515625)
\curveto(350.13744354,408.37890625)(350.16674104,408.24707)(350.23509979,408.14453125)
\curveto(350.29857604,408.0517575)(350.44017854,408.0078125)(350.66478729,408.0078125)
\lineto(350.87963104,408.0078125)
\curveto(350.96752104,408.0175775)(351.06517854,408.03711)(351.17259979,408.06640625)
\lineto(351.17259979,406.9140625)
\curveto(350.92357604,406.8359375)(350.73314604,406.7919925)(350.60619354,406.77734375)
\curveto(350.48900604,406.7675775)(350.31810729,406.7578125)(350.09838104,406.7578125)
\curveto(349.56127104,406.7578125)(349.17064604,406.94824219)(348.92650604,407.32421875)
\curveto(348.79466979,407.5292975)(348.71166229,407.8173825)(348.67259979,408.18359375)
\curveto(348.34545104,407.7636725)(347.88158354,407.40234375)(347.28588104,407.08984375)
\curveto(346.69994354,406.7919925)(346.04564604,406.640625)(345.33275604,406.640625)
\curveto(344.47338104,406.640625)(343.77025604,406.90429688)(343.22338104,407.421875)
\curveto(342.67650604,407.9394525)(342.40306854,408.59375)(342.40306854,409.375)
\curveto(342.40306854,410.234375)(342.66674104,410.8984375)(343.20384979,411.3671875)
\curveto(343.75072479,411.8457025)(344.45873229,412.1386725)(345.33275604,412.24609375)
\closepath
\moveto(346.52416229,416.4453125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.99743652,418.80859375)
\lineto(354.57946777,418.80859375)
\lineto(354.57946777,416.2109375)
\lineto(356.06384277,416.2109375)
\lineto(356.06384277,414.94140625)
\lineto(354.57946777,414.94140625)
\lineto(354.57946777,408.90625)
\curveto(354.57946777,408.57910125)(354.68688902,408.359375)(354.91149902,408.2421875)
\curveto(355.02868652,408.18847625)(355.22888152,408.1640625)(355.51696777,408.1640625)
\lineto(355.75134277,408.1640625)
\curveto(355.83923402,408.1640625)(355.94665527,408.168945)(356.06384277,408.18359375)
\lineto(356.06384277,406.953125)
\curveto(355.87829652,406.90429688)(355.69274902,406.86523438)(355.49743652,406.8359375)
\curveto(355.30212402,406.81152375)(355.09216277,406.796875)(354.87243652,406.796875)
\curveto(354.14001402,406.796875)(353.64685027,406.98242188)(353.38806152,407.36328125)
\curveto(353.12438902,407.7392575)(352.99743652,408.22265625)(352.99743652,408.80859375)
\lineto(352.99743652,414.94140625)
\lineto(351.74743652,414.94140625)
\lineto(351.74743652,416.2109375)
\lineto(352.99743652,416.2109375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.66529083,416.2109375)
\lineto(359.13013458,416.2109375)
\lineto(359.13013458,414.609375)
\curveto(359.25708708,414.921875)(359.55982208,415.29785125)(360.02857208,415.7421875)
\curveto(360.49732208,416.19628875)(361.04419708,416.42578125)(361.66919708,416.42578125)
\curveto(361.69361083,416.42578125)(361.73755708,416.416015)(361.80591583,416.40625)
\curveto(361.88404083,416.40625)(362.00122833,416.396485)(362.15747833,416.38671875)
\lineto(362.15747833,414.74609375)
\curveto(362.06470458,414.75586)(361.98169708,414.765625)(361.90357208,414.765625)
\curveto(361.82544708,414.77539)(361.73755708,414.78515625)(361.64966583,414.78515625)
\curveto(360.86841583,414.78515625)(360.26294708,414.53125)(359.83325958,414.0234375)
\curveto(359.41333708,413.515625)(359.20825958,412.93457)(359.20825958,412.28515625)
\lineto(359.20825958,406.953125)
\lineto(357.66529083,406.953125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.50589752,416.171875)
\lineto(365.10746002,416.171875)
\lineto(365.10746002,406.953125)
\lineto(363.50589752,406.953125)
\closepath
\moveto(363.50589752,419.66796875)
\lineto(365.10746002,419.66796875)
\lineto(365.10746002,417.890625)
\lineto(363.50589752,417.890625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.56265259,416.2109375)
\lineto(368.57437134,416.2109375)
\lineto(370.70327759,412.94921875)
\lineto(372.87124634,416.2109375)
\lineto(374.76577759,416.171875)
\lineto(371.64077759,411.69921875)
\lineto(374.90249634,406.953125)
\lineto(372.91030884,406.953125)
\lineto(370.60562134,410.4296875)
\lineto(368.37905884,406.953125)
\lineto(366.40640259,406.953125)
\lineto(369.66812134,411.69921875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.96777344,372.03613281)
\lineto(323.43261719,372.03613281)
\lineto(323.43261719,370.43457031)
\curveto(323.55956969,370.74707031)(323.86230469,371.12304656)(324.33105469,371.56738281)
\curveto(324.79980469,372.02148406)(325.34667969,372.25097656)(325.97167969,372.25097656)
\curveto(325.99609344,372.25097656)(326.04003969,372.24121031)(326.10839844,372.23144531)
\curveto(326.18652344,372.23144531)(326.30371094,372.22168031)(326.45996094,372.21191406)
\lineto(326.45996094,370.57128906)
\curveto(326.36718719,370.58105531)(326.28417969,370.59082031)(326.20605469,370.59082031)
\curveto(326.12792969,370.60058531)(326.04003969,370.61035156)(325.95214844,370.61035156)
\curveto(325.17089844,370.61035156)(324.56542969,370.35644531)(324.13574219,369.84863281)
\curveto(323.71581969,369.34082031)(323.51074219,368.75976531)(323.51074219,368.11035156)
\lineto(323.51074219,362.77832031)
\lineto(321.96777344,362.77832031)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.67556763,372.25097656)
\curveto(332.32498138,372.25097656)(332.95486513,372.09472656)(333.57009888,371.78222656)
\curveto(334.19509888,371.47949281)(334.66873138,371.08398406)(334.99588013,370.59082031)
\curveto(335.30838013,370.12207031)(335.51345763,369.57519531)(335.62088013,368.95019531)
\curveto(335.70877013,368.52050781)(335.75759888,367.84179656)(335.75759888,366.91894531)
\lineto(328.96072388,366.91894531)
\curveto(328.99978638,365.98144531)(329.21951263,365.22460906)(329.62478638,364.65332031)
\curveto(330.03982513,364.07714781)(330.68435638,363.79394531)(331.55838013,363.79394531)
\curveto(332.37869263,363.79394531)(333.02810638,364.05761781)(333.51150513,364.59472656)
\curveto(333.78494263,364.90722656)(333.98025513,365.26855531)(334.09744263,365.68847656)
\lineto(335.62088013,365.68847656)
\curveto(335.58181763,365.34668031)(335.44509888,364.96582031)(335.21072388,364.53613281)
\curveto(334.98611513,364.11621031)(334.74197388,363.77929656)(334.46853638,363.52050781)
\curveto(333.98513763,363.06152281)(333.39920013,362.75390631)(332.71072388,362.58300781)
\curveto(332.32986513,362.49511781)(331.90994263,362.44628906)(331.44119263,362.44628906)
\curveto(330.27908263,362.44628906)(329.29763763,362.86132806)(328.49197388,363.69628906)
\curveto(327.69607513,364.54101531)(327.30056763,365.71777281)(327.30056763,367.23144531)
\curveto(327.30056763,368.71582031)(327.70095763,369.91699281)(328.51150513,370.84472656)
\curveto(329.31716888,371.78222656)(330.37185638,372.25097656)(331.67556763,372.25097656)
\closepath
\moveto(334.15603638,368.14941406)
\curveto(334.08767763,368.82324281)(333.94119263,369.36523406)(333.70681763,369.77050781)
\curveto(333.28689513,370.51269531)(332.57888763,370.88378906)(331.57791138,370.88378906)
\curveto(330.86013763,370.88378906)(330.25955263,370.62011781)(329.78103638,370.10253906)
\curveto(329.29763763,369.59472656)(329.04373138,368.94043031)(329.01931763,368.14941406)
\closepath
\moveto(331.51931763,372.27050781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.59802246,365.68847656)
\curveto(338.63708496,365.16601531)(338.76403746,364.77050781)(338.98864746,364.49707031)
\curveto(339.37927246,363.98925781)(340.05309996,363.73535156)(341.01989746,363.73535156)
\curveto(341.60583496,363.73535156)(342.11364746,363.85742156)(342.54333496,364.10644531)
\curveto(342.98278746,364.36523406)(343.20739746,364.75585906)(343.20739746,365.27832031)
\curveto(343.20739746,365.67871031)(343.03161621,365.98144531)(342.68005371,366.17675781)
\curveto(342.45544496,366.30371031)(342.01599121,366.45507781)(341.35192871,366.62597656)
\lineto(340.10192871,366.93847656)
\curveto(339.32067871,367.13378906)(338.73962371,367.35351531)(338.36364746,367.60253906)
\curveto(337.69958496,368.01757781)(337.36755371,368.59863281)(337.36755371,369.34082031)
\curveto(337.36755371,370.20996031)(337.68005371,370.92285156)(338.30505371,371.46972656)
\curveto(338.93981996,372.01660156)(339.78942871,372.29003906)(340.84411621,372.29003906)
\curveto(342.25036621,372.29003906)(343.25622496,371.87988281)(343.87145996,371.05957031)
\curveto(344.26208496,370.53710906)(344.44763246,369.97558531)(344.43786621,369.37988281)
\lineto(342.95349121,369.37988281)
\curveto(342.92419496,369.73144531)(342.80212371,370.04882781)(342.58239746,370.33691406)
\curveto(342.23083496,370.75195281)(341.61071746,370.96191406)(340.72692871,370.96191406)
\curveto(340.14099121,370.96191406)(339.69665496,370.84472656)(339.39880371,370.61035156)
\curveto(339.09606996,370.38574281)(338.94958496,370.09277281)(338.94958496,369.73144531)
\curveto(338.94958496,369.32617156)(339.14489746,368.99902281)(339.53552246,368.75488281)
\curveto(339.76989746,368.60839781)(340.10681121,368.48632781)(340.55114746,368.38378906)
\lineto(341.58630371,368.12988281)
\curveto(342.70446746,367.85644531)(343.45153746,367.58789031)(343.83239746,367.32910156)
\curveto(344.44274871,366.93847656)(344.75036621,366.31347656)(344.75036621,365.45410156)
\curveto(344.75036621,364.63378906)(344.43786621,363.92089781)(343.81286621,363.32519531)
\curveto(343.18786621,362.72949219)(342.23083496,362.42675781)(340.94177246,362.42675781)
\curveto(339.55993621,362.42675781)(338.58337371,362.73925781)(338.01208496,363.36425781)
\curveto(337.43591246,363.98925781)(337.13317871,364.76074281)(337.09411621,365.68847656)
\closepath
\moveto(340.90270996,372.27050781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.44372559,363.83300781)
\curveto(351.15661684,363.83300781)(351.75720184,364.13085906)(352.24060059,364.73144531)
\curveto(352.71911684,365.34179656)(352.96325684,366.25488281)(352.96325684,367.46582031)
\curveto(352.96325684,368.20800781)(352.85583434,368.83789031)(352.65075684,369.36035156)
\curveto(352.24548309,370.38574281)(351.50817934,370.90332031)(350.44372559,370.90332031)
\curveto(349.35974184,370.90332031)(348.61755434,370.36132781)(348.21716309,369.28222656)
\curveto(348.00720184,368.70605531)(347.90466309,367.97851531)(347.90466309,367.09472656)
\curveto(347.90466309,366.37695281)(348.00720184,365.76660156)(348.21716309,365.25878906)
\curveto(348.61755434,364.30664031)(349.35974184,363.83300781)(350.44372559,363.83300781)
\closepath
\moveto(346.40075684,371.99707031)
\lineto(347.92419434,371.99707031)
\lineto(347.92419434,370.76660156)
\curveto(348.23669434,371.19628906)(348.57360809,371.51855531)(348.93981934,371.74316406)
\curveto(349.45739684,372.09472656)(350.07751434,372.27050781)(350.79528809,372.27050781)
\curveto(351.83532684,372.27050781)(352.71911684,371.86523406)(353.45153809,371.05957031)
\curveto(354.19372559,370.24902281)(354.56481934,369.10644531)(354.56481934,367.62207031)
\curveto(354.56481934,365.60058531)(354.03747559,364.15527281)(352.98278809,363.28613281)
\curveto(352.30407684,362.73925781)(351.52282684,362.46582031)(350.63903809,362.46582031)
\curveto(349.94567934,362.46582031)(349.35974184,362.62207031)(348.88122559,362.93457031)
\curveto(348.60778809,363.10058531)(348.30017059,363.39355531)(347.96325684,363.81347656)
\lineto(347.96325684,359.08691406)
\lineto(346.40075684,359.08691406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.06153107,363.77441406)
\curveto(361.08692232,363.77441406)(361.79004732,364.16503906)(362.17090607,364.94628906)
\curveto(362.56153107,365.72753906)(362.75684357,366.59668031)(362.75684357,367.56347656)
\curveto(362.75684357,368.42285156)(362.62012482,369.12597656)(362.34668732,369.67285156)
\curveto(361.90235107,370.53222656)(361.14551482,370.96191406)(360.08106232,370.96191406)
\curveto(359.11426482,370.96191406)(358.42090607,370.59570281)(357.99121857,369.86816406)
\curveto(357.56153107,369.13574281)(357.34668732,368.25683531)(357.34668732,367.23144531)
\curveto(357.34668732,366.24023406)(357.56153107,365.41503906)(357.99121857,364.75097656)
\curveto(358.42090607,364.09668031)(359.10938232,363.77441406)(360.06153107,363.77441406)
\closepath
\moveto(360.12012482,372.30957031)
\curveto(361.30176482,372.30957031)(362.30762482,371.90918031)(363.12793732,371.11816406)
\curveto(363.95801482,370.32226531)(364.37793732,369.15039031)(364.37793732,367.60253906)
\curveto(364.37793732,366.10351531)(364.01172607,364.86816406)(363.28418732,363.89160156)
\curveto(362.56641357,362.92480531)(361.43848482,362.44628906)(359.90528107,362.44628906)
\curveto(358.62598482,362.44628906)(357.61035982,362.87597656)(356.85840607,363.73535156)
\curveto(356.11621857,364.59472656)(355.74512482,365.75195281)(355.74512482,367.21191406)
\curveto(355.74512482,368.75976531)(356.13574982,369.99511781)(356.91699982,370.92285156)
\curveto(357.70801482,371.84570281)(358.77735107,372.30957031)(360.12012482,372.30957031)
\closepath
\moveto(360.06153107,372.27050781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.22226715,372.03613281)
\lineto(367.70664215,372.03613281)
\lineto(367.70664215,370.72753906)
\curveto(368.14609465,371.27441406)(368.60996215,371.66503906)(369.0933609,371.89941406)
\curveto(369.58652465,372.13378906)(370.13339965,372.25097656)(370.7339859,372.25097656)
\curveto(372.04746215,372.25097656)(372.94101715,371.79199281)(373.40976715,370.88378906)
\curveto(373.65390715,370.37597656)(373.7808609,369.65332031)(373.7808609,368.71582031)
\lineto(373.7808609,362.77832031)
\lineto(372.19882965,362.77832031)
\lineto(372.19882965,368.61816406)
\curveto(372.19882965,369.17480531)(372.11093965,369.63378906)(371.9449234,369.98535156)
\curveto(371.6714859,370.55664031)(371.1685559,370.84472656)(370.44101715,370.84472656)
\curveto(370.0748059,370.84472656)(369.77695465,370.80566406)(369.54257965,370.72753906)
\curveto(369.11289215,370.61035156)(368.73203215,370.35644531)(368.40976715,369.96582031)
\curveto(368.14609465,369.66308531)(367.98007965,369.35058531)(367.90195465,369.02832031)
\curveto(367.82382965,368.70117156)(367.78476715,368.23242156)(367.78476715,367.62207031)
\lineto(367.78476715,362.77832031)
\lineto(366.22226715,362.77832031)
\closepath
\moveto(369.89414215,372.27050781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.01194763,365.68847656)
\curveto(377.05101013,365.16601531)(377.17796263,364.77050781)(377.40257263,364.49707031)
\curveto(377.79319763,363.98925781)(378.46702513,363.73535156)(379.43382263,363.73535156)
\curveto(380.01976013,363.73535156)(380.52757263,363.85742156)(380.95726013,364.10644531)
\curveto(381.39671263,364.36523406)(381.62132263,364.75585906)(381.62132263,365.27832031)
\curveto(381.62132263,365.67871031)(381.44554138,365.98144531)(381.09397888,366.17675781)
\curveto(380.86937013,366.30371031)(380.42991638,366.45507781)(379.76585388,366.62597656)
\lineto(378.51585388,366.93847656)
\curveto(377.73460388,367.13378906)(377.15354888,367.35351531)(376.77757263,367.60253906)
\curveto(376.11351013,368.01757781)(375.78147888,368.59863281)(375.78147888,369.34082031)
\curveto(375.78147888,370.20996031)(376.09397888,370.92285156)(376.71897888,371.46972656)
\curveto(377.35374513,372.01660156)(378.20335388,372.29003906)(379.25804138,372.29003906)
\curveto(380.66429138,372.29003906)(381.67015013,371.87988281)(382.28538513,371.05957031)
\curveto(382.67601013,370.53710906)(382.86155763,369.97558531)(382.85179138,369.37988281)
\lineto(381.36741638,369.37988281)
\curveto(381.33812013,369.73144531)(381.21604888,370.04882781)(380.99632263,370.33691406)
\curveto(380.64476013,370.75195281)(380.02464263,370.96191406)(379.14085388,370.96191406)
\curveto(378.55491638,370.96191406)(378.11058013,370.84472656)(377.81272888,370.61035156)
\curveto(377.50999513,370.38574281)(377.36351013,370.09277281)(377.36351013,369.73144531)
\curveto(377.36351013,369.32617156)(377.55882263,368.99902281)(377.94944763,368.75488281)
\curveto(378.18382263,368.60839781)(378.52073638,368.48632781)(378.96507263,368.38378906)
\lineto(380.00022888,368.12988281)
\curveto(381.11839263,367.85644531)(381.86546263,367.58789031)(382.24632263,367.32910156)
\curveto(382.85667388,366.93847656)(383.16429138,366.31347656)(383.16429138,365.45410156)
\curveto(383.16429138,364.63378906)(382.85179138,363.92089781)(382.22679138,363.32519531)
\curveto(381.60179138,362.72949219)(380.64476013,362.42675781)(379.35569763,362.42675781)
\curveto(377.97386138,362.42675781)(376.99729888,362.73925781)(376.42601013,363.36425781)
\curveto(375.84983763,363.98925781)(375.54710388,364.76074281)(375.50804138,365.68847656)
\closepath
\moveto(379.31663513,372.27050781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.79901886,372.25097656)
\curveto(389.44843261,372.25097656)(390.07831636,372.09472656)(390.69355011,371.78222656)
\curveto(391.31855011,371.47949281)(391.79218261,371.08398406)(392.11933136,370.59082031)
\curveto(392.43183136,370.12207031)(392.63690886,369.57519531)(392.74433136,368.95019531)
\curveto(392.83222136,368.52050781)(392.88105011,367.84179656)(392.88105011,366.91894531)
\lineto(386.08417511,366.91894531)
\curveto(386.12323761,365.98144531)(386.34296386,365.22460906)(386.74823761,364.65332031)
\curveto(387.16327636,364.07714781)(387.80780761,363.79394531)(388.68183136,363.79394531)
\curveto(389.50214386,363.79394531)(390.15155761,364.05761781)(390.63495636,364.59472656)
\curveto(390.90839386,364.90722656)(391.10370636,365.26855531)(391.22089386,365.68847656)
\lineto(392.74433136,365.68847656)
\curveto(392.70526886,365.34668031)(392.56855011,364.96582031)(392.33417511,364.53613281)
\curveto(392.10956636,364.11621031)(391.86542511,363.77929656)(391.59198761,363.52050781)
\curveto(391.10858886,363.06152281)(390.52265136,362.75390631)(389.83417511,362.58300781)
\curveto(389.45331636,362.49511781)(389.03339386,362.44628906)(388.56464386,362.44628906)
\curveto(387.40253386,362.44628906)(386.42108886,362.86132806)(385.61542511,363.69628906)
\curveto(384.81952636,364.54101531)(384.42401886,365.71777281)(384.42401886,367.23144531)
\curveto(384.42401886,368.71582031)(384.82440886,369.91699281)(385.63495636,370.84472656)
\curveto(386.44062011,371.78222656)(387.49530761,372.25097656)(388.79901886,372.25097656)
\closepath
\moveto(391.27948761,368.14941406)
\curveto(391.21112886,368.82324281)(391.06464386,369.36523406)(390.83026886,369.77050781)
\curveto(390.41034636,370.51269531)(389.70233886,370.88378906)(388.70136261,370.88378906)
\curveto(387.98358886,370.88378906)(387.38300386,370.62011781)(386.90448761,370.10253906)
\curveto(386.42108886,369.59472656)(386.16718261,368.94043031)(386.14276886,368.14941406)
\closepath
\moveto(388.64276886,372.27050781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.04003906,250.67871094)
\lineto(367.56347656,250.67871094)
\lineto(367.56347656,246.06933594)
\curveto(367.90039031,246.50878969)(368.30566406,246.85058594)(368.77441406,247.08496094)
\curveto(369.25292906,247.31933594)(369.77050781,247.43652344)(370.31738281,247.43652344)
\curveto(371.47460906,247.43652344)(372.41210906,247.03613219)(373.12988281,246.24511719)
\curveto(373.84277406,245.44921844)(374.20410156,244.27734344)(374.20410156,242.72949219)
\curveto(374.20410156,241.26953094)(373.84277406,240.05371094)(373.12988281,239.07714844)
\curveto(372.42675781,238.11035219)(371.44042906,237.63183594)(370.18066406,237.63183594)
\curveto(369.47753906,237.63183594)(368.88183656,237.80273444)(368.40332031,238.13964844)
\curveto(368.11523406,238.34472719)(367.80761656,238.67187469)(367.48535156,239.11621094)
\lineto(367.48535156,237.92480469)
\lineto(366.04003906,237.92480469)
\closepath
\moveto(370.10253906,238.99902344)
\curveto(370.93261656,238.99902344)(371.55761656,239.33105469)(371.97753906,239.99511719)
\curveto(372.39257781,240.66894469)(372.60253906,241.55761719)(372.60253906,242.65136719)
\curveto(372.60253906,243.62792969)(372.39257781,244.43359344)(371.97753906,245.07324219)
\curveto(371.55761656,245.70800719)(370.94726531,246.03027344)(370.14160156,246.03027344)
\curveto(369.42382781,246.03027344)(368.79882781,245.76660219)(368.26660156,245.24902344)
\curveto(367.72949156,244.72656219)(367.46582031,243.86230469)(367.46582031,242.65136719)
\curveto(367.46582031,241.77734344)(367.57324156,241.07421844)(367.79785156,240.54199219)
\curveto(368.21289031,239.51171844)(368.97949156,238.99902344)(370.10253906,238.99902344)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.5718689,247.18261719)
\lineto(377.5718689,241.03027344)
\curveto(377.5718689,240.56152344)(377.6499939,240.17578094)(377.8062439,239.87792969)
\curveto(378.0796814,239.33105469)(378.5923764,239.05761719)(379.34921265,239.05761719)
\curveto(380.4283139,239.05761719)(381.1656189,239.53613219)(381.5562439,240.50292969)
\curveto(381.77597015,241.02050719)(381.88827515,241.73339844)(381.88827515,242.63183594)
\lineto(381.88827515,247.18261719)
\lineto(383.4312439,247.18261719)
\lineto(383.4312439,237.92480469)
\lineto(381.96640015,237.92480469)
\lineto(381.9859314,239.29199219)
\curveto(381.7906189,238.94042969)(381.54159515,238.63769469)(381.2437439,238.39355469)
\curveto(380.64315765,237.91503906)(379.9205014,237.67089844)(379.07577515,237.67089844)
\curveto(377.74765015,237.67089844)(376.84921265,238.11035219)(376.38046265,238.99902344)
\curveto(376.1167914,239.46777344)(375.98983765,240.09765594)(375.98983765,240.89355469)
\lineto(375.98983765,247.18261719)
\closepath
\moveto(379.7203064,247.41699219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.86154938,247.14355469)
\lineto(387.46311188,247.14355469)
\lineto(387.46311188,237.92480469)
\lineto(385.86154938,237.92480469)
\closepath
\moveto(385.86154938,250.63964844)
\lineto(387.46311188,250.63964844)
\lineto(387.46311188,248.86230469)
\lineto(385.86154938,248.86230469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.85584259,250.63964844)
\lineto(391.39881134,250.63964844)
\lineto(391.39881134,237.92480469)
\lineto(389.85584259,237.92480469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.72900391,242.45605469)
\curveto(394.72900391,241.45019469)(394.93408266,240.62011719)(395.35400391,239.95605469)
\curveto(395.78369141,239.29199219)(396.45752016,238.95996094)(397.38525391,238.95996094)
\curveto(398.09814516,238.95996094)(398.69384766,239.26269469)(399.16259766,239.87792969)
\curveto(399.63134766,240.50292969)(399.86572266,241.39160219)(399.86572266,242.55371094)
\curveto(399.86572266,243.72558594)(399.62158266,244.58984344)(399.14306641,245.15136719)
\curveto(398.65966766,245.70800719)(398.06884766,245.99121094)(397.36572266,245.99121094)
\curveto(396.58447266,245.99121094)(395.94482391,245.68847719)(395.45166016,245.09277344)
\curveto(394.96826141,244.49218719)(394.72900391,243.61328094)(394.72900391,242.45605469)
\closepath
\moveto(397.07275391,247.35839844)
\curveto(397.77587891,247.35839844)(398.36669891,247.20703094)(398.85009766,246.90917969)
\curveto(399.12353516,246.72363219)(399.43603516,246.42089844)(399.78759766,245.99121094)
\lineto(399.78759766,250.67871094)
\lineto(401.29150391,250.67871094)
\lineto(401.29150391,237.92480469)
\lineto(399.88525391,237.92480469)
\lineto(399.88525391,239.21386719)
\curveto(399.51904266,238.63769469)(399.08935516,238.22265594)(398.59619141,237.96386719)
\curveto(398.09814516,237.71972719)(397.53173766,237.59277344)(396.89697266,237.59277344)
\curveto(395.86669891,237.59277344)(394.97314516,238.02246094)(394.22119141,238.88183594)
\curveto(393.46435516,239.75097719)(393.08837891,240.91308594)(393.08837891,242.35839844)
\curveto(393.08837891,243.71093719)(393.43017516,244.88281219)(394.12353516,245.87402344)
\curveto(394.81201141,246.86035219)(395.79345766,247.35839844)(397.07275391,247.35839844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.92773438,253.36914062)
\curveto(241.98242188,253.36914062)(242.83203062,253.11523438)(243.48632812,252.60742188)
\curveto(244.13574188,252.09960938)(244.52636688,251.22558563)(244.65820312,249.99023438)
\lineto(243.15429688,249.99023438)
\curveto(243.06152313,250.56152313)(242.84667938,251.03515562)(242.50976562,251.41601562)
\curveto(242.18261688,251.79199188)(241.65527313,251.98242188)(240.92773438,251.98242188)
\curveto(239.93652313,251.98242188)(239.22851562,251.49414062)(238.79882812,250.51757812)
\curveto(238.52539062,249.89257812)(238.38867188,249.11621063)(238.38867188,248.19335938)
\curveto(238.38867188,247.26562563)(238.58398438,246.48437563)(238.97460938,245.84960938)
\curveto(239.36523438,245.20996063)(239.98046812,244.89257812)(240.83007812,244.89257812)
\curveto(241.47949188,244.89257812)(241.99218813,245.08789062)(242.37304688,245.47851562)
\curveto(242.74902313,245.87890562)(243.00781313,246.42578062)(243.15429688,247.11914062)
\lineto(244.65820312,247.11914062)
\curveto(244.48730438,245.89355438)(244.05761688,244.99511688)(243.36914062,244.42382812)
\curveto(242.67578062,243.84765625)(241.79199188,243.56445312)(240.71289062,243.56445312)
\curveto(239.50195312,243.56445312)(238.53027313,244.00390562)(237.80273438,244.89257812)
\curveto(237.08496063,245.77636688)(236.72851562,246.88476562)(236.72851562,248.21289062)
\curveto(236.72851562,249.83886688)(237.11914062,251.10351562)(237.90039062,252.00195312)
\curveto(238.69140562,252.91015562)(239.70214813,253.36914062)(240.92773438,253.36914062)
\closepath
\moveto(240.69335938,253.33007812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.421875,246.29882812)
\curveto(247.421875,245.85449188)(247.5830075,245.50292938)(247.91015625,245.24414062)
\curveto(248.2324225,244.98046812)(248.6230475,244.85351562)(249.08203125,244.85351562)
\curveto(249.62890625,244.85351562)(250.15625,244.97558563)(250.6640625,245.22460938)
\curveto(251.5332025,245.65429688)(251.97265625,246.34277313)(251.97265625,247.29492188)
\lineto(251.97265625,248.54492188)
\curveto(251.77734375,248.42773438)(251.52832,248.33007812)(251.23046875,248.25195312)
\curveto(250.927735,248.17382812)(250.634765,248.11523438)(250.3515625,248.07617188)
\lineto(249.39453125,247.95898438)
\curveto(248.8330075,247.88085938)(248.4082025,247.76367188)(248.125,247.60742188)
\curveto(247.65625,247.33398438)(247.421875,246.89453062)(247.421875,246.29882812)
\closepath
\moveto(251.19140625,249.44335938)
\curveto(251.54296875,249.49218813)(251.77734375,249.64355438)(251.89453125,249.89257812)
\curveto(251.97265625,250.03417938)(252.01171875,250.23437563)(252.01171875,250.49804688)
\curveto(252.01171875,251.03027313)(251.82128875,251.41601562)(251.4453125,251.65039062)
\curveto(251.0644525,251.89453062)(250.52734375,252.02148438)(249.82421875,252.02148438)
\curveto(249.00390625,252.02148438)(248.42285125,251.79687563)(248.0859375,251.35742188)
\curveto(247.90039,251.10839813)(247.77832,250.74218813)(247.71484375,250.26367188)
\lineto(246.26953125,250.26367188)
\curveto(246.293945,251.40625063)(246.66015625,252.20214813)(247.36328125,252.64648438)
\curveto(248.0761725,253.10058563)(248.90625,253.33007812)(249.84375,253.33007812)
\curveto(250.9375,253.33007812)(251.82128875,253.12011688)(252.5,252.70507812)
\curveto(253.1738275,252.28515562)(253.515625,251.64062563)(253.515625,250.77148438)
\lineto(253.515625,245.41992188)
\curveto(253.515625,245.26367188)(253.5449225,245.13183563)(253.61328125,245.02929688)
\curveto(253.6767575,244.93652313)(253.81836,244.89257812)(254.04296875,244.89257812)
\lineto(254.2578125,244.89257812)
\curveto(254.3457025,244.90234312)(254.44336,244.92187563)(254.55078125,244.95117188)
\lineto(254.55078125,243.79882812)
\curveto(254.3017575,243.72070312)(254.1113275,243.67675812)(253.984375,243.66210938)
\curveto(253.8671875,243.65234312)(253.69628875,243.64257812)(253.4765625,243.64257812)
\curveto(252.9394525,243.64257812)(252.5488275,243.83300781)(252.3046875,244.20898438)
\curveto(252.17285125,244.41406313)(252.08984375,244.70214813)(252.05078125,245.06835938)
\curveto(251.7236325,244.64843813)(251.259765,244.28710938)(250.6640625,243.97460938)
\curveto(250.078125,243.67675812)(249.4238275,243.52539062)(248.7109375,243.52539062)
\curveto(247.8515625,243.52539062)(247.1484375,243.7890625)(246.6015625,244.30664062)
\curveto(246.0546875,244.82421812)(245.78125,245.47851562)(245.78125,246.25976562)
\curveto(245.78125,247.11914062)(246.0449225,247.78320312)(246.58203125,248.25195312)
\curveto(247.12890625,248.73046812)(247.83691375,249.02343813)(248.7109375,249.13085938)
\closepath
\moveto(249.90234375,253.33007812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.12169266,256.55273438)
\lineto(257.66466141,256.55273438)
\lineto(257.66466141,243.83789062)
\lineto(256.12169266,243.83789062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(259.9987793,253.05664062)
\lineto(261.6003418,253.05664062)
\lineto(261.6003418,243.83789062)
\lineto(259.9987793,243.83789062)
\closepath
\moveto(259.9987793,256.55273438)
\lineto(261.6003418,256.55273438)
\lineto(261.6003418,254.77539062)
\lineto(259.9987793,254.77539062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.81727219,256.59179688)
\lineto(265.34070969,256.59179688)
\lineto(265.34070969,251.98242188)
\curveto(265.67762344,252.42187563)(266.08289719,252.76367188)(266.55164719,252.99804688)
\curveto(267.03016219,253.23242188)(267.54774094,253.34960938)(268.09461594,253.34960938)
\curveto(269.25184219,253.34960938)(270.18934219,252.94921812)(270.90711594,252.15820312)
\curveto(271.62000719,251.36230438)(271.98133469,250.19042938)(271.98133469,248.64257812)
\curveto(271.98133469,247.18261688)(271.62000719,245.96679688)(270.90711594,244.99023438)
\curveto(270.20399094,244.02343813)(269.21766219,243.54492188)(267.95789719,243.54492188)
\curveto(267.25477219,243.54492188)(266.65906969,243.71582037)(266.18055344,244.05273438)
\curveto(265.89246719,244.25781313)(265.58484969,244.58496063)(265.26258469,245.02929688)
\lineto(265.26258469,243.83789062)
\lineto(263.81727219,243.83789062)
\closepath
\moveto(267.87977219,244.91210938)
\curveto(268.70984969,244.91210938)(269.33484969,245.24414062)(269.75477219,245.90820312)
\curveto(270.16981094,246.58203062)(270.37977219,247.47070312)(270.37977219,248.56445312)
\curveto(270.37977219,249.54101562)(270.16981094,250.34667938)(269.75477219,250.98632812)
\curveto(269.33484969,251.62109312)(268.72449844,251.94335938)(267.91883469,251.94335938)
\curveto(267.20106094,251.94335938)(266.57606094,251.67968813)(266.04383469,251.16210938)
\curveto(265.50672469,250.63964813)(265.24305344,249.77539062)(265.24305344,248.56445312)
\curveto(265.24305344,247.69042938)(265.35047469,246.98730438)(265.57508469,246.45507812)
\curveto(265.99012344,245.42480438)(266.75672469,244.91210938)(267.87977219,244.91210938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.84521484,253.09570312)
\lineto(275.31005859,253.09570312)
\lineto(275.31005859,251.49414062)
\curveto(275.43701109,251.80664062)(275.73974609,252.18261688)(276.20849609,252.62695312)
\curveto(276.67724609,253.08105438)(277.22412109,253.31054688)(277.84912109,253.31054688)
\curveto(277.87353484,253.31054688)(277.91748109,253.30078062)(277.98583984,253.29101562)
\curveto(278.06396484,253.29101562)(278.18115234,253.28125063)(278.33740234,253.27148438)
\lineto(278.33740234,251.63085938)
\curveto(278.24462859,251.64062563)(278.16162109,251.65039062)(278.08349609,251.65039062)
\curveto(278.00537109,251.66015562)(277.91748109,251.66992188)(277.82958984,251.66992188)
\curveto(277.04833984,251.66992188)(276.44287109,251.41601562)(276.01318359,250.90820312)
\curveto(275.59326109,250.40039062)(275.38818359,249.81933563)(275.38818359,249.16992188)
\lineto(275.38818359,243.83789062)
\lineto(273.84521484,243.83789062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.89673996,246.29882812)
\curveto(280.89673996,245.85449188)(281.05787246,245.50292938)(281.38502121,245.24414062)
\curveto(281.70728746,244.98046812)(282.09791246,244.85351562)(282.55689621,244.85351562)
\curveto(283.10377121,244.85351562)(283.63111496,244.97558563)(284.13892746,245.22460938)
\curveto(285.00806746,245.65429688)(285.44752121,246.34277313)(285.44752121,247.29492188)
\lineto(285.44752121,248.54492188)
\curveto(285.25220871,248.42773438)(285.00318496,248.33007812)(284.70533371,248.25195312)
\curveto(284.40259996,248.17382812)(284.10962996,248.11523438)(283.82642746,248.07617188)
\lineto(282.86939621,247.95898438)
\curveto(282.30787246,247.88085938)(281.88306746,247.76367188)(281.59986496,247.60742188)
\curveto(281.13111496,247.33398438)(280.89673996,246.89453062)(280.89673996,246.29882812)
\closepath
\moveto(284.66627121,249.44335938)
\curveto(285.01783371,249.49218813)(285.25220871,249.64355438)(285.36939621,249.89257812)
\curveto(285.44752121,250.03417938)(285.48658371,250.23437563)(285.48658371,250.49804688)
\curveto(285.48658371,251.03027313)(285.29615371,251.41601562)(284.92017746,251.65039062)
\curveto(284.53931746,251.89453062)(284.00220871,252.02148438)(283.29908371,252.02148438)
\curveto(282.47877121,252.02148438)(281.89771621,251.79687563)(281.56080246,251.35742188)
\curveto(281.37525496,251.10839813)(281.25318496,250.74218813)(281.18970871,250.26367188)
\lineto(279.74439621,250.26367188)
\curveto(279.76880996,251.40625063)(280.13502121,252.20214813)(280.83814621,252.64648438)
\curveto(281.55103746,253.10058563)(282.38111496,253.33007812)(283.31861496,253.33007812)
\curveto(284.41236496,253.33007812)(285.29615371,253.12011688)(285.97486496,252.70507812)
\curveto(286.64869246,252.28515562)(286.99048996,251.64062563)(286.99048996,250.77148438)
\lineto(286.99048996,245.41992188)
\curveto(286.99048996,245.26367188)(287.01978746,245.13183563)(287.08814621,245.02929688)
\curveto(287.15162246,244.93652313)(287.29322496,244.89257812)(287.51783371,244.89257812)
\lineto(287.73267746,244.89257812)
\curveto(287.82056746,244.90234312)(287.91822496,244.92187563)(288.02564621,244.95117188)
\lineto(288.02564621,243.79882812)
\curveto(287.77662246,243.72070312)(287.58619246,243.67675812)(287.45923996,243.66210938)
\curveto(287.34205246,243.65234312)(287.17115371,243.64257812)(286.95142746,243.64257812)
\curveto(286.41431746,243.64257812)(286.02369246,243.83300781)(285.77955246,244.20898438)
\curveto(285.64771621,244.41406313)(285.56470871,244.70214813)(285.52564621,245.06835938)
\curveto(285.19849746,244.64843813)(284.73462996,244.28710938)(284.13892746,243.97460938)
\curveto(283.55298996,243.67675812)(282.89869246,243.52539062)(282.18580246,243.52539062)
\curveto(281.32642746,243.52539062)(280.62330246,243.7890625)(280.07642746,244.30664062)
\curveto(279.52955246,244.82421812)(279.25611496,245.47851562)(279.25611496,246.25976562)
\curveto(279.25611496,247.11914062)(279.51978746,247.78320312)(280.05689621,248.25195312)
\curveto(280.60377121,248.73046812)(281.31177871,249.02343813)(282.18580246,249.13085938)
\closepath
\moveto(283.37720871,253.33007812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.85046387,255.69335938)
\lineto(291.43249512,255.69335938)
\lineto(291.43249512,253.09570312)
\lineto(292.91687012,253.09570312)
\lineto(292.91687012,251.82617188)
\lineto(291.43249512,251.82617188)
\lineto(291.43249512,245.79101562)
\curveto(291.43249512,245.46386688)(291.53991637,245.24414062)(291.76452637,245.12695312)
\curveto(291.88171387,245.07324188)(292.08190887,245.04882812)(292.36999512,245.04882812)
\lineto(292.60437012,245.04882812)
\curveto(292.69226137,245.04882812)(292.79968262,245.05371063)(292.91687012,245.06835938)
\lineto(292.91687012,243.83789062)
\curveto(292.73132387,243.7890625)(292.54577637,243.75)(292.35046387,243.72070312)
\curveto(292.15515137,243.69628937)(291.94519012,243.68164062)(291.72546387,243.68164062)
\curveto(290.99304137,243.68164062)(290.49987762,243.8671875)(290.24108887,244.24804688)
\curveto(289.97741637,244.62402313)(289.85046387,245.10742188)(289.85046387,245.69335938)
\lineto(289.85046387,251.82617188)
\lineto(288.60046387,251.82617188)
\lineto(288.60046387,253.09570312)
\lineto(289.85046387,253.09570312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.32691193,253.31054688)
\curveto(298.97632568,253.31054688)(299.60620943,253.15429688)(300.22144318,252.84179688)
\curveto(300.84644318,252.53906313)(301.32007568,252.14355438)(301.64722443,251.65039062)
\curveto(301.95972443,251.18164062)(302.16480193,250.63476562)(302.27222443,250.00976562)
\curveto(302.36011443,249.58007812)(302.40894318,248.90136688)(302.40894318,247.97851562)
\lineto(295.61206818,247.97851562)
\curveto(295.65113068,247.04101562)(295.87085693,246.28417938)(296.27613068,245.71289062)
\curveto(296.69116943,245.13671812)(297.33570068,244.85351562)(298.20972443,244.85351562)
\curveto(299.03003693,244.85351562)(299.67945068,245.11718813)(300.16284943,245.65429688)
\curveto(300.43628693,245.96679688)(300.63159943,246.32812563)(300.74878693,246.74804688)
\lineto(302.27222443,246.74804688)
\curveto(302.23316193,246.40625063)(302.09644318,246.02539062)(301.86206818,245.59570312)
\curveto(301.63745943,245.17578062)(301.39331818,244.83886688)(301.11988068,244.58007812)
\curveto(300.63648193,244.12109312)(300.05054443,243.81347662)(299.36206818,243.64257812)
\curveto(298.98120943,243.55468813)(298.56128693,243.50585938)(298.09253693,243.50585938)
\curveto(296.93042693,243.50585938)(295.94898193,243.92089838)(295.14331818,244.75585938)
\curveto(294.34741943,245.60058563)(293.95191193,246.77734312)(293.95191193,248.29101562)
\curveto(293.95191193,249.77539062)(294.35230193,250.97656313)(295.16284943,251.90429688)
\curveto(295.96851318,252.84179688)(297.02320068,253.31054688)(298.32691193,253.31054688)
\closepath
\moveto(300.80738068,249.20898438)
\curveto(300.73902193,249.88281313)(300.59253693,250.42480438)(300.35816193,250.83007812)
\curveto(299.93823943,251.57226562)(299.23023193,251.94335938)(298.22925568,251.94335938)
\curveto(297.51148193,251.94335938)(296.91089693,251.67968813)(296.43238068,251.16210938)
\curveto(295.94898193,250.65429688)(295.69507568,250.00000063)(295.67066193,249.20898438)
\closepath
\moveto(298.17066193,253.33007812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(290.91308594,189.48730469)
\lineto(292.49511719,189.48730469)
\lineto(292.49511719,186.88964844)
\lineto(293.97949219,186.88964844)
\lineto(293.97949219,185.62011719)
\lineto(292.49511719,185.62011719)
\lineto(292.49511719,179.58496094)
\curveto(292.49511719,179.25781219)(292.60253844,179.03808594)(292.82714844,178.92089844)
\curveto(292.94433594,178.86718719)(293.14453094,178.84277344)(293.43261719,178.84277344)
\lineto(293.66699219,178.84277344)
\curveto(293.75488344,178.84277344)(293.86230469,178.84765594)(293.97949219,178.86230469)
\lineto(293.97949219,177.63183594)
\curveto(293.79394594,177.58300781)(293.60839844,177.54394531)(293.41308594,177.51464844)
\curveto(293.21777344,177.49023469)(293.00781219,177.47558594)(292.78808594,177.47558594)
\curveto(292.05566344,177.47558594)(291.56249969,177.66113281)(291.30371094,178.04199219)
\curveto(291.04003844,178.41796844)(290.91308594,178.90136719)(290.91308594,179.48730469)
\lineto(290.91308594,185.62011719)
\lineto(289.66308594,185.62011719)
\lineto(289.66308594,186.88964844)
\lineto(290.91308594,186.88964844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.389534,187.10449219)
\curveto(300.03894775,187.10449219)(300.6688315,186.94824219)(301.28406525,186.63574219)
\curveto(301.90906525,186.33300844)(302.38269775,185.93749969)(302.7098465,185.44433594)
\curveto(303.0223465,184.97558594)(303.227424,184.42871094)(303.3348465,183.80371094)
\curveto(303.4227365,183.37402344)(303.47156525,182.69531219)(303.47156525,181.77246094)
\lineto(296.67469025,181.77246094)
\curveto(296.71375275,180.83496094)(296.933479,180.07812469)(297.33875275,179.50683594)
\curveto(297.7537915,178.93066344)(298.39832275,178.64746094)(299.2723465,178.64746094)
\curveto(300.092659,178.64746094)(300.74207275,178.91113344)(301.2254715,179.44824219)
\curveto(301.498909,179.76074219)(301.6942215,180.12207094)(301.811409,180.54199219)
\lineto(303.3348465,180.54199219)
\curveto(303.295784,180.20019594)(303.15906525,179.81933594)(302.92469025,179.38964844)
\curveto(302.7000815,178.96972594)(302.45594025,178.63281219)(302.18250275,178.37402344)
\curveto(301.699104,177.91503844)(301.1131665,177.60742194)(300.42469025,177.43652344)
\curveto(300.0438315,177.34863344)(299.623909,177.29980469)(299.155159,177.29980469)
\curveto(297.993049,177.29980469)(297.011604,177.71484369)(296.20594025,178.54980469)
\curveto(295.4100415,179.39453094)(295.014534,180.57128844)(295.014534,182.08496094)
\curveto(295.014534,183.56933594)(295.414924,184.77050844)(296.2254715,185.69824219)
\curveto(297.03113525,186.63574219)(298.08582275,187.10449219)(299.389534,187.10449219)
\closepath
\moveto(301.87000275,183.00292969)
\curveto(301.801644,183.67675844)(301.655159,184.21874969)(301.420784,184.62402344)
\curveto(301.0008615,185.36621094)(300.292854,185.73730469)(299.29187775,185.73730469)
\curveto(298.574104,185.73730469)(297.973519,185.47363344)(297.49500275,184.95605469)
\curveto(297.011604,184.44824219)(296.75769775,183.79394594)(296.733284,183.00292969)
\closepath
\moveto(299.233284,187.12402344)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.3120079,180.54199219)
\curveto(306.3510704,180.01953094)(306.4780229,179.62402344)(306.7026329,179.35058594)
\curveto(307.0932579,178.84277344)(307.7670854,178.58886719)(308.7338829,178.58886719)
\curveto(309.3198204,178.58886719)(309.8276329,178.71093719)(310.2573204,178.95996094)
\curveto(310.6967729,179.21874969)(310.9213829,179.60937469)(310.9213829,180.13183594)
\curveto(310.9213829,180.53222594)(310.74560165,180.83496094)(310.39403915,181.03027344)
\curveto(310.1694304,181.15722594)(309.72997665,181.30859344)(309.06591415,181.47949219)
\lineto(307.81591415,181.79199219)
\curveto(307.03466415,181.98730469)(306.45360915,182.20703094)(306.0776329,182.45605469)
\curveto(305.4135704,182.87109344)(305.08153915,183.45214844)(305.08153915,184.19433594)
\curveto(305.08153915,185.06347594)(305.39403915,185.77636719)(306.01903915,186.32324219)
\curveto(306.6538054,186.87011719)(307.50341415,187.14355469)(308.55810165,187.14355469)
\curveto(309.96435165,187.14355469)(310.9702104,186.73339844)(311.5854454,185.91308594)
\curveto(311.9760704,185.39062469)(312.1616179,184.82910094)(312.15185165,184.23339844)
\lineto(310.66747665,184.23339844)
\curveto(310.6381804,184.58496094)(310.51610915,184.90234344)(310.2963829,185.19042969)
\curveto(309.9448204,185.60546844)(309.3247029,185.81542969)(308.44091415,185.81542969)
\curveto(307.85497665,185.81542969)(307.4106404,185.69824219)(307.11278915,185.46386719)
\curveto(306.8100554,185.23925844)(306.6635704,184.94628844)(306.6635704,184.58496094)
\curveto(306.6635704,184.17968719)(306.8588829,183.85253844)(307.2495079,183.60839844)
\curveto(307.4838829,183.46191344)(307.82079665,183.33984344)(308.2651329,183.23730469)
\lineto(309.30028915,182.98339844)
\curveto(310.4184529,182.70996094)(311.1655229,182.44140594)(311.5463829,182.18261719)
\curveto(312.15673415,181.79199219)(312.46435165,181.16699219)(312.46435165,180.30761719)
\curveto(312.46435165,179.48730469)(312.15185165,178.77441344)(311.52685165,178.17871094)
\curveto(310.90185165,177.58300781)(309.9448204,177.28027344)(308.6557579,177.28027344)
\curveto(307.27392165,177.28027344)(306.29735915,177.59277344)(305.7260704,178.21777344)
\curveto(305.1498979,178.84277344)(304.84716415,179.61425844)(304.80810165,180.54199219)
\closepath
\moveto(308.6166954,187.12402344)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.54442978,189.48730469)
\lineto(316.12646103,189.48730469)
\lineto(316.12646103,186.88964844)
\lineto(317.61083603,186.88964844)
\lineto(317.61083603,185.62011719)
\lineto(316.12646103,185.62011719)
\lineto(316.12646103,179.58496094)
\curveto(316.12646103,179.25781219)(316.23388228,179.03808594)(316.45849228,178.92089844)
\curveto(316.57567978,178.86718719)(316.77587478,178.84277344)(317.06396103,178.84277344)
\lineto(317.29833603,178.84277344)
\curveto(317.38622728,178.84277344)(317.49364853,178.84765594)(317.61083603,178.86230469)
\lineto(317.61083603,177.63183594)
\curveto(317.42528978,177.58300781)(317.23974228,177.54394531)(317.04442978,177.51464844)
\curveto(316.84911728,177.49023469)(316.63915603,177.47558594)(316.41942978,177.47558594)
\curveto(315.68700728,177.47558594)(315.19384353,177.66113281)(314.93505478,178.04199219)
\curveto(314.67138228,178.41796844)(314.54442978,178.90136719)(314.54442978,179.48730469)
\lineto(314.54442978,185.62011719)
\lineto(313.29442978,185.62011719)
\lineto(313.29442978,186.88964844)
\lineto(314.54442978,186.88964844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.34667969,156.40136719)
\lineto(241.94824219,156.40136719)
\lineto(241.94824219,147.18261719)
\lineto(240.34667969,147.18261719)
\closepath
\moveto(240.34667969,159.89746094)
\lineto(241.94824219,159.89746094)
\lineto(241.94824219,158.12011719)
\lineto(240.34667969,158.12011719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.28236008,156.44042969)
\lineto(245.82532883,156.44042969)
\lineto(245.82532883,155.13183594)
\curveto(246.20130508,155.58593719)(246.53822008,155.91796844)(246.84095383,156.12792969)
\curveto(247.34876633,156.47949219)(247.92493758,156.65527344)(248.57923508,156.65527344)
\curveto(249.32142258,156.65527344)(249.91224258,156.46972719)(250.35657883,156.10839844)
\curveto(250.61536758,155.89843719)(250.84974258,155.59081969)(251.05970383,155.19042969)
\curveto(251.39661758,155.68359344)(251.80189133,156.04980469)(252.27064133,156.28417969)
\curveto(252.73939133,156.52831969)(253.26673508,156.65527344)(253.85267258,156.65527344)
\curveto(255.08802383,156.65527344)(255.93275008,156.20605469)(256.39173508,155.30761719)
\curveto(256.63587508,154.82421844)(256.76282883,154.17480469)(256.76282883,153.35449219)
\lineto(256.76282883,147.18261719)
\lineto(255.14173508,147.18261719)
\lineto(255.14173508,153.60839844)
\curveto(255.14173508,154.23339844)(254.98548508,154.65331969)(254.67298508,154.87792969)
\curveto(254.36048508,155.11230469)(253.97962508,155.22949219)(253.54017258,155.22949219)
\curveto(252.92493758,155.22949219)(252.39759508,155.01953094)(251.95814133,154.60449219)
\curveto(251.52845383,154.19921844)(251.31361008,153.52050719)(251.31361008,152.57324219)
\lineto(251.31361008,147.18261719)
\lineto(249.73157883,147.18261719)
\lineto(249.73157883,153.23730469)
\curveto(249.73157883,153.86230469)(249.65345383,154.31640594)(249.49720383,154.60449219)
\curveto(249.26282883,155.03417969)(248.81849258,155.24902344)(248.16907883,155.24902344)
\curveto(247.58314133,155.24902344)(247.04603258,155.01953094)(246.56751633,154.56542969)
\curveto(246.08411758,154.10644469)(245.84486008,153.28613219)(245.84486008,152.10449219)
\lineto(245.84486008,147.18261719)
\lineto(244.28236008,147.18261719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.96474457,148.23730469)
\curveto(263.67763582,148.23730469)(264.27822082,148.53515594)(264.76161957,149.13574219)
\curveto(265.24013582,149.74609344)(265.48427582,150.65917969)(265.48427582,151.87011719)
\curveto(265.48427582,152.61230469)(265.37685332,153.24218719)(265.17177582,153.76464844)
\curveto(264.76650207,154.79003969)(264.02919832,155.30761719)(262.96474457,155.30761719)
\curveto(261.88076082,155.30761719)(261.13857332,154.76562469)(260.73818207,153.68652344)
\curveto(260.52822082,153.11035219)(260.42568207,152.38281219)(260.42568207,151.49902344)
\curveto(260.42568207,150.78124969)(260.52822082,150.17089844)(260.73818207,149.66308594)
\curveto(261.13857332,148.71093719)(261.88076082,148.23730469)(262.96474457,148.23730469)
\closepath
\moveto(258.92177582,156.40136719)
\lineto(260.44521332,156.40136719)
\lineto(260.44521332,155.17089844)
\curveto(260.75771332,155.60058594)(261.09462707,155.92285219)(261.46083832,156.14746094)
\curveto(261.97841582,156.49902344)(262.59853332,156.67480469)(263.31630707,156.67480469)
\curveto(264.35634582,156.67480469)(265.24013582,156.26953094)(265.97255707,155.46386719)
\curveto(266.71474457,154.65331969)(267.08583832,153.51074219)(267.08583832,152.02636719)
\curveto(267.08583832,150.00488219)(266.55849457,148.55956969)(265.50380707,147.69042969)
\curveto(264.82509582,147.14355469)(264.04384582,146.87011719)(263.16005707,146.87011719)
\curveto(262.46669832,146.87011719)(261.88076082,147.02636719)(261.40224457,147.33886719)
\curveto(261.12880707,147.50488219)(260.82118957,147.79785219)(260.48427582,148.21777344)
\lineto(260.48427582,143.49121094)
\lineto(258.92177582,143.49121094)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(270.10206223,149.64355469)
\curveto(270.10206223,149.19921844)(270.26319473,148.84765594)(270.59034348,148.58886719)
\curveto(270.91260973,148.32519469)(271.30323473,148.19824219)(271.76221848,148.19824219)
\curveto(272.30909348,148.19824219)(272.83643723,148.32031219)(273.34424973,148.56933594)
\curveto(274.21338973,148.99902344)(274.65284348,149.68749969)(274.65284348,150.63964844)
\lineto(274.65284348,151.88964844)
\curveto(274.45753098,151.77246094)(274.20850723,151.67480469)(273.91065598,151.59667969)
\curveto(273.60792223,151.51855469)(273.31495223,151.45996094)(273.03174973,151.42089844)
\lineto(272.07471848,151.30371094)
\curveto(271.51319473,151.22558594)(271.08838973,151.10839844)(270.80518723,150.95214844)
\curveto(270.33643723,150.67871094)(270.10206223,150.23925719)(270.10206223,149.64355469)
\closepath
\moveto(273.87159348,152.78808594)
\curveto(274.22315598,152.83691469)(274.45753098,152.98828094)(274.57471848,153.23730469)
\curveto(274.65284348,153.37890594)(274.69190598,153.57910219)(274.69190598,153.84277344)
\curveto(274.69190598,154.37499969)(274.50147598,154.76074219)(274.12549973,154.99511719)
\curveto(273.74463973,155.23925719)(273.20753098,155.36621094)(272.50440598,155.36621094)
\curveto(271.68409348,155.36621094)(271.10303848,155.14160219)(270.76612473,154.70214844)
\curveto(270.58057723,154.45312469)(270.45850723,154.08691469)(270.39503098,153.60839844)
\lineto(268.94971848,153.60839844)
\curveto(268.97413223,154.75097719)(269.34034348,155.54687469)(270.04346848,155.99121094)
\curveto(270.75635973,156.44531219)(271.58643723,156.67480469)(272.52393723,156.67480469)
\curveto(273.61768723,156.67480469)(274.50147598,156.46484344)(275.18018723,156.04980469)
\curveto(275.85401473,155.62988219)(276.19581223,154.98535219)(276.19581223,154.11621094)
\lineto(276.19581223,148.76464844)
\curveto(276.19581223,148.60839844)(276.22510973,148.47656219)(276.29346848,148.37402344)
\curveto(276.35694473,148.28124969)(276.49854723,148.23730469)(276.72315598,148.23730469)
\lineto(276.93799973,148.23730469)
\curveto(277.02588973,148.24706969)(277.12354723,148.26660219)(277.23096848,148.29589844)
\lineto(277.23096848,147.14355469)
\curveto(276.98194473,147.06542969)(276.79151473,147.02148469)(276.66456223,147.00683594)
\curveto(276.54737473,146.99706969)(276.37647598,146.98730469)(276.15674973,146.98730469)
\curveto(275.61963973,146.98730469)(275.22901473,147.17773438)(274.98487473,147.55371094)
\curveto(274.85303848,147.75878969)(274.77003098,148.04687469)(274.73096848,148.41308594)
\curveto(274.40381973,147.99316469)(273.93995223,147.63183594)(273.34424973,147.31933594)
\curveto(272.75831223,147.02148469)(272.10401473,146.87011719)(271.39112473,146.87011719)
\curveto(270.53174973,146.87011719)(269.82862473,147.13378906)(269.28174973,147.65136719)
\curveto(268.73487473,148.16894469)(268.46143723,148.82324219)(268.46143723,149.60449219)
\curveto(268.46143723,150.46386719)(268.72510973,151.12792969)(269.26221848,151.59667969)
\curveto(269.80909348,152.07519469)(270.51710098,152.36816469)(271.39112473,152.47558594)
\closepath
\moveto(272.58253098,156.67480469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(282.31750488,156.71386719)
\curveto(283.37219238,156.71386719)(284.22180113,156.45996094)(284.87609863,155.95214844)
\curveto(285.52551238,155.44433594)(285.91613738,154.57031219)(286.04797363,153.33496094)
\lineto(284.54406738,153.33496094)
\curveto(284.45129363,153.90624969)(284.23644988,154.37988219)(283.89953613,154.76074219)
\curveto(283.57238738,155.13671844)(283.04504363,155.32714844)(282.31750488,155.32714844)
\curveto(281.32629363,155.32714844)(280.61828613,154.83886719)(280.18859863,153.86230469)
\curveto(279.91516113,153.23730469)(279.77844238,152.46093719)(279.77844238,151.53808594)
\curveto(279.77844238,150.61035219)(279.97375488,149.82910219)(280.36437988,149.19433594)
\curveto(280.75500488,148.55468719)(281.37023863,148.23730469)(282.21984863,148.23730469)
\curveto(282.86926238,148.23730469)(283.38195863,148.43261719)(283.76281738,148.82324219)
\curveto(284.13879363,149.22363219)(284.39758363,149.77050719)(284.54406738,150.46386719)
\lineto(286.04797363,150.46386719)
\curveto(285.87707488,149.23828094)(285.44738738,148.33984344)(284.75891113,147.76855469)
\curveto(284.06555113,147.19238281)(283.18176238,146.90917969)(282.10266113,146.90917969)
\curveto(280.89172363,146.90917969)(279.92004363,147.34863219)(279.19250488,148.23730469)
\curveto(278.47473113,149.12109344)(278.11828613,150.22949219)(278.11828613,151.55761719)
\curveto(278.11828613,153.18359344)(278.50891113,154.44824219)(279.29016113,155.34667969)
\curveto(280.08117613,156.25488219)(281.09191863,156.71386719)(282.31750488,156.71386719)
\closepath
\moveto(282.08312988,156.67480469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.91320801,159.03808594)
\lineto(289.49523926,159.03808594)
\lineto(289.49523926,156.44042969)
\lineto(290.97961426,156.44042969)
\lineto(290.97961426,155.17089844)
\lineto(289.49523926,155.17089844)
\lineto(289.49523926,149.13574219)
\curveto(289.49523926,148.80859344)(289.60266051,148.58886719)(289.82727051,148.47167969)
\curveto(289.94445801,148.41796844)(290.14465301,148.39355469)(290.43273926,148.39355469)
\lineto(290.66711426,148.39355469)
\curveto(290.75500551,148.39355469)(290.86242676,148.39843719)(290.97961426,148.41308594)
\lineto(290.97961426,147.18261719)
\curveto(290.79406801,147.13378906)(290.60852051,147.09472656)(290.41320801,147.06542969)
\curveto(290.21789551,147.04101594)(290.00793426,147.02636719)(289.78820801,147.02636719)
\curveto(289.05578551,147.02636719)(288.56262176,147.21191406)(288.30383301,147.59277344)
\curveto(288.04016051,147.96874969)(287.91320801,148.45214844)(287.91320801,149.03808594)
\lineto(287.91320801,155.17089844)
\lineto(286.66320801,155.17089844)
\lineto(286.66320801,156.44042969)
\lineto(287.91320801,156.44042969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.80371094,160.77636719)
\curveto(298.84277344,160.25390594)(298.96972594,159.85839844)(299.19433594,159.58496094)
\curveto(299.58496094,159.07714844)(300.25878844,158.82324219)(301.22558594,158.82324219)
\curveto(301.81152344,158.82324219)(302.31933594,158.94531219)(302.74902344,159.19433594)
\curveto(303.18847594,159.45312469)(303.41308594,159.84374969)(303.41308594,160.36621094)
\curveto(303.41308594,160.76660094)(303.23730469,161.06933594)(302.88574219,161.26464844)
\curveto(302.66113344,161.39160094)(302.22167969,161.54296844)(301.55761719,161.71386719)
\lineto(300.30761719,162.02636719)
\curveto(299.52636719,162.22167969)(298.94531219,162.44140594)(298.56933594,162.69042969)
\curveto(297.90527344,163.10546844)(297.57324219,163.68652344)(297.57324219,164.42871094)
\curveto(297.57324219,165.29785094)(297.88574219,166.01074219)(298.51074219,166.55761719)
\curveto(299.14550844,167.10449219)(299.99511719,167.37792969)(301.04980469,167.37792969)
\curveto(302.45605469,167.37792969)(303.46191344,166.96777344)(304.07714844,166.14746094)
\curveto(304.46777344,165.62499969)(304.65332094,165.06347594)(304.64355469,164.46777344)
\lineto(303.15917969,164.46777344)
\curveto(303.12988344,164.81933594)(303.00781219,165.13671844)(302.78808594,165.42480469)
\curveto(302.43652344,165.83984344)(301.81640594,166.04980469)(300.93261719,166.04980469)
\curveto(300.34667969,166.04980469)(299.90234344,165.93261719)(299.60449219,165.69824219)
\curveto(299.30175844,165.47363344)(299.15527344,165.18066344)(299.15527344,164.81933594)
\curveto(299.15527344,164.41406219)(299.35058594,164.08691344)(299.74121094,163.84277344)
\curveto(299.97558594,163.69628844)(300.31249969,163.57421844)(300.75683594,163.47167969)
\lineto(301.79199219,163.21777344)
\curveto(302.91015594,162.94433594)(303.65722594,162.67578094)(304.03808594,162.41699219)
\curveto(304.64843719,162.02636719)(304.95605469,161.40136719)(304.95605469,160.54199219)
\curveto(304.95605469,159.72167969)(304.64355469,159.00878844)(304.01855469,158.41308594)
\curveto(303.39355469,157.81738281)(302.43652344,157.51464844)(301.14746094,157.51464844)
\curveto(299.76562469,157.51464844)(298.78906219,157.82714844)(298.21777344,158.45214844)
\curveto(297.64160094,159.07714844)(297.33886719,159.84863344)(297.29980469,160.77636719)
\closepath
\moveto(301.10839844,167.35839844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.29785156,167.39746094)
\curveto(311.35253906,167.39746094)(312.20214781,167.14355469)(312.85644531,166.63574219)
\curveto(313.50585906,166.12792969)(313.89648406,165.25390594)(314.02832031,164.01855469)
\lineto(312.52441406,164.01855469)
\curveto(312.43164031,164.58984344)(312.21679656,165.06347594)(311.87988281,165.44433594)
\curveto(311.55273406,165.82031219)(311.02539031,166.01074219)(310.29785156,166.01074219)
\curveto(309.30664031,166.01074219)(308.59863281,165.52246094)(308.16894531,164.54589844)
\curveto(307.89550781,163.92089844)(307.75878906,163.14453094)(307.75878906,162.22167969)
\curveto(307.75878906,161.29394594)(307.95410156,160.51269594)(308.34472656,159.87792969)
\curveto(308.73535156,159.23828094)(309.35058531,158.92089844)(310.20019531,158.92089844)
\curveto(310.84960906,158.92089844)(311.36230531,159.11621094)(311.74316406,159.50683594)
\curveto(312.11914031,159.90722594)(312.37793031,160.45410094)(312.52441406,161.14746094)
\lineto(314.02832031,161.14746094)
\curveto(313.85742156,159.92187469)(313.42773406,159.02343719)(312.73925781,158.45214844)
\curveto(312.04589781,157.87597656)(311.16210906,157.59277344)(310.08300781,157.59277344)
\curveto(308.87207031,157.59277344)(307.90039031,158.03222594)(307.17285156,158.92089844)
\curveto(306.45507781,159.80468719)(306.09863281,160.91308594)(306.09863281,162.24121094)
\curveto(306.09863281,163.86718719)(306.48925781,165.13183594)(307.27050781,166.03027344)
\curveto(308.06152281,166.93847594)(309.07226531,167.39746094)(310.29785156,167.39746094)
\closepath
\moveto(310.06347656,167.35839844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.27246094,158.86230469)
\curveto(320.29785219,158.86230469)(321.00097719,159.25292969)(321.38183594,160.03417969)
\curveto(321.77246094,160.81542969)(321.96777344,161.68457094)(321.96777344,162.65136719)
\curveto(321.96777344,163.51074219)(321.83105469,164.21386719)(321.55761719,164.76074219)
\curveto(321.11328094,165.62011719)(320.35644469,166.04980469)(319.29199219,166.04980469)
\curveto(318.32519469,166.04980469)(317.63183594,165.68359344)(317.20214844,164.95605469)
\curveto(316.77246094,164.22363344)(316.55761719,163.34472594)(316.55761719,162.31933594)
\curveto(316.55761719,161.32812469)(316.77246094,160.50292969)(317.20214844,159.83886719)
\curveto(317.63183594,159.18457094)(318.32031219,158.86230469)(319.27246094,158.86230469)
\closepath
\moveto(319.33105469,167.39746094)
\curveto(320.51269469,167.39746094)(321.51855469,166.99707094)(322.33886719,166.20605469)
\curveto(323.16894469,165.41015594)(323.58886719,164.23828094)(323.58886719,162.69042969)
\curveto(323.58886719,161.19140594)(323.22265594,159.95605469)(322.49511719,158.97949219)
\curveto(321.77734344,158.01269594)(320.64941469,157.53417969)(319.11621094,157.53417969)
\curveto(317.83691469,157.53417969)(316.82128969,157.96386719)(316.06933594,158.82324219)
\curveto(315.32714844,159.68261719)(314.95605469,160.83984344)(314.95605469,162.29980469)
\curveto(314.95605469,163.84765594)(315.34667969,165.08300844)(316.12792969,166.01074219)
\curveto(316.91894469,166.93359344)(317.98828094,167.39746094)(319.33105469,167.39746094)
\closepath
\moveto(319.27246094,167.35839844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.49182892,167.12402344)
\lineto(326.95667267,167.12402344)
\lineto(326.95667267,165.52246094)
\curveto(327.08362517,165.83496094)(327.38636017,166.21093719)(327.85511017,166.65527344)
\curveto(328.32386017,167.10937469)(328.87073517,167.33886719)(329.49573517,167.33886719)
\curveto(329.52014892,167.33886719)(329.56409517,167.32910094)(329.63245392,167.31933594)
\curveto(329.71057892,167.31933594)(329.82776642,167.30957094)(329.98401642,167.29980469)
\lineto(329.98401642,165.65917969)
\curveto(329.89124267,165.66894594)(329.80823517,165.67871094)(329.73011017,165.67871094)
\curveto(329.65198517,165.68847594)(329.56409517,165.69824219)(329.47620392,165.69824219)
\curveto(328.69495392,165.69824219)(328.08948517,165.44433594)(327.65979767,164.93652344)
\curveto(327.23987517,164.42871094)(327.03479767,163.84765594)(327.03479767,163.19824219)
\lineto(327.03479767,157.86621094)
\lineto(325.49182892,157.86621094)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.19958496,167.33886719)
\curveto(335.84899871,167.33886719)(336.47888246,167.18261719)(337.09411621,166.87011719)
\curveto(337.71911621,166.56738344)(338.19274871,166.17187469)(338.51989746,165.67871094)
\curveto(338.83239746,165.20996094)(339.03747496,164.66308594)(339.14489746,164.03808594)
\curveto(339.23278746,163.60839844)(339.28161621,162.92968719)(339.28161621,162.00683594)
\lineto(332.48474121,162.00683594)
\curveto(332.52380371,161.06933594)(332.74352996,160.31249969)(333.14880371,159.74121094)
\curveto(333.56384246,159.16503844)(334.20837371,158.88183594)(335.08239746,158.88183594)
\curveto(335.90270996,158.88183594)(336.55212371,159.14550844)(337.03552246,159.68261719)
\curveto(337.30895996,159.99511719)(337.50427246,160.35644594)(337.62145996,160.77636719)
\lineto(339.14489746,160.77636719)
\curveto(339.10583496,160.43457094)(338.96911621,160.05371094)(338.73474121,159.62402344)
\curveto(338.51013246,159.20410094)(338.26599121,158.86718719)(337.99255371,158.60839844)
\curveto(337.50915496,158.14941344)(336.92321746,157.84179694)(336.23474121,157.67089844)
\curveto(335.85388246,157.58300844)(335.43395996,157.53417969)(334.96520996,157.53417969)
\curveto(333.80309996,157.53417969)(332.82165496,157.94921869)(332.01599121,158.78417969)
\curveto(331.22009246,159.62890594)(330.82458496,160.80566344)(330.82458496,162.31933594)
\curveto(330.82458496,163.80371094)(331.22497496,165.00488344)(332.03552246,165.93261719)
\curveto(332.84118621,166.87011719)(333.89587371,167.33886719)(335.19958496,167.33886719)
\closepath
\moveto(337.68005371,163.23730469)
\curveto(337.61169496,163.91113344)(337.46520996,164.45312469)(337.23083496,164.85839844)
\curveto(336.81091246,165.60058594)(336.10290496,165.97167969)(335.10192871,165.97167969)
\curveto(334.38415496,165.97167969)(333.78356996,165.70800844)(333.30505371,165.19042969)
\curveto(332.82165496,164.68261719)(332.56774871,164.02832094)(332.54333496,163.23730469)
\closepath
\moveto(335.04333496,167.35839844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.34375,319.76074219)
\curveto(302.34375,319.31640594)(302.5048825,318.96484344)(302.83203125,318.70605469)
\curveto(303.1542975,318.44238219)(303.5449225,318.31542969)(304.00390625,318.31542969)
\curveto(304.55078125,318.31542969)(305.078125,318.43749969)(305.5859375,318.68652344)
\curveto(306.4550775,319.11621094)(306.89453125,319.80468719)(306.89453125,320.75683594)
\lineto(306.89453125,322.00683594)
\curveto(306.69921875,321.88964844)(306.450195,321.79199219)(306.15234375,321.71386719)
\curveto(305.84961,321.63574219)(305.55664,321.57714844)(305.2734375,321.53808594)
\lineto(304.31640625,321.42089844)
\curveto(303.7548825,321.34277344)(303.3300775,321.22558594)(303.046875,321.06933594)
\curveto(302.578125,320.79589844)(302.34375,320.35644469)(302.34375,319.76074219)
\closepath
\moveto(306.11328125,322.90527344)
\curveto(306.46484375,322.95410219)(306.69921875,323.10546844)(306.81640625,323.35449219)
\curveto(306.89453125,323.49609344)(306.93359375,323.69628969)(306.93359375,323.95996094)
\curveto(306.93359375,324.49218719)(306.74316375,324.87792969)(306.3671875,325.11230469)
\curveto(305.9863275,325.35644469)(305.44921875,325.48339844)(304.74609375,325.48339844)
\curveto(303.92578125,325.48339844)(303.34472625,325.25878969)(303.0078125,324.81933594)
\curveto(302.822265,324.57031219)(302.700195,324.20410219)(302.63671875,323.72558594)
\lineto(301.19140625,323.72558594)
\curveto(301.21582,324.86816469)(301.58203125,325.66406219)(302.28515625,326.10839844)
\curveto(302.9980475,326.56249969)(303.828125,326.79199219)(304.765625,326.79199219)
\curveto(305.859375,326.79199219)(306.74316375,326.58203094)(307.421875,326.16699219)
\curveto(308.0957025,325.74706969)(308.4375,325.10253969)(308.4375,324.23339844)
\lineto(308.4375,318.88183594)
\curveto(308.4375,318.72558594)(308.4667975,318.59374969)(308.53515625,318.49121094)
\curveto(308.5986325,318.39843719)(308.740235,318.35449219)(308.96484375,318.35449219)
\lineto(309.1796875,318.35449219)
\curveto(309.2675775,318.36425719)(309.365235,318.38378969)(309.47265625,318.41308594)
\lineto(309.47265625,317.26074219)
\curveto(309.2236325,317.18261719)(309.0332025,317.13867219)(308.90625,317.12402344)
\curveto(308.7890625,317.11425719)(308.61816375,317.10449219)(308.3984375,317.10449219)
\curveto(307.8613275,317.10449219)(307.4707025,317.29492188)(307.2265625,317.67089844)
\curveto(307.09472625,317.87597719)(307.01171875,318.16406219)(306.97265625,318.53027344)
\curveto(306.6455075,318.11035219)(306.18164,317.74902344)(305.5859375,317.43652344)
\curveto(305,317.13867219)(304.3457025,316.98730469)(303.6328125,316.98730469)
\curveto(302.7734375,316.98730469)(302.0703125,317.25097656)(301.5234375,317.76855469)
\curveto(300.9765625,318.28613219)(300.703125,318.94042969)(300.703125,319.72167969)
\curveto(300.703125,320.58105469)(300.9667975,321.24511719)(301.50390625,321.71386719)
\curveto(302.05078125,322.19238219)(302.75878875,322.48535219)(303.6328125,322.59277344)
\closepath
\moveto(304.82421875,326.79199219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.92247391,320.20996094)
\curveto(311.96153641,319.68749969)(312.08848891,319.29199219)(312.31309891,319.01855469)
\curveto(312.70372391,318.51074219)(313.37755141,318.25683594)(314.34434891,318.25683594)
\curveto(314.93028641,318.25683594)(315.43809891,318.37890594)(315.86778641,318.62792969)
\curveto(316.30723891,318.88671844)(316.53184891,319.27734344)(316.53184891,319.79980469)
\curveto(316.53184891,320.20019469)(316.35606766,320.50292969)(316.00450516,320.69824219)
\curveto(315.77989641,320.82519469)(315.34044266,320.97656219)(314.67638016,321.14746094)
\lineto(313.42638016,321.45996094)
\curveto(312.64513016,321.65527344)(312.06407516,321.87499969)(311.68809891,322.12402344)
\curveto(311.02403641,322.53906219)(310.69200516,323.12011719)(310.69200516,323.86230469)
\curveto(310.69200516,324.73144469)(311.00450516,325.44433594)(311.62950516,325.99121094)
\curveto(312.26427141,326.53808594)(313.11388016,326.81152344)(314.16856766,326.81152344)
\curveto(315.57481766,326.81152344)(316.58067641,326.40136719)(317.19591141,325.58105469)
\curveto(317.58653641,325.05859344)(317.77208391,324.49706969)(317.76231766,323.90136719)
\lineto(316.27794266,323.90136719)
\curveto(316.24864641,324.25292969)(316.12657516,324.57031219)(315.90684891,324.85839844)
\curveto(315.55528641,325.27343719)(314.93516891,325.48339844)(314.05138016,325.48339844)
\curveto(313.46544266,325.48339844)(313.02110641,325.36621094)(312.72325516,325.13183594)
\curveto(312.42052141,324.90722719)(312.27403641,324.61425719)(312.27403641,324.25292969)
\curveto(312.27403641,323.84765594)(312.46934891,323.52050719)(312.85997391,323.27636719)
\curveto(313.09434891,323.12988219)(313.43126266,323.00781219)(313.87559891,322.90527344)
\lineto(314.91075516,322.65136719)
\curveto(316.02891891,322.37792969)(316.77598891,322.10937469)(317.15684891,321.85058594)
\curveto(317.76720016,321.45996094)(318.07481766,320.83496094)(318.07481766,319.97558594)
\curveto(318.07481766,319.15527344)(317.76231766,318.44238219)(317.13731766,317.84667969)
\curveto(316.51231766,317.25097656)(315.55528641,316.94824219)(314.26622391,316.94824219)
\curveto(312.88438766,316.94824219)(311.90782516,317.26074219)(311.33653641,317.88574219)
\curveto(310.76036391,318.51074219)(310.45763016,319.28222719)(310.41856766,320.20996094)
\closepath
\moveto(314.22716141,326.79199219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.77989578,320.20996094)
\curveto(320.81895828,319.68749969)(320.94591078,319.29199219)(321.17052078,319.01855469)
\curveto(321.56114578,318.51074219)(322.23497328,318.25683594)(323.20177078,318.25683594)
\curveto(323.78770828,318.25683594)(324.29552078,318.37890594)(324.72520828,318.62792969)
\curveto(325.16466078,318.88671844)(325.38927078,319.27734344)(325.38927078,319.79980469)
\curveto(325.38927078,320.20019469)(325.21348953,320.50292969)(324.86192703,320.69824219)
\curveto(324.63731828,320.82519469)(324.19786453,320.97656219)(323.53380203,321.14746094)
\lineto(322.28380203,321.45996094)
\curveto(321.50255203,321.65527344)(320.92149703,321.87499969)(320.54552078,322.12402344)
\curveto(319.88145828,322.53906219)(319.54942703,323.12011719)(319.54942703,323.86230469)
\curveto(319.54942703,324.73144469)(319.86192703,325.44433594)(320.48692703,325.99121094)
\curveto(321.12169328,326.53808594)(321.97130203,326.81152344)(323.02598953,326.81152344)
\curveto(324.43223953,326.81152344)(325.43809828,326.40136719)(326.05333328,325.58105469)
\curveto(326.44395828,325.05859344)(326.62950578,324.49706969)(326.61973953,323.90136719)
\lineto(325.13536453,323.90136719)
\curveto(325.10606828,324.25292969)(324.98399703,324.57031219)(324.76427078,324.85839844)
\curveto(324.41270828,325.27343719)(323.79259078,325.48339844)(322.90880203,325.48339844)
\curveto(322.32286453,325.48339844)(321.87852828,325.36621094)(321.58067703,325.13183594)
\curveto(321.27794328,324.90722719)(321.13145828,324.61425719)(321.13145828,324.25292969)
\curveto(321.13145828,323.84765594)(321.32677078,323.52050719)(321.71739578,323.27636719)
\curveto(321.95177078,323.12988219)(322.28868453,323.00781219)(322.73302078,322.90527344)
\lineto(323.76817703,322.65136719)
\curveto(324.88634078,322.37792969)(325.63341078,322.10937469)(326.01427078,321.85058594)
\curveto(326.62462203,321.45996094)(326.93223953,320.83496094)(326.93223953,319.97558594)
\curveto(326.93223953,319.15527344)(326.61973953,318.44238219)(325.99473953,317.84667969)
\curveto(325.36973953,317.25097656)(324.41270828,316.94824219)(323.12364578,316.94824219)
\curveto(321.74180953,316.94824219)(320.76524703,317.26074219)(320.19395828,317.88574219)
\curveto(319.61778578,318.51074219)(319.31505203,319.28222719)(319.27598953,320.20996094)
\closepath
\moveto(323.08458328,326.79199219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.69979858,326.51855469)
\lineto(330.30136108,326.51855469)
\lineto(330.30136108,317.29980469)
\lineto(328.69979858,317.29980469)
\closepath
\moveto(328.69979858,330.01464844)
\lineto(330.30136108,330.01464844)
\lineto(330.30136108,328.23730469)
\lineto(328.69979858,328.23730469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.91674805,326.73339844)
\curveto(336.6442868,326.73339844)(337.27417055,326.54785219)(337.8112793,326.18652344)
\curveto(338.10913055,325.99121094)(338.40698305,325.69824219)(338.7097168,325.30761719)
\lineto(338.7097168,326.47949219)
\lineto(340.1550293,326.47949219)
\lineto(340.1550293,318.06152344)
\curveto(340.1550293,316.87988219)(339.97924805,315.94726594)(339.62768555,315.26855469)
\curveto(338.9880368,314.00878969)(337.7722168,313.37402344)(335.9753418,313.37402344)
\curveto(334.96948305,313.37402344)(334.12963805,313.60351594)(333.45581055,314.05761719)
\curveto(332.7770993,314.50195344)(332.40112305,315.20019469)(332.32299805,316.14746094)
\lineto(333.9050293,316.14746094)
\curveto(333.96850555,315.73242219)(334.11987305,315.41503969)(334.35424805,315.19042969)
\curveto(334.70581055,314.83886719)(335.25756805,314.66308594)(336.0144043,314.66308594)
\curveto(337.19604555,314.66308594)(337.97729555,315.08789094)(338.3581543,315.93261719)
\curveto(338.57788055,316.43066469)(338.6755368,317.30957031)(338.65112305,318.58886719)
\curveto(338.33862305,318.12011719)(337.95776305,317.76855469)(337.51831055,317.53417969)
\curveto(337.08862305,317.29980469)(336.51245055,317.18261719)(335.79956055,317.18261719)
\curveto(334.79370055,317.18261719)(333.91479555,317.53906219)(333.1628418,318.25683594)
\curveto(332.40600555,318.96972719)(332.0300293,320.15136719)(332.0300293,321.79199219)
\curveto(332.0300293,323.33984344)(332.40600555,324.55078094)(333.1628418,325.42480469)
\curveto(333.91479555,326.29394469)(334.83276305,326.73339844)(335.91674805,326.73339844)
\closepath
\moveto(338.7097168,321.96777344)
\curveto(338.7097168,323.11035219)(338.4753418,323.95996094)(338.0065918,324.50683594)
\curveto(337.5378418,325.06347719)(336.93237305,325.34667969)(336.19018555,325.34667969)
\curveto(335.09643555,325.34667969)(334.34448305,324.82910219)(333.9440918,323.80371094)
\curveto(333.73413055,323.25683594)(333.6315918,322.53906219)(333.6315918,321.65527344)
\curveto(333.6315918,320.61035219)(333.83667055,319.81933594)(334.2565918,319.27246094)
\curveto(334.6862793,318.72558594)(335.25756805,318.45214844)(335.9753418,318.45214844)
\curveto(337.09350555,318.45214844)(337.87963805,318.95996094)(338.33862305,319.97558594)
\curveto(338.58276305,320.54687469)(338.7097168,321.21093719)(338.7097168,321.96777344)
\closepath
\moveto(336.0925293,326.79199219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.48767853,326.55761719)
\lineto(343.97205353,326.55761719)
\lineto(343.97205353,325.24902344)
\curveto(344.41150603,325.79589844)(344.87537353,326.18652344)(345.35877228,326.42089844)
\curveto(345.85193603,326.65527344)(346.39881103,326.77246094)(346.99939728,326.77246094)
\curveto(348.31287353,326.77246094)(349.20642853,326.31347719)(349.67517853,325.40527344)
\curveto(349.91931853,324.89746094)(350.04627228,324.17480469)(350.04627228,323.23730469)
\lineto(350.04627228,317.29980469)
\lineto(348.46424103,317.29980469)
\lineto(348.46424103,323.13964844)
\curveto(348.46424103,323.69628969)(348.37635103,324.15527344)(348.21033478,324.50683594)
\curveto(347.93689728,325.07812469)(347.43396728,325.36621094)(346.70642853,325.36621094)
\curveto(346.34021728,325.36621094)(346.04236603,325.32714844)(345.80799103,325.24902344)
\curveto(345.37830353,325.13183594)(344.99744353,324.87792969)(344.67517853,324.48730469)
\curveto(344.41150603,324.18456969)(344.24549103,323.87206969)(344.16736603,323.54980469)
\curveto(344.08924103,323.22265594)(344.05017853,322.75390594)(344.05017853,322.14355469)
\lineto(344.05017853,317.29980469)
\lineto(342.48767853,317.29980469)
\closepath
\moveto(346.15955353,326.79199219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.71289062,384.21386719)
\lineto(193.19335938,376.67480469)
\lineto(195.79101562,384.21386719)
\lineto(197.49023438,384.21386719)
\lineto(193.99414062,374.95605469)
\lineto(192.33398438,374.95605469)
\lineto(188.91601562,384.21386719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.80859375,384.17480469)
\lineto(200.41015625,384.17480469)
\lineto(200.41015625,374.95605469)
\lineto(198.80859375,374.95605469)
\closepath
\moveto(198.80859375,387.67089844)
\lineto(200.41015625,387.67089844)
\lineto(200.41015625,385.89355469)
\lineto(198.80859375,385.89355469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.68177414,377.86621094)
\curveto(203.72083664,377.34374969)(203.84778914,376.94824219)(204.07239914,376.67480469)
\curveto(204.46302414,376.16699219)(205.13685164,375.91308594)(206.10364914,375.91308594)
\curveto(206.68958664,375.91308594)(207.19739914,376.03515594)(207.62708664,376.28417969)
\curveto(208.06653914,376.54296844)(208.29114914,376.93359344)(208.29114914,377.45605469)
\curveto(208.29114914,377.85644469)(208.11536789,378.15917969)(207.76380539,378.35449219)
\curveto(207.53919664,378.48144469)(207.09974289,378.63281219)(206.43568039,378.80371094)
\lineto(205.18568039,379.11621094)
\curveto(204.40443039,379.31152344)(203.82337539,379.53124969)(203.44739914,379.78027344)
\curveto(202.78333664,380.19531219)(202.45130539,380.77636719)(202.45130539,381.51855469)
\curveto(202.45130539,382.38769469)(202.76380539,383.10058594)(203.38880539,383.64746094)
\curveto(204.02357164,384.19433594)(204.87318039,384.46777344)(205.92786789,384.46777344)
\curveto(207.33411789,384.46777344)(208.33997664,384.05761719)(208.95521164,383.23730469)
\curveto(209.34583664,382.71484344)(209.53138414,382.15331969)(209.52161789,381.55761719)
\lineto(208.03724289,381.55761719)
\curveto(208.00794664,381.90917969)(207.88587539,382.22656219)(207.66614914,382.51464844)
\curveto(207.31458664,382.92968719)(206.69446914,383.13964844)(205.81068039,383.13964844)
\curveto(205.22474289,383.13964844)(204.78040664,383.02246094)(204.48255539,382.78808594)
\curveto(204.17982164,382.56347719)(204.03333664,382.27050719)(204.03333664,381.90917969)
\curveto(204.03333664,381.50390594)(204.22864914,381.17675719)(204.61927414,380.93261719)
\curveto(204.85364914,380.78613219)(205.19056289,380.66406219)(205.63489914,380.56152344)
\lineto(206.67005539,380.30761719)
\curveto(207.78821914,380.03417969)(208.53528914,379.76562469)(208.91614914,379.50683594)
\curveto(209.52650039,379.11621094)(209.83411789,378.49121094)(209.83411789,377.63183594)
\curveto(209.83411789,376.81152344)(209.52161789,376.09863219)(208.89661789,375.50292969)
\curveto(208.27161789,374.90722656)(207.31458664,374.60449219)(206.02552414,374.60449219)
\curveto(204.64368789,374.60449219)(203.66712539,374.91699219)(203.09583664,375.54199219)
\curveto(202.51966414,376.16699219)(202.21693039,376.93847719)(202.17786789,377.86621094)
\closepath
\moveto(205.98646164,384.44824219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.16419601,384.21386719)
\lineto(213.16419601,378.06152344)
\curveto(213.16419601,377.59277344)(213.24232101,377.20703094)(213.39857101,376.90917969)
\curveto(213.67200851,376.36230469)(214.18470351,376.08886719)(214.94153976,376.08886719)
\curveto(216.02064101,376.08886719)(216.75794601,376.56738219)(217.14857101,377.53417969)
\curveto(217.36829726,378.05175719)(217.48060226,378.76464844)(217.48060226,379.66308594)
\lineto(217.48060226,384.21386719)
\lineto(219.02357101,384.21386719)
\lineto(219.02357101,374.95605469)
\lineto(217.55872726,374.95605469)
\lineto(217.57825851,376.32324219)
\curveto(217.38294601,375.97167969)(217.13392226,375.66894469)(216.83607101,375.42480469)
\curveto(216.23548476,374.94628906)(215.51282851,374.70214844)(214.66810226,374.70214844)
\curveto(213.33997726,374.70214844)(212.44153976,375.14160219)(211.97278976,376.03027344)
\curveto(211.70911851,376.49902344)(211.58216476,377.12890594)(211.58216476,377.92480469)
\lineto(211.58216476,384.21386719)
\closepath
\moveto(215.31263351,384.44824219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.66479492,377.41699219)
\curveto(222.66479492,376.97265594)(222.82592742,376.62109344)(223.15307617,376.36230469)
\curveto(223.47534242,376.09863219)(223.86596742,375.97167969)(224.32495117,375.97167969)
\curveto(224.87182617,375.97167969)(225.39916992,376.09374969)(225.90698242,376.34277344)
\curveto(226.77612242,376.77246094)(227.21557617,377.46093719)(227.21557617,378.41308594)
\lineto(227.21557617,379.66308594)
\curveto(227.02026367,379.54589844)(226.77123992,379.44824219)(226.47338867,379.37011719)
\curveto(226.17065492,379.29199219)(225.87768492,379.23339844)(225.59448242,379.19433594)
\lineto(224.63745117,379.07714844)
\curveto(224.07592742,378.99902344)(223.65112242,378.88183594)(223.36791992,378.72558594)
\curveto(222.89916992,378.45214844)(222.66479492,378.01269469)(222.66479492,377.41699219)
\closepath
\moveto(226.43432617,380.56152344)
\curveto(226.78588867,380.61035219)(227.02026367,380.76171844)(227.13745117,381.01074219)
\curveto(227.21557617,381.15234344)(227.25463867,381.35253969)(227.25463867,381.61621094)
\curveto(227.25463867,382.14843719)(227.06420867,382.53417969)(226.68823242,382.76855469)
\curveto(226.30737242,383.01269469)(225.77026367,383.13964844)(225.06713867,383.13964844)
\curveto(224.24682617,383.13964844)(223.66577117,382.91503969)(223.32885742,382.47558594)
\curveto(223.14330992,382.22656219)(223.02123992,381.86035219)(222.95776367,381.38183594)
\lineto(221.51245117,381.38183594)
\curveto(221.53686492,382.52441469)(221.90307617,383.32031219)(222.60620117,383.76464844)
\curveto(223.31909242,384.21874969)(224.14916992,384.44824219)(225.08666992,384.44824219)
\curveto(226.18041992,384.44824219)(227.06420867,384.23828094)(227.74291992,383.82324219)
\curveto(228.41674742,383.40331969)(228.75854492,382.75878969)(228.75854492,381.88964844)
\lineto(228.75854492,376.53808594)
\curveto(228.75854492,376.38183594)(228.78784242,376.24999969)(228.85620117,376.14746094)
\curveto(228.91967742,376.05468719)(229.06127992,376.01074219)(229.28588867,376.01074219)
\lineto(229.50073242,376.01074219)
\curveto(229.58862242,376.02050719)(229.68627992,376.04003969)(229.79370117,376.06933594)
\lineto(229.79370117,374.91699219)
\curveto(229.54467742,374.83886719)(229.35424742,374.79492219)(229.22729492,374.78027344)
\curveto(229.11010742,374.77050719)(228.93920867,374.76074219)(228.71948242,374.76074219)
\curveto(228.18237242,374.76074219)(227.79174742,374.95117188)(227.54760742,375.32714844)
\curveto(227.41577117,375.53222719)(227.33276367,375.82031219)(227.29370117,376.18652344)
\curveto(226.96655242,375.76660219)(226.50268492,375.40527344)(225.90698242,375.09277344)
\curveto(225.32104492,374.79492219)(224.66674742,374.64355469)(223.95385742,374.64355469)
\curveto(223.09448242,374.64355469)(222.39135742,374.90722656)(221.84448242,375.42480469)
\curveto(221.29760742,375.94238219)(221.02416992,376.59667969)(221.02416992,377.37792969)
\curveto(221.02416992,378.23730469)(221.28784242,378.90136719)(221.82495117,379.37011719)
\curveto(222.37182617,379.84863219)(223.07983367,380.14160219)(223.95385742,380.24902344)
\closepath
\moveto(225.14526367,384.44824219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.36461258,387.67089844)
\lineto(232.90758133,387.67089844)
\lineto(232.90758133,374.95605469)
\lineto(231.36461258,374.95605469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.24169922,384.17480469)
\lineto(236.84326172,384.17480469)
\lineto(236.84326172,374.95605469)
\lineto(235.24169922,374.95605469)
\closepath
\moveto(235.24169922,387.67089844)
\lineto(236.84326172,387.67089844)
\lineto(236.84326172,385.89355469)
\lineto(235.24169922,385.89355469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.49378586,376.18652344)
\lineto(243.98206711,382.82714844)
\lineto(238.90394211,382.82714844)
\lineto(238.90394211,384.21386719)
\lineto(246.07191086,384.21386719)
\lineto(246.07191086,382.94433594)
\lineto(240.62269211,376.34277344)
\lineto(246.24769211,376.34277344)
\lineto(246.24769211,374.95605469)
\lineto(238.49378586,374.95605469)
\closepath
\moveto(242.49769211,384.44824219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.90198898,384.42871094)
\curveto(252.55140273,384.42871094)(253.18128648,384.27246094)(253.79652023,383.95996094)
\curveto(254.42152023,383.65722719)(254.89515273,383.26171844)(255.22230148,382.76855469)
\curveto(255.53480148,382.29980469)(255.73987898,381.75292969)(255.84730148,381.12792969)
\curveto(255.93519148,380.69824219)(255.98402023,380.01953094)(255.98402023,379.09667969)
\lineto(249.18714523,379.09667969)
\curveto(249.22620773,378.15917969)(249.44593398,377.40234344)(249.85120773,376.83105469)
\curveto(250.26624648,376.25488219)(250.91077773,375.97167969)(251.78480148,375.97167969)
\curveto(252.60511398,375.97167969)(253.25452773,376.23535219)(253.73792648,376.77246094)
\curveto(254.01136398,377.08496094)(254.20667648,377.44628969)(254.32386398,377.86621094)
\lineto(255.84730148,377.86621094)
\curveto(255.80823898,377.52441469)(255.67152023,377.14355469)(255.43714523,376.71386719)
\curveto(255.21253648,376.29394469)(254.96839523,375.95703094)(254.69495773,375.69824219)
\curveto(254.21155898,375.23925719)(253.62562148,374.93164069)(252.93714523,374.76074219)
\curveto(252.55628648,374.67285219)(252.13636398,374.62402344)(251.66761398,374.62402344)
\curveto(250.50550398,374.62402344)(249.52405898,375.03906244)(248.71839523,375.87402344)
\curveto(247.92249648,376.71874969)(247.52698898,377.89550719)(247.52698898,379.40917969)
\curveto(247.52698898,380.89355469)(247.92737898,382.09472719)(248.73792648,383.02246094)
\curveto(249.54359023,383.95996094)(250.59827773,384.42871094)(251.90198898,384.42871094)
\closepath
\moveto(254.38245773,380.32714844)
\curveto(254.31409898,381.00097719)(254.16761398,381.54296844)(253.93323898,381.94824219)
\curveto(253.51331648,382.69042969)(252.80530898,383.06152344)(251.80433273,383.06152344)
\curveto(251.08655898,383.06152344)(250.48597398,382.79785219)(250.00745773,382.28027344)
\curveto(249.52405898,381.77246094)(249.27015273,381.11816469)(249.24573898,380.32714844)
\closepath
\moveto(251.74573898,384.44824219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.49019608 0.49019608 0.49019608}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(97.5,91.57714875)
\lineto(432.0019525,91.57714875)
\lineto(432.0019525,432.0019525)
\lineto(97.5,432.0019525)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.74804688,109.09179688)
\lineto(81.74804688,110.10742188)
\curveto(82.69531188,110.19531188)(83.35449187,110.35156188)(83.72070312,110.57617188)
\curveto(84.09667937,110.79589812)(84.38476562,111.30859437)(84.58007812,112.11914062)
\lineto(85.61523438,112.11914062)
\lineto(85.61523438,101.66992188)
\lineto(84.20898438,101.66992188)
\lineto(84.20898438,109.09179688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.77148438,179.03808594)
\curveto(80.82031188,179.93652344)(81.01074187,180.71777344)(81.33789062,181.38183594)
\curveto(81.66015687,182.05566344)(82.29492188,182.67089844)(83.23242188,183.21777344)
\lineto(84.63867188,184.03808594)
\curveto(85.26367188,184.39941344)(85.70312438,184.71191344)(85.96679688,184.97558594)
\curveto(86.36718688,185.37597594)(86.57226562,185.83984344)(86.57226562,186.36230469)
\curveto(86.57226562,186.97265594)(86.38183562,187.45605469)(86.00585938,187.80761719)
\curveto(85.63964812,188.16894594)(85.15624938,188.35449219)(84.56054688,188.35449219)
\curveto(83.64746062,188.35449219)(83.02246062,188.01269594)(82.68554688,187.33886719)
\curveto(82.49023438,186.95800844)(82.38281188,186.45019594)(82.37304688,185.81542969)
\lineto(81.02539062,185.81542969)
\curveto(81.03515687,186.72363344)(81.20605437,187.46582094)(81.53320312,188.04199219)
\curveto(82.10449187,189.05761719)(83.11523438,189.56542969)(84.56054688,189.56542969)
\curveto(85.75683562,189.56542969)(86.63085938,189.23828094)(87.17773438,188.58886719)
\curveto(87.73437438,187.93457094)(88.01757812,187.21191344)(88.01757812,186.42089844)
\curveto(88.01757812,185.58593719)(87.72460938,184.86816344)(87.13867188,184.27246094)
\curveto(86.79687438,183.92089844)(86.18652312,183.49609344)(85.30273438,183.00292969)
\lineto(84.28710938,182.45605469)
\curveto(83.81835938,182.19238344)(83.44726562,181.93847594)(83.17382812,181.69433594)
\curveto(82.67578187,181.27441344)(82.36328187,180.80566344)(82.23632812,180.28808594)
\lineto(87.97851562,180.28808594)
\lineto(87.97851562,179.03808594)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(85.26367188,260.1171875)
\lineto(85.26367188,264.8828125)
\lineto(81.90429688,260.1171875)
\closepath
\moveto(85.28320312,256.40625)
\lineto(85.28320312,258.96484375)
\lineto(80.69335938,258.96484375)
\lineto(80.69335938,260.25390625)
\lineto(85.49804688,266.93359375)
\lineto(86.61132812,266.93359375)
\lineto(86.61132812,260.1171875)
\lineto(88.15429688,260.1171875)
\lineto(88.15429688,258.96484375)
\lineto(86.61132812,258.96484375)
\lineto(86.61132812,256.40625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.38476562,339.86816406)
\curveto(84.97070312,339.86816406)(85.42480437,340.02929656)(85.75195312,340.35644531)
\curveto(86.07421937,340.67871156)(86.24023438,341.06445281)(86.24023438,341.50878906)
\curveto(86.24023438,341.89941406)(86.08398438,342.25585906)(85.77148438,342.58300781)
\curveto(85.45898438,342.91992156)(84.98046937,343.09082031)(84.34570312,343.09082031)
\curveto(83.70605437,343.09082031)(83.24218688,342.91992156)(82.95898438,342.58300781)
\curveto(82.67089812,342.25585906)(82.52929688,341.87988281)(82.52929688,341.45019531)
\curveto(82.52929688,340.95214906)(82.70996062,340.56152406)(83.07617188,340.27832031)
\curveto(83.45214812,340.00488281)(83.88671937,339.86816406)(84.38476562,339.86816406)
\closepath
\moveto(84.46289062,334.67285156)
\curveto(85.07324187,334.67285156)(85.58105437,334.83398406)(85.98632812,335.16113281)
\curveto(86.38671937,335.49804656)(86.59179688,335.99121156)(86.59179688,336.64550781)
\curveto(86.59179688,337.31933656)(86.38183562,337.83691406)(85.96679688,338.18847656)
\curveto(85.54687438,338.54003906)(85.01464812,338.71582031)(84.36523438,338.71582031)
\curveto(83.74023438,338.71582031)(83.22265687,338.53027406)(82.82226562,338.16894531)
\curveto(82.43164062,337.81738281)(82.23632812,337.31933656)(82.23632812,336.68457031)
\curveto(82.23632812,336.13769531)(82.41699187,335.65917906)(82.78320312,335.25878906)
\curveto(83.14453187,334.86816406)(83.70605437,334.67285156)(84.46289062,334.67285156)
\closepath
\moveto(82.58789062,339.36035156)
\curveto(82.22167937,339.51660156)(81.93359437,339.69726531)(81.72851562,339.90722656)
\curveto(81.34765687,340.29785156)(81.16210938,340.80566406)(81.16210938,341.43066406)
\curveto(81.16210938,342.21191406)(81.44042937,342.88085906)(82.00195312,343.44238281)
\curveto(82.57324187,344.01367156)(83.37402312,344.30175781)(84.40429688,344.30175781)
\curveto(85.41992188,344.30175781)(86.20605437,344.03320281)(86.76757812,343.50097656)
\curveto(87.33886687,342.96386656)(87.62695312,342.34863281)(87.62695312,341.64550781)
\curveto(87.62695312,340.99121156)(87.46093688,340.45898406)(87.13867188,340.04394531)
\curveto(86.95312438,339.81933656)(86.66992188,339.59960906)(86.27929688,339.37988281)
\curveto(86.70898438,339.18457031)(87.04589812,338.95507781)(87.29492188,338.69628906)
\curveto(87.76367188,338.19824156)(87.99804688,337.56347656)(87.99804688,336.78222656)
\curveto(87.99804688,335.85449156)(87.68554688,335.07324156)(87.06054688,334.43847656)
\curveto(86.44531188,333.79882806)(85.57617188,333.48144531)(84.44335938,333.48144531)
\curveto(83.41308562,333.48144531)(82.54882812,333.75488281)(81.84570312,334.30175781)
\curveto(81.14257812,334.85839906)(80.79101562,335.66894531)(80.79101562,336.72363281)
\curveto(80.79101562,337.33398406)(80.93749938,337.86621156)(81.24023438,338.32519531)
\curveto(81.53808562,338.77929656)(81.98730437,339.12597656)(82.58789062,339.36035156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.40332031,418.56933594)
\lineto(73.40332031,419.58496094)
\curveto(74.35058531,419.67285094)(75.00976531,419.82910094)(75.37597656,420.05371094)
\curveto(75.75195281,420.27343719)(76.04003906,420.78613344)(76.23535156,421.59667969)
\lineto(77.27050781,421.59667969)
\lineto(77.27050781,411.14746094)
\lineto(75.86425781,411.14746094)
\lineto(75.86425781,418.56933594)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.69482422,421.67480469)
\curveto(85.86669922,421.67480469)(86.67724547,421.36718719)(87.13623047,420.75683594)
\curveto(87.60498047,420.15624969)(87.83935547,419.53124969)(87.83935547,418.88183594)
\lineto(86.53076172,418.88183594)
\curveto(86.45263672,419.29687469)(86.32568297,419.62402344)(86.15966797,419.85839844)
\curveto(85.83251922,420.29785094)(85.34912047,420.52246094)(84.71435547,420.52246094)
\curveto(83.97216797,420.52246094)(83.37646547,420.17578094)(82.93701172,419.48730469)
\curveto(82.50732422,418.80859344)(82.27294922,417.83691344)(82.23388672,416.57714844)
\curveto(82.53173797,417.01660094)(82.90771547,417.34863344)(83.36669922,417.57324219)
\curveto(83.78173797,417.76855469)(84.25048797,417.86621094)(84.77294922,417.86621094)
\curveto(85.65673797,417.86621094)(86.42334047,417.58300844)(87.07763672,417.02636719)
\curveto(87.72705047,416.46484344)(88.05419922,415.62499969)(88.05419922,414.50683594)
\curveto(88.05419922,413.55468719)(87.74169922,412.70996094)(87.11669922,411.96777344)
\curveto(86.50146547,411.23535156)(85.62255797,410.87402344)(84.47998047,410.87402344)
\curveto(83.48876922,410.87402344)(82.63427797,411.24511719)(81.92138672,411.98730469)
\curveto(81.21826172,412.73925844)(80.86669922,413.99902344)(80.86669922,415.75683594)
\curveto(80.86669922,417.05566344)(81.02294922,418.16406219)(81.33544922,419.07714844)
\curveto(81.94580047,420.80566344)(83.06396547,421.67480469)(84.69482422,421.67480469)
\closepath
\moveto(84.59716797,412.04589844)
\curveto(85.28564422,412.04589844)(85.79834047,412.28027344)(86.14013672,412.74902344)
\curveto(86.49169922,413.21777344)(86.66748047,413.76953094)(86.66748047,414.40917969)
\curveto(86.66748047,414.94140594)(86.51123047,415.44921844)(86.19873047,415.93261719)
\curveto(85.89599547,416.41113344)(85.33935547,416.65527344)(84.51904297,416.65527344)
\curveto(83.95751922,416.65527344)(83.46435547,416.46484344)(83.03466797,416.08886719)
\curveto(82.60498047,415.72265594)(82.39013672,415.16113344)(82.39013672,414.40917969)
\curveto(82.39013672,413.74511719)(82.58544922,413.18359344)(82.97607422,412.72949219)
\curveto(83.36669922,412.27050844)(83.90380797,412.04589844)(84.59716797,412.04589844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(92.1826175,107.05078125)
\lineto(97.5,107.05078125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(92.1826175,184.418945)
\lineto(97.5,184.418945)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(92.1826175,261.78711)
\lineto(97.5,261.78711)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(92.1826175,339.15527375)
\lineto(97.5,339.15527375)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(92.1826175,416.52832)
\lineto(97.5,416.52832)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(112.7050775,86.259765)
\lineto(112.7050775,91.57714875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(150.71777375,86.259765)
\lineto(150.71777375,91.57714875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(188.72558625,86.259765)
\lineto(188.72558625,91.57714875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(226.73828125,86.259765)
\lineto(226.73828125,91.57714875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(264.75097625,86.259765)
\lineto(264.75097625,91.57714875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(302.7636725,86.259765)
\lineto(302.7636725,91.57714875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(340.771485,86.259765)
\lineto(340.771485,91.57714875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(378.78418,86.259765)
\lineto(378.78418,91.57714875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(416.796875,86.259765)
\lineto(416.796875,91.57714875)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.98046875,79.37988281)
\lineto(109.98046875,80.39550781)
\curveto(110.92773375,80.48339781)(111.58691375,80.63964781)(111.953125,80.86425781)
\curveto(112.32910125,81.08398406)(112.6171875,81.59668031)(112.8125,82.40722656)
\lineto(113.84765625,82.40722656)
\lineto(113.84765625,71.95800781)
\lineto(112.44140625,71.95800781)
\lineto(112.44140625,79.37988281)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.01660156,71.95800781)
\curveto(147.06542906,72.85644531)(147.25585906,73.63769531)(147.58300781,74.30175781)
\curveto(147.90527406,74.97558531)(148.54003906,75.59082031)(149.47753906,76.13769531)
\lineto(150.88378906,76.95800781)
\curveto(151.50878906,77.31933531)(151.94824156,77.63183531)(152.21191406,77.89550781)
\curveto(152.61230406,78.29589781)(152.81738281,78.75976531)(152.81738281,79.28222656)
\curveto(152.81738281,79.89257781)(152.62695281,80.37597656)(152.25097656,80.72753906)
\curveto(151.88476531,81.08886781)(151.40136656,81.27441406)(150.80566406,81.27441406)
\curveto(149.89257781,81.27441406)(149.26757781,80.93261781)(148.93066406,80.25878906)
\curveto(148.73535156,79.87793031)(148.62792906,79.37011781)(148.61816406,78.73535156)
\lineto(147.27050781,78.73535156)
\curveto(147.28027406,79.64355531)(147.45117156,80.38574281)(147.77832031,80.96191406)
\curveto(148.34960906,81.97753906)(149.36035156,82.48535156)(150.80566406,82.48535156)
\curveto(152.00195281,82.48535156)(152.87597656,82.15820281)(153.42285156,81.50878906)
\curveto(153.97949156,80.85449281)(154.26269531,80.13183531)(154.26269531,79.34082031)
\curveto(154.26269531,78.50585906)(153.96972656,77.78808531)(153.38378906,77.19238281)
\curveto(153.04199156,76.84082031)(152.43164031,76.41601531)(151.54785156,75.92285156)
\lineto(150.53222656,75.37597656)
\curveto(150.06347656,75.11230531)(149.69238281,74.85839781)(149.41894531,74.61425781)
\curveto(148.92089906,74.19433531)(148.60839906,73.72558531)(148.48144531,73.20800781)
\lineto(154.22363281,73.20800781)
\lineto(154.22363281,71.95800781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.51660156,75.66894531)
\lineto(189.51660156,80.43457031)
\lineto(186.15722656,75.66894531)
\closepath
\moveto(189.53613281,71.95800781)
\lineto(189.53613281,74.51660156)
\lineto(184.94628906,74.51660156)
\lineto(184.94628906,75.80566406)
\lineto(189.75097656,82.48535156)
\lineto(190.86425781,82.48535156)
\lineto(190.86425781,75.66894531)
\lineto(192.40722656,75.66894531)
\lineto(192.40722656,74.51660156)
\lineto(190.86425781,74.51660156)
\lineto(190.86425781,71.95800781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.65039062,78.05175781)
\curveto(227.23632812,78.05175781)(227.69042938,78.21289031)(228.01757812,78.54003906)
\curveto(228.33984438,78.86230531)(228.50585938,79.24804656)(228.50585938,79.69238281)
\curveto(228.50585938,80.08300781)(228.34960938,80.43945281)(228.03710938,80.76660156)
\curveto(227.72460938,81.10351531)(227.24609438,81.27441406)(226.61132812,81.27441406)
\curveto(225.97167938,81.27441406)(225.50781187,81.10351531)(225.22460938,80.76660156)
\curveto(224.93652313,80.43945281)(224.79492188,80.06347656)(224.79492188,79.63378906)
\curveto(224.79492188,79.13574281)(224.97558563,78.74511781)(225.34179688,78.46191406)
\curveto(225.71777313,78.18847656)(226.15234438,78.05175781)(226.65039062,78.05175781)
\closepath
\moveto(226.72851562,72.85644531)
\curveto(227.33886688,72.85644531)(227.84667938,73.01757781)(228.25195312,73.34472656)
\curveto(228.65234438,73.68164031)(228.85742188,74.17480531)(228.85742188,74.82910156)
\curveto(228.85742188,75.50293031)(228.64746063,76.02050781)(228.23242188,76.37207031)
\curveto(227.81249937,76.72363281)(227.28027313,76.89941406)(226.63085938,76.89941406)
\curveto(226.00585938,76.89941406)(225.48828188,76.71386781)(225.08789062,76.35253906)
\curveto(224.69726562,76.00097656)(224.50195312,75.50293031)(224.50195312,74.86816406)
\curveto(224.50195312,74.32128906)(224.68261688,73.84277281)(225.04882812,73.44238281)
\curveto(225.41015688,73.05175781)(225.97167938,72.85644531)(226.72851562,72.85644531)
\closepath
\moveto(224.85351562,77.54394531)
\curveto(224.48730438,77.70019531)(224.19921938,77.88085906)(223.99414062,78.09082031)
\curveto(223.61328188,78.48144531)(223.42773438,78.98925781)(223.42773438,79.61425781)
\curveto(223.42773438,80.39550781)(223.70605438,81.06445281)(224.26757812,81.62597656)
\curveto(224.83886688,82.19726531)(225.63964813,82.48535156)(226.66992188,82.48535156)
\curveto(227.68554688,82.48535156)(228.47167938,82.21679656)(229.03320312,81.68457031)
\curveto(229.60449188,81.14746031)(229.89257812,80.53222656)(229.89257812,79.82910156)
\curveto(229.89257812,79.17480531)(229.72656187,78.64257781)(229.40429688,78.22753906)
\curveto(229.21874937,78.00293031)(228.93554688,77.78320281)(228.54492188,77.56347656)
\curveto(228.97460938,77.36816406)(229.31152313,77.13867156)(229.56054688,76.87988281)
\curveto(230.02929688,76.38183531)(230.26367188,75.74707031)(230.26367188,74.96582031)
\curveto(230.26367188,74.03808531)(229.95117188,73.25683531)(229.32617188,72.62207031)
\curveto(228.71093687,71.98242181)(227.84179688,71.66503906)(226.70898438,71.66503906)
\curveto(225.67871063,71.66503906)(224.81445312,71.93847656)(224.11132812,72.48535156)
\curveto(223.40820312,73.04199281)(223.05664062,73.85253906)(223.05664062,74.90722656)
\curveto(223.05664062,75.51757781)(223.20312437,76.04980531)(223.50585938,76.50878906)
\curveto(223.80371063,76.96289031)(224.25292938,77.30957031)(224.85351562,77.54394531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.85644531,79.37988281)
\lineto(257.85644531,80.39550781)
\curveto(258.80371031,80.48339781)(259.46289031,80.63964781)(259.82910156,80.86425781)
\curveto(260.20507781,81.08398406)(260.49316406,81.59668031)(260.68847656,82.40722656)
\lineto(261.72363281,82.40722656)
\lineto(261.72363281,71.95800781)
\lineto(260.31738281,71.95800781)
\lineto(260.31738281,79.37988281)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.14794922,82.48535156)
\curveto(270.31982422,82.48535156)(271.13037047,82.17773406)(271.58935547,81.56738281)
\curveto(272.05810547,80.96679656)(272.29248047,80.34179656)(272.29248047,79.69238281)
\lineto(270.98388672,79.69238281)
\curveto(270.90576172,80.10742156)(270.77880797,80.43457031)(270.61279297,80.66894531)
\curveto(270.28564422,81.10839781)(269.80224547,81.33300781)(269.16748047,81.33300781)
\curveto(268.42529297,81.33300781)(267.82959047,80.98632781)(267.39013672,80.29785156)
\curveto(266.96044922,79.61914031)(266.72607422,78.64746031)(266.68701172,77.38769531)
\curveto(266.98486297,77.82714781)(267.36084047,78.15918031)(267.81982422,78.38378906)
\curveto(268.23486297,78.57910156)(268.70361297,78.67675781)(269.22607422,78.67675781)
\curveto(270.10986297,78.67675781)(270.87646547,78.39355531)(271.53076172,77.83691406)
\curveto(272.18017547,77.27539031)(272.50732422,76.43554656)(272.50732422,75.31738281)
\curveto(272.50732422,74.36523406)(272.19482422,73.52050781)(271.56982422,72.77832031)
\curveto(270.95459047,72.04589844)(270.07568297,71.68457031)(268.93310547,71.68457031)
\curveto(267.94189422,71.68457031)(267.08740297,72.05566406)(266.37451172,72.79785156)
\curveto(265.67138672,73.54980531)(265.31982422,74.80957031)(265.31982422,76.56738281)
\curveto(265.31982422,77.86621031)(265.47607422,78.97460906)(265.78857422,79.88769531)
\curveto(266.39892547,81.61621031)(267.51709047,82.48535156)(269.14794922,82.48535156)
\closepath
\moveto(269.05029297,72.85644531)
\curveto(269.73876922,72.85644531)(270.25146547,73.09082031)(270.59326172,73.55957031)
\curveto(270.94482422,74.02832031)(271.12060547,74.58007781)(271.12060547,75.21972656)
\curveto(271.12060547,75.75195281)(270.96435547,76.25976531)(270.65185547,76.74316406)
\curveto(270.34912047,77.22168031)(269.79248047,77.46582031)(268.97216797,77.46582031)
\curveto(268.41064422,77.46582031)(267.91748047,77.27539031)(267.48779297,76.89941406)
\curveto(267.05810547,76.53320281)(266.84326172,75.97168031)(266.84326172,75.21972656)
\curveto(266.84326172,74.55566406)(267.03857422,73.99414031)(267.42919922,73.54003906)
\curveto(267.81982422,73.08105531)(268.35693297,72.85644531)(269.05029297,72.85644531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.33007812,71.66503906)
\curveto(297.08007812,71.66503906)(296.17187562,72.00195306)(295.61523438,72.68066406)
\curveto(295.05371063,73.36914031)(294.77539062,74.20410156)(294.77539062,75.18066406)
\lineto(296.16210938,75.18066406)
\curveto(296.21093812,74.50195281)(296.33789062,74.00878906)(296.53320312,73.69628906)
\curveto(296.88476562,73.14941406)(297.50000062,72.87597656)(298.38867188,72.87597656)
\curveto(299.09179688,72.87597656)(299.64843812,73.05664031)(300.06835938,73.42285156)
\curveto(300.48339813,73.79882781)(300.69335938,74.28222656)(300.69335938,74.86816406)
\curveto(300.69335938,75.58105531)(300.46875062,76.08398406)(300.02929688,76.37207031)
\curveto(299.58496063,76.66992156)(298.97460938,76.82128906)(298.19335938,76.82128906)
\curveto(298.10058563,76.82128906)(298.00781312,76.81152281)(297.91992188,76.80175781)
\lineto(297.64648438,76.80175781)
\lineto(297.64648438,77.97363281)
\curveto(297.78808563,77.94433531)(297.90527313,77.93457031)(297.99804688,77.93457031)
\lineto(298.29101562,77.93457031)
\curveto(298.78417938,77.93457031)(299.18945312,78.01269531)(299.50195312,78.16894531)
\curveto(300.05859313,78.44238281)(300.34179688,78.93066406)(300.34179688,79.63378906)
\curveto(300.34179688,80.15136781)(300.15136688,80.55175781)(299.77539062,80.82519531)
\curveto(299.40917938,81.10839781)(298.97949188,81.25488281)(298.48632812,81.25488281)
\curveto(297.61230438,81.25488281)(297.00683563,80.96191406)(296.66992188,80.37597656)
\curveto(296.48437562,80.06347656)(296.38183563,79.60449281)(296.35742188,79.00878906)
\lineto(295.04882812,79.00878906)
\curveto(295.04882812,79.79003906)(295.20507812,80.45410156)(295.51757812,81.00097656)
\curveto(296.04980438,81.97753906)(296.99218812,82.46582031)(298.34960938,82.46582031)
\curveto(299.41406312,82.46582031)(300.24414062,82.22168031)(300.83007812,81.74316406)
\curveto(301.41601562,81.27441406)(301.70898438,80.58105531)(301.70898438,79.67285156)
\curveto(301.70898438,79.03320281)(301.53808563,78.51074281)(301.20117188,78.11035156)
\curveto(300.97656312,77.86132781)(300.69824188,77.66601531)(300.36132812,77.52441406)
\curveto(300.90820312,77.36816406)(301.33789062,77.07519531)(301.65039062,76.64550781)
\curveto(301.96289062,76.21582031)(302.11914062,75.68847656)(302.11914062,75.06347656)
\curveto(302.11914062,74.05761781)(301.78710938,73.23730531)(301.12304688,72.60253906)
\curveto(300.46875062,71.97753906)(299.54101562,71.66503906)(298.33007812,71.66503906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.23486328,71.95800781)
\curveto(303.28369078,72.85644531)(303.47412078,73.63769531)(303.80126953,74.30175781)
\curveto(304.12353578,74.97558531)(304.75830078,75.59082031)(305.69580078,76.13769531)
\lineto(307.10205078,76.95800781)
\curveto(307.72705078,77.31933531)(308.16650328,77.63183531)(308.43017578,77.89550781)
\curveto(308.83056578,78.29589781)(309.03564453,78.75976531)(309.03564453,79.28222656)
\curveto(309.03564453,79.89257781)(308.84521453,80.37597656)(308.46923828,80.72753906)
\curveto(308.10302703,81.08886781)(307.61962828,81.27441406)(307.02392578,81.27441406)
\curveto(306.11083953,81.27441406)(305.48583953,80.93261781)(305.14892578,80.25878906)
\curveto(304.95361328,79.87793031)(304.84619078,79.37011781)(304.83642578,78.73535156)
\lineto(303.48876953,78.73535156)
\curveto(303.49853578,79.64355531)(303.66943328,80.38574281)(303.99658203,80.96191406)
\curveto(304.56787078,81.97753906)(305.57861328,82.48535156)(307.02392578,82.48535156)
\curveto(308.22021453,82.48535156)(309.09423828,82.15820281)(309.64111328,81.50878906)
\curveto(310.19775328,80.85449281)(310.48095703,80.13183531)(310.48095703,79.34082031)
\curveto(310.48095703,78.50585906)(310.18798828,77.78808531)(309.60205078,77.19238281)
\curveto(309.26025328,76.84082031)(308.64990203,76.41601531)(307.76611328,75.92285156)
\lineto(306.75048828,75.37597656)
\curveto(306.28173828,75.11230531)(305.91064453,74.85839781)(305.63720703,74.61425781)
\curveto(305.13916078,74.19433531)(304.82666078,73.72558531)(304.69970703,73.20800781)
\lineto(310.44189453,73.20800781)
\lineto(310.44189453,71.95800781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.82617188,82.48535156)
\curveto(337.99804688,82.48535156)(338.80859313,82.17773406)(339.26757812,81.56738281)
\curveto(339.73632812,80.96679656)(339.97070312,80.34179656)(339.97070312,79.69238281)
\lineto(338.66210938,79.69238281)
\curveto(338.58398438,80.10742156)(338.45703063,80.43457031)(338.29101562,80.66894531)
\curveto(337.96386688,81.10839781)(337.48046813,81.33300781)(336.84570312,81.33300781)
\curveto(336.10351562,81.33300781)(335.50781312,80.98632781)(335.06835938,80.29785156)
\curveto(334.63867188,79.61914031)(334.40429688,78.64746031)(334.36523438,77.38769531)
\curveto(334.66308563,77.82714781)(335.03906312,78.15918031)(335.49804688,78.38378906)
\curveto(335.91308563,78.57910156)(336.38183563,78.67675781)(336.90429688,78.67675781)
\curveto(337.78808563,78.67675781)(338.55468812,78.39355531)(339.20898438,77.83691406)
\curveto(339.85839813,77.27539031)(340.18554688,76.43554656)(340.18554688,75.31738281)
\curveto(340.18554688,74.36523406)(339.87304688,73.52050781)(339.24804688,72.77832031)
\curveto(338.63281312,72.04589844)(337.75390563,71.68457031)(336.61132812,71.68457031)
\curveto(335.62011688,71.68457031)(334.76562562,72.05566406)(334.05273438,72.79785156)
\curveto(333.34960938,73.54980531)(332.99804688,74.80957031)(332.99804688,76.56738281)
\curveto(332.99804688,77.86621031)(333.15429688,78.97460906)(333.46679688,79.88769531)
\curveto(334.07714813,81.61621031)(335.19531312,82.48535156)(336.82617188,82.48535156)
\closepath
\moveto(336.72851562,72.85644531)
\curveto(337.41699188,72.85644531)(337.92968812,73.09082031)(338.27148438,73.55957031)
\curveto(338.62304688,74.02832031)(338.79882812,74.58007781)(338.79882812,75.21972656)
\curveto(338.79882812,75.75195281)(338.64257812,76.25976531)(338.33007812,76.74316406)
\curveto(338.02734313,77.22168031)(337.47070312,77.46582031)(336.65039062,77.46582031)
\curveto(336.08886688,77.46582031)(335.59570312,77.27539031)(335.16601562,76.89941406)
\curveto(334.73632812,76.53320281)(334.52148438,75.97168031)(334.52148438,75.21972656)
\curveto(334.52148438,74.55566406)(334.71679688,73.99414031)(335.10742188,73.54003906)
\curveto(335.49804688,73.08105531)(336.03515563,72.85644531)(336.72851562,72.85644531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.73486328,75.66894531)
\lineto(345.73486328,80.43457031)
\lineto(342.37548828,75.66894531)
\closepath
\moveto(345.75439453,71.95800781)
\lineto(345.75439453,74.51660156)
\lineto(341.16455078,74.51660156)
\lineto(341.16455078,75.80566406)
\lineto(345.96923828,82.48535156)
\lineto(347.08251953,82.48535156)
\lineto(347.08251953,75.66894531)
\lineto(348.62548828,75.66894531)
\lineto(348.62548828,74.51660156)
\lineto(347.08251953,74.51660156)
\lineto(347.08251953,71.95800781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.71484375,79.37988281)
\lineto(367.71484375,80.39550781)
\curveto(368.66210875,80.48339781)(369.32128875,80.63964781)(369.6875,80.86425781)
\curveto(370.06347625,81.08398406)(370.3515625,81.59668031)(370.546875,82.40722656)
\lineto(371.58203125,82.40722656)
\lineto(371.58203125,71.95800781)
\lineto(370.17578125,71.95800781)
\lineto(370.17578125,79.37988281)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.08056641,71.95800781)
\curveto(375.12939391,72.85644531)(375.31982391,73.63769531)(375.64697266,74.30175781)
\curveto(375.96923891,74.97558531)(376.60400391,75.59082031)(377.54150391,76.13769531)
\lineto(378.94775391,76.95800781)
\curveto(379.57275391,77.31933531)(380.01220641,77.63183531)(380.27587891,77.89550781)
\curveto(380.67626891,78.29589781)(380.88134766,78.75976531)(380.88134766,79.28222656)
\curveto(380.88134766,79.89257781)(380.69091766,80.37597656)(380.31494141,80.72753906)
\curveto(379.94873016,81.08886781)(379.46533141,81.27441406)(378.86962891,81.27441406)
\curveto(377.95654266,81.27441406)(377.33154266,80.93261781)(376.99462891,80.25878906)
\curveto(376.79931641,79.87793031)(376.69189391,79.37011781)(376.68212891,78.73535156)
\lineto(375.33447266,78.73535156)
\curveto(375.34423891,79.64355531)(375.51513641,80.38574281)(375.84228516,80.96191406)
\curveto(376.41357391,81.97753906)(377.42431641,82.48535156)(378.86962891,82.48535156)
\curveto(380.06591766,82.48535156)(380.93994141,82.15820281)(381.48681641,81.50878906)
\curveto(382.04345641,80.85449281)(382.32666016,80.13183531)(382.32666016,79.34082031)
\curveto(382.32666016,78.50585906)(382.03369141,77.78808531)(381.44775391,77.19238281)
\curveto(381.10595641,76.84082031)(380.49560516,76.41601531)(379.61181641,75.92285156)
\lineto(378.59619141,75.37597656)
\curveto(378.12744141,75.11230531)(377.75634766,74.85839781)(377.48291016,74.61425781)
\curveto(376.98486391,74.19433531)(376.67236391,73.72558531)(376.54541016,73.20800781)
\lineto(382.28759766,73.20800781)
\lineto(382.28759766,71.95800781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.03613281,78.05175781)
\curveto(387.62207031,78.05175781)(388.07617156,78.21289031)(388.40332031,78.54003906)
\curveto(388.72558656,78.86230531)(388.89160156,79.24804656)(388.89160156,79.69238281)
\curveto(388.89160156,80.08300781)(388.73535156,80.43945281)(388.42285156,80.76660156)
\curveto(388.11035156,81.10351531)(387.63183656,81.27441406)(386.99707031,81.27441406)
\curveto(386.35742156,81.27441406)(385.89355406,81.10351531)(385.61035156,80.76660156)
\curveto(385.32226531,80.43945281)(385.18066406,80.06347656)(385.18066406,79.63378906)
\curveto(385.18066406,79.13574281)(385.36132781,78.74511781)(385.72753906,78.46191406)
\curveto(386.10351531,78.18847656)(386.53808656,78.05175781)(387.03613281,78.05175781)
\closepath
\moveto(387.11425781,72.85644531)
\curveto(387.72460906,72.85644531)(388.23242156,73.01757781)(388.63769531,73.34472656)
\curveto(389.03808656,73.68164031)(389.24316406,74.17480531)(389.24316406,74.82910156)
\curveto(389.24316406,75.50293031)(389.03320281,76.02050781)(388.61816406,76.37207031)
\curveto(388.19824156,76.72363281)(387.66601531,76.89941406)(387.01660156,76.89941406)
\curveto(386.39160156,76.89941406)(385.87402406,76.71386781)(385.47363281,76.35253906)
\curveto(385.08300781,76.00097656)(384.88769531,75.50293031)(384.88769531,74.86816406)
\curveto(384.88769531,74.32128906)(385.06835906,73.84277281)(385.43457031,73.44238281)
\curveto(385.79589906,73.05175781)(386.35742156,72.85644531)(387.11425781,72.85644531)
\closepath
\moveto(385.23925781,77.54394531)
\curveto(384.87304656,77.70019531)(384.58496156,77.88085906)(384.37988281,78.09082031)
\curveto(383.99902406,78.48144531)(383.81347656,78.98925781)(383.81347656,79.61425781)
\curveto(383.81347656,80.39550781)(384.09179656,81.06445281)(384.65332031,81.62597656)
\curveto(385.22460906,82.19726531)(386.02539031,82.48535156)(387.05566406,82.48535156)
\curveto(388.07128906,82.48535156)(388.85742156,82.21679656)(389.41894531,81.68457031)
\curveto(389.99023406,81.14746031)(390.27832031,80.53222656)(390.27832031,79.82910156)
\curveto(390.27832031,79.17480531)(390.11230406,78.64257781)(389.79003906,78.22753906)
\curveto(389.60449156,78.00293031)(389.32128906,77.78320281)(388.93066406,77.56347656)
\curveto(389.36035156,77.36816406)(389.69726531,77.13867156)(389.94628906,76.87988281)
\curveto(390.41503906,76.38183531)(390.64941406,75.74707031)(390.64941406,74.96582031)
\curveto(390.64941406,74.03808531)(390.33691406,73.25683531)(389.71191406,72.62207031)
\curveto(389.09667906,71.98242181)(388.22753906,71.66503906)(387.09472656,71.66503906)
\curveto(386.06445281,71.66503906)(385.20019531,71.93847656)(384.49707031,72.48535156)
\curveto(383.79394531,73.04199281)(383.44238281,73.85253906)(383.44238281,74.90722656)
\curveto(383.44238281,75.51757781)(383.58886656,76.04980531)(383.89160156,76.50878906)
\curveto(384.18945281,76.96289031)(384.63867156,77.30957031)(385.23925781,77.54394531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.75097656,71.95800781)
\curveto(404.79980406,72.85644531)(404.99023406,73.63769531)(405.31738281,74.30175781)
\curveto(405.63964906,74.97558531)(406.27441406,75.59082031)(407.21191406,76.13769531)
\lineto(408.61816406,76.95800781)
\curveto(409.24316406,77.31933531)(409.68261656,77.63183531)(409.94628906,77.89550781)
\curveto(410.34667906,78.29589781)(410.55175781,78.75976531)(410.55175781,79.28222656)
\curveto(410.55175781,79.89257781)(410.36132781,80.37597656)(409.98535156,80.72753906)
\curveto(409.61914031,81.08886781)(409.13574156,81.27441406)(408.54003906,81.27441406)
\curveto(407.62695281,81.27441406)(407.00195281,80.93261781)(406.66503906,80.25878906)
\curveto(406.46972656,79.87793031)(406.36230406,79.37011781)(406.35253906,78.73535156)
\lineto(405.00488281,78.73535156)
\curveto(405.01464906,79.64355531)(405.18554656,80.38574281)(405.51269531,80.96191406)
\curveto(406.08398406,81.97753906)(407.09472656,82.48535156)(408.54003906,82.48535156)
\curveto(409.73632781,82.48535156)(410.61035156,82.15820281)(411.15722656,81.50878906)
\curveto(411.71386656,80.85449281)(411.99707031,80.13183531)(411.99707031,79.34082031)
\curveto(411.99707031,78.50585906)(411.70410156,77.78808531)(411.11816406,77.19238281)
\curveto(410.77636656,76.84082031)(410.16601531,76.41601531)(409.28222656,75.92285156)
\lineto(408.26660156,75.37597656)
\curveto(407.79785156,75.11230531)(407.42675781,74.85839781)(407.15332031,74.61425781)
\curveto(406.65527406,74.19433531)(406.34277406,73.72558531)(406.21582031,73.20800781)
\lineto(411.95800781,73.20800781)
\lineto(411.95800781,71.95800781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.47998047,74.63378906)
\curveto(414.56787172,73.87695281)(414.91943422,73.35449281)(415.53466797,73.07128906)
\curveto(415.84716797,72.92480531)(416.20361297,72.85644531)(416.60888672,72.85644531)
\curveto(417.39013672,72.85644531)(417.96630922,73.10058531)(418.34716797,73.59863281)
\curveto(418.72314422,74.09179656)(418.91357422,74.64355531)(418.91357422,75.25878906)
\curveto(418.91357422,75.98632781)(418.68408172,76.55273406)(418.22998047,76.95800781)
\curveto(417.78564422,77.35839781)(417.25341797,77.56347656)(416.62841797,77.56347656)
\curveto(416.16943422,77.56347656)(415.77880922,77.47070281)(415.45654297,77.29003906)
\curveto(415.12939422,77.11914031)(414.85595672,76.87988281)(414.63623047,76.56738281)
\lineto(413.48388672,76.62597656)
\lineto(414.28466797,82.27050781)
\lineto(419.73388672,82.27050781)
\lineto(419.73388672,81.00097656)
\lineto(415.28076172,81.00097656)
\lineto(414.83154297,78.09082031)
\curveto(415.07568422,78.27148406)(415.31005922,78.40820281)(415.53466797,78.50097656)
\curveto(415.92529297,78.65722656)(416.37451172,78.73535156)(416.88232422,78.73535156)
\curveto(417.84423797,78.73535156)(418.65966797,78.42285156)(419.32373047,77.79785156)
\curveto(419.99755922,77.18261781)(420.33935547,76.40136781)(420.33935547,75.45410156)
\curveto(420.33935547,74.46289031)(420.02685547,73.58398406)(419.40185547,72.81738281)
\curveto(418.78662172,72.06054681)(417.81005922,71.68457031)(416.47216797,71.68457031)
\curveto(415.62255922,71.68457031)(414.87060547,71.92871094)(414.20654297,72.40722656)
\curveto(413.55224672,72.88574281)(413.19091797,73.62793031)(413.11279297,74.63378906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.36132812,82.48535156)
\curveto(426.53320312,82.48535156)(427.34374938,82.17773406)(427.80273438,81.56738281)
\curveto(428.27148438,80.96679656)(428.50585938,80.34179656)(428.50585938,79.69238281)
\lineto(427.19726562,79.69238281)
\curveto(427.11914062,80.10742156)(426.99218688,80.43457031)(426.82617188,80.66894531)
\curveto(426.49902313,81.10839781)(426.01562438,81.33300781)(425.38085938,81.33300781)
\curveto(424.63867188,81.33300781)(424.04296937,80.98632781)(423.60351562,80.29785156)
\curveto(423.17382812,79.61914031)(422.93945312,78.64746031)(422.90039062,77.38769531)
\curveto(423.19824188,77.82714781)(423.57421937,78.15918031)(424.03320312,78.38378906)
\curveto(424.44824188,78.57910156)(424.91699188,78.67675781)(425.43945312,78.67675781)
\curveto(426.32324188,78.67675781)(427.08984437,78.39355531)(427.74414062,77.83691406)
\curveto(428.39355438,77.27539031)(428.72070312,76.43554656)(428.72070312,75.31738281)
\curveto(428.72070312,74.36523406)(428.40820312,73.52050781)(427.78320312,72.77832031)
\curveto(427.16796937,72.04589844)(426.28906188,71.68457031)(425.14648438,71.68457031)
\curveto(424.15527313,71.68457031)(423.30078187,72.05566406)(422.58789062,72.79785156)
\curveto(421.88476562,73.54980531)(421.53320312,74.80957031)(421.53320312,76.56738281)
\curveto(421.53320312,77.86621031)(421.68945312,78.97460906)(422.00195312,79.88769531)
\curveto(422.61230438,81.61621031)(423.73046937,82.48535156)(425.36132812,82.48535156)
\closepath
\moveto(425.26367188,72.85644531)
\curveto(425.95214813,72.85644531)(426.46484437,73.09082031)(426.80664062,73.55957031)
\curveto(427.15820312,74.02832031)(427.33398438,74.58007781)(427.33398438,75.21972656)
\curveto(427.33398438,75.75195281)(427.17773438,76.25976531)(426.86523438,76.74316406)
\curveto(426.56249938,77.22168031)(426.00585938,77.46582031)(425.18554688,77.46582031)
\curveto(424.62402313,77.46582031)(424.13085938,77.27539031)(423.70117188,76.89941406)
\curveto(423.27148438,76.53320281)(423.05664062,75.97168031)(423.05664062,75.21972656)
\curveto(423.05664062,74.55566406)(423.25195312,73.99414031)(423.64257812,73.54003906)
\curveto(424.03320312,73.08105531)(424.57031188,72.85644531)(425.26367188,72.85644531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(159.0234375,47.20703125)
\lineto(165.078125,47.20703125)
\curveto(166.27441375,47.20703125)(167.2363275,46.865235)(167.96875,46.19140625)
\curveto(168.69628875,45.512695)(169.0625,44.5605475)(169.0625,43.33984375)
\curveto(169.0625,42.2949225)(168.73535125,41.38671875)(168.0859375,40.60546875)
\curveto(167.43164,39.82421875)(166.43066375,39.43359375)(165.078125,39.43359375)
\lineto(160.83984375,39.43359375)
\lineto(160.83984375,33.75)
\lineto(159.0234375,33.75)
\closepath
\moveto(167.2265625,43.33984375)
\curveto(167.2265625,44.3261725)(166.86035125,45)(166.1328125,45.3515625)
\curveto(165.72753875,45.53222625)(165.17578125,45.625)(164.47265625,45.625)
\lineto(160.83984375,45.625)
\lineto(160.83984375,40.9765625)
\lineto(164.47265625,40.9765625)
\curveto(165.29296875,40.9765625)(165.95703125,41.1425775)(166.46484375,41.484375)
\curveto(166.97265625,41.8359375)(167.2265625,42.4511725)(167.2265625,43.33984375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.17797852,43.5546875)
\lineto(172.74047852,43.5546875)
\lineto(172.74047852,41.85546875)
\curveto(172.86743102,42.1923825)(173.17993102,42.59765625)(173.67797852,43.06640625)
\curveto(174.18579102,43.53515625)(174.76196352,43.76953125)(175.41625977,43.76953125)
\curveto(175.45532227,43.76953125)(175.50415102,43.759765)(175.57250977,43.75)
\curveto(175.65063477,43.75)(175.77270477,43.740235)(175.94360352,43.73046875)
\lineto(175.94360352,41.9921875)
\curveto(175.85082977,42.0019525)(175.75805602,42.01171875)(175.67016602,42.01171875)
\curveto(175.59204102,42.021485)(175.50415102,42.03125)(175.41625977,42.03125)
\curveto(174.58129852,42.03125)(173.94165102,41.762695)(173.50219727,41.23046875)
\curveto(173.05786102,40.69336)(172.83813477,40.0830075)(172.83813477,39.39453125)
\lineto(172.83813477,33.75)
\lineto(171.17797852,33.75)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.26953125,34.8046875)
\curveto(182.36328125,34.8046875)(183.11035125,35.21484375)(183.515625,36.03515625)
\curveto(183.916015,36.865235)(184.12109375,37.79296875)(184.12109375,38.80859375)
\curveto(184.12109375,39.731445)(183.97461,40.478515)(183.69140625,41.0546875)
\curveto(183.22265625,41.953125)(182.421875,42.40234375)(181.2890625,42.40234375)
\curveto(180.2832025,42.40234375)(179.55078125,42.01660125)(179.08203125,41.25)
\curveto(178.6230475,40.478515)(178.3984375,39.55078125)(178.3984375,38.45703125)
\curveto(178.3984375,37.41211)(178.6230475,36.54296875)(179.08203125,35.83984375)
\curveto(179.55078125,35.146485)(180.27832,34.8046875)(181.26953125,34.8046875)
\closepath
\moveto(181.328125,43.84765625)
\curveto(182.58789,43.84765625)(183.65722625,43.42285125)(184.53125,42.578125)
\curveto(185.40039,41.728515)(185.83984375,40.49316375)(185.83984375,38.8671875)
\curveto(185.83984375,37.27539)(185.45410125,35.9667975)(184.6875,34.94140625)
\curveto(183.916015,33.9111325)(182.72461,33.3984375)(181.11328125,33.3984375)
\curveto(179.7705075,33.3984375)(178.7011725,33.852539)(177.91015625,34.765625)
\curveto(177.1142575,35.6738275)(176.71875,36.89941375)(176.71875,38.4375)
\curveto(176.71875,40.08789)(177.13378875,41.40625)(177.96875,42.3828125)
\curveto(178.7988275,43.359375)(179.921875,43.84765625)(181.328125,43.84765625)
\closepath
\moveto(181.2890625,43.7890625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.5802002,43.84765625)
\curveto(192.68371645,43.84765625)(193.58215395,43.57421875)(194.2755127,43.02734375)
\curveto(194.9786377,42.490235)(195.39855895,41.5673825)(195.54504395,40.25390625)
\lineto(193.9239502,40.25390625)
\curveto(193.83117645,40.8642575)(193.6114502,41.3671875)(193.2598877,41.7578125)
\curveto(192.91809145,42.1582025)(192.3614502,42.36328125)(191.5802002,42.36328125)
\curveto(190.53527895,42.36328125)(189.7882077,41.8457025)(189.33410645,40.8203125)
\curveto(189.0460202,40.15625)(188.90441895,39.3359375)(188.90441895,38.359375)
\curveto(188.90441895,37.3828125)(189.10461395,36.552735)(189.5098877,35.87890625)
\curveto(189.92492645,35.21484375)(190.58410645,34.8828125)(191.48254395,34.8828125)
\curveto(192.15637145,34.8828125)(192.69836395,35.08789)(193.1036377,35.5078125)
\curveto(193.50402895,35.92285125)(193.77746645,36.49414)(193.9239502,37.2265625)
\lineto(195.54504395,37.2265625)
\curveto(195.34973145,35.92285125)(194.88586395,34.96582)(194.1583252,34.35546875)
\curveto(193.42590395,33.75488281)(192.48840395,33.45703125)(191.3458252,33.45703125)
\curveto(190.06652895,33.45703125)(189.0460202,33.92578125)(188.27941895,34.86328125)
\curveto(187.5225827,35.80078125)(187.14660645,36.97265625)(187.14660645,38.37890625)
\curveto(187.14660645,40.09765625)(187.5616452,41.4355475)(188.39660645,42.40234375)
\curveto(189.22668395,43.3642575)(190.2911377,43.84765625)(191.5802002,43.84765625)
\closepath
\moveto(191.32629395,43.7890625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.2677002,43.76953125)
\curveto(201.95617645,43.76953125)(202.62512145,43.603515)(203.27941895,43.28125)
\curveto(203.94348145,42.95410125)(204.44152895,42.5292975)(204.7833252,42.01171875)
\curveto(205.10559145,41.5136725)(205.3302002,40.9423825)(205.4473877,40.29296875)
\curveto(205.53527895,39.833985)(205.58410645,39.1113275)(205.58410645,38.125)
\lineto(198.39660645,38.125)
\curveto(198.43566895,37.13378875)(198.67004395,36.3330075)(199.09973145,35.72265625)
\curveto(199.53918395,35.12207)(200.22277895,34.82421875)(201.1505127,34.82421875)
\curveto(202.0098877,34.82421875)(202.69348145,35.1074225)(203.20129395,35.68359375)
\curveto(203.4991452,36.00586)(203.70910645,36.39160125)(203.82629395,36.8359375)
\lineto(205.4473877,36.8359375)
\curveto(205.4083252,36.46972625)(205.26184145,36.0644525)(205.0177002,35.625)
\curveto(204.7833252,35.18066375)(204.5147702,34.8144525)(204.21691895,34.53125)
\curveto(203.70910645,34.04785125)(203.08898895,33.725586)(202.3614502,33.5546875)
\curveto(201.95617645,33.45214875)(201.5069577,33.3984375)(201.01379395,33.3984375)
\curveto(199.7882077,33.3984375)(198.75305145,33.83789062)(197.9083252,34.7265625)
\curveto(197.05871645,35.625)(196.63879395,36.865235)(196.63879395,38.45703125)
\curveto(196.63879395,40.0292975)(197.05871645,41.30859375)(197.9083252,42.28515625)
\curveto(198.7677002,43.271485)(199.88586395,43.76953125)(201.2677002,43.76953125)
\closepath
\moveto(203.8848877,39.43359375)
\curveto(203.81652895,40.146485)(203.67004395,40.72265625)(203.43566895,41.15234375)
\curveto(202.97668395,41.94336)(202.22473145,42.34375)(201.17004395,42.34375)
\curveto(200.4132077,42.34375)(199.77355895,42.0703125)(199.25598145,41.5234375)
\curveto(198.74816895,40.9765625)(198.47961395,40.27832)(198.4552002,39.43359375)
\closepath
\moveto(201.1114502,43.7890625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.59008789,36.8359375)
\curveto(208.63891539,36.27441375)(208.77563539,35.84961)(209.00024414,35.56640625)
\curveto(209.41528289,35.0292975)(210.13793914,34.765625)(211.16821289,34.765625)
\curveto(211.77856414,34.765625)(212.31079039,34.8925775)(212.76977539,35.15625)
\curveto(213.23852539,35.4296875)(213.47290039,35.83984375)(213.47290039,36.38671875)
\curveto(213.47290039,36.81640625)(213.28247039,37.1386725)(212.90649414,37.36328125)
\curveto(212.67211914,37.490235)(212.20336914,37.646485)(211.50024414,37.83203125)
\lineto(210.19165039,38.14453125)
\curveto(209.35668914,38.34961)(208.73657289,38.583985)(208.33618164,38.84765625)
\curveto(207.63305664,39.28711)(207.28149414,39.90722625)(207.28149414,40.703125)
\curveto(207.28149414,41.62597625)(207.61352539,42.3730475)(208.27758789,42.94921875)
\curveto(208.95141539,43.5205075)(209.84985289,43.80859375)(210.97290039,43.80859375)
\curveto(212.45727539,43.80859375)(213.52172789,43.37890625)(214.17602539,42.51953125)
\curveto(214.57641539,41.9580075)(214.77172789,41.3671875)(214.76196289,40.7421875)
\lineto(213.21899414,40.7421875)
\curveto(213.17993164,41.103515)(213.04809539,41.4453125)(212.82836914,41.7578125)
\curveto(212.44751039,42.1875)(211.79321289,42.40234375)(210.85571289,42.40234375)
\curveto(210.23071289,42.40234375)(209.75219789,42.27539)(209.42993164,42.03125)
\curveto(209.11743164,41.796875)(208.96118164,41.484375)(208.96118164,41.09375)
\curveto(208.96118164,40.6738275)(209.16626039,40.33691375)(209.58618164,40.078125)
\curveto(209.83032289,39.921875)(210.19165039,39.78515625)(210.66040039,39.66796875)
\lineto(211.75415039,39.4140625)
\curveto(212.93579039,39.12597625)(213.73168914,38.84765625)(214.13696289,38.57421875)
\curveto(214.77172789,38.1542975)(215.09399414,37.490235)(215.09399414,36.58203125)
\curveto(215.09399414,35.7080075)(214.76196289,34.9511725)(214.09790039,34.31640625)
\curveto(213.44360289,33.69140625)(212.44262664,33.37890625)(211.09008789,33.37890625)
\curveto(209.63012664,33.37890625)(208.59497039,33.7109375)(207.98461914,34.375)
\curveto(207.36938539,35.0390625)(207.04711914,35.859375)(207.00805664,36.8359375)
\closepath
\moveto(211.03149414,43.7890625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.96508789,36.8359375)
\curveto(218.01391539,36.27441375)(218.15063539,35.84961)(218.37524414,35.56640625)
\curveto(218.79028289,35.0292975)(219.51293914,34.765625)(220.54321289,34.765625)
\curveto(221.15356414,34.765625)(221.68579039,34.8925775)(222.14477539,35.15625)
\curveto(222.61352539,35.4296875)(222.84790039,35.83984375)(222.84790039,36.38671875)
\curveto(222.84790039,36.81640625)(222.65747039,37.1386725)(222.28149414,37.36328125)
\curveto(222.04711914,37.490235)(221.57836914,37.646485)(220.87524414,37.83203125)
\lineto(219.56665039,38.14453125)
\curveto(218.73168914,38.34961)(218.11157289,38.583985)(217.71118164,38.84765625)
\curveto(217.00805664,39.28711)(216.65649414,39.90722625)(216.65649414,40.703125)
\curveto(216.65649414,41.62597625)(216.98852539,42.3730475)(217.65258789,42.94921875)
\curveto(218.32641539,43.5205075)(219.22485289,43.80859375)(220.34790039,43.80859375)
\curveto(221.83227539,43.80859375)(222.89672789,43.37890625)(223.55102539,42.51953125)
\curveto(223.95141539,41.9580075)(224.14672789,41.3671875)(224.13696289,40.7421875)
\lineto(222.59399414,40.7421875)
\curveto(222.55493164,41.103515)(222.42309539,41.4453125)(222.20336914,41.7578125)
\curveto(221.82251039,42.1875)(221.16821289,42.40234375)(220.23071289,42.40234375)
\curveto(219.60571289,42.40234375)(219.12719789,42.27539)(218.80493164,42.03125)
\curveto(218.49243164,41.796875)(218.33618164,41.484375)(218.33618164,41.09375)
\curveto(218.33618164,40.6738275)(218.54126039,40.33691375)(218.96118164,40.078125)
\curveto(219.20532289,39.921875)(219.56665039,39.78515625)(220.03540039,39.66796875)
\lineto(221.12915039,39.4140625)
\curveto(222.31079039,39.12597625)(223.10668914,38.84765625)(223.51196289,38.57421875)
\curveto(224.14672789,38.1542975)(224.46899414,37.490235)(224.46899414,36.58203125)
\curveto(224.46899414,35.7080075)(224.13696289,34.9511725)(223.47290039,34.31640625)
\curveto(222.81860289,33.69140625)(221.81762664,33.37890625)(220.46508789,33.37890625)
\curveto(219.00512664,33.37890625)(217.96997039,33.7109375)(217.35961914,34.375)
\curveto(216.74438539,35.0390625)(216.42211914,35.859375)(216.38305664,36.8359375)
\closepath
\moveto(220.40649414,43.7890625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.36352539,43.515625)
\lineto(228.04321289,43.515625)
\lineto(228.04321289,33.75)
\lineto(226.36352539,33.75)
\closepath
\moveto(226.36352539,47.20703125)
\lineto(228.04321289,47.20703125)
\lineto(228.04321289,45.33203125)
\lineto(226.36352539,45.33203125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.5291748,43.5546875)
\lineto(232.0916748,43.5546875)
\lineto(232.0916748,42.16796875)
\curveto(232.5604248,42.7392575)(233.04870605,43.14941375)(233.55651855,43.3984375)
\curveto(234.0740973,43.6425775)(234.65515105,43.76953125)(235.2947998,43.76953125)
\curveto(236.68640105,43.76953125)(237.62390105,43.2861325)(238.1072998,42.32421875)
\curveto(238.3807373,41.78711)(238.51745605,41.02539)(238.51745605,40.0390625)
\lineto(238.51745605,33.75)
\lineto(236.83776855,33.75)
\lineto(236.83776855,39.921875)
\curveto(236.83776855,40.5175775)(236.7498773,41.00097625)(236.5838623,41.3671875)
\curveto(236.2811273,41.97753875)(235.74890105,42.28515625)(234.9822998,42.28515625)
\curveto(234.5916748,42.28515625)(234.2694098,42.24609375)(234.02526855,42.16796875)
\curveto(233.5662848,42.0361325)(233.17077605,41.7675775)(232.8338623,41.3671875)
\curveto(232.5604248,41.04003875)(232.3748773,40.703125)(232.2869873,40.3515625)
\curveto(232.2088623,40.009765)(232.1697998,39.521485)(232.1697998,38.88671875)
\lineto(232.1697998,33.75)
\lineto(230.5291748,33.75)
\closepath
\moveto(234.3963623,43.7890625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.4140625,43.73046875)
\curveto(245.18066375,43.73046875)(245.84960875,43.54003875)(246.42578125,43.1640625)
\curveto(246.73828125,42.9394525)(247.05566375,42.6269525)(247.3828125,42.2265625)
\lineto(247.3828125,43.45703125)
\lineto(248.90625,43.45703125)
\lineto(248.90625,34.55078125)
\curveto(248.90625,33.30078125)(248.72070375,32.31933625)(248.359375,31.6015625)
\curveto(247.66601625,30.2734375)(246.37207,29.609375)(244.47265625,29.609375)
\curveto(243.41796875,29.609375)(242.52929625,29.84375)(241.81640625,30.3125)
\curveto(241.0986325,30.78125)(240.69335875,31.5234375)(240.60546875,32.5390625)
\lineto(242.28515625,32.5390625)
\curveto(242.36328125,32.09961)(242.51953125,31.7578125)(242.75390625,31.5234375)
\curveto(243.1298825,31.14746125)(243.71582,30.95703125)(244.51171875,30.95703125)
\curveto(245.77148375,30.95703125)(246.6015625,31.40625)(246.9921875,32.3046875)
\curveto(247.2265625,32.82714875)(247.33398375,33.75976562)(247.32421875,35.1171875)
\curveto(246.98242125,34.609375)(246.58203125,34.228515)(246.11328125,33.984375)
\curveto(245.65429625,33.75)(245.04882875,33.6328125)(244.296875,33.6328125)
\curveto(243.22753875,33.6328125)(242.29492125,34.00878875)(241.50390625,34.765625)
\curveto(240.7080075,35.5175775)(240.3125,36.762695)(240.3125,38.49609375)
\curveto(240.3125,40.13671875)(240.7080075,41.416015)(241.50390625,42.34375)
\curveto(242.30957,43.26660125)(243.28125,43.73046875)(244.4140625,43.73046875)
\closepath
\moveto(247.3828125,38.69140625)
\curveto(247.3828125,39.90234375)(247.12890625,40.80078125)(246.62109375,41.38671875)
\curveto(246.12304625,41.97265625)(245.49316375,42.265625)(244.7265625,42.265625)
\curveto(243.5546875,42.265625)(242.75878875,41.7236325)(242.34375,40.64453125)
\curveto(242.109375,40.05859375)(241.9921875,39.296875)(241.9921875,38.359375)
\curveto(241.9921875,37.25097625)(242.21191375,36.4111325)(242.65625,35.83984375)
\curveto(243.11035125,35.2636725)(243.71582,34.98046875)(244.47265625,34.98046875)
\curveto(245.65429625,34.98046875)(246.4892575,35.512695)(246.97265625,36.58203125)
\curveto(247.24609375,37.177735)(247.3828125,37.88086)(247.3828125,38.69140625)
\closepath
\moveto(244.609375,43.7890625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.59423828,47.20703125)
\lineto(266.59423828,45.60546875)
\lineto(262.06298828,45.60546875)
\lineto(262.06298828,33.75)
\lineto(260.22705078,33.75)
\lineto(260.22705078,45.60546875)
\lineto(255.67626953,45.60546875)
\lineto(255.67626953,47.20703125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.04748535,43.515625)
\lineto(269.72717285,43.515625)
\lineto(269.72717285,33.75)
\lineto(268.04748535,33.75)
\closepath
\moveto(268.04748535,47.20703125)
\lineto(269.72717285,47.20703125)
\lineto(269.72717285,45.33203125)
\lineto(268.04748535,45.33203125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.21313477,43.5546875)
\lineto(273.83422852,43.5546875)
\lineto(273.83422852,42.16796875)
\curveto(274.22485352,42.646485)(274.58129852,42.9980475)(274.90844727,43.22265625)
\curveto(275.44067352,43.583985)(276.05102477,43.76953125)(276.74438477,43.76953125)
\curveto(277.52563477,43.76953125)(278.15551727,43.57910125)(278.63891602,43.203125)
\curveto(278.91235352,42.978515)(279.15161102,42.65625)(279.36157227,42.2265625)
\curveto(279.73754852,42.74414)(280.17211977,43.1298825)(280.67016602,43.37890625)
\curveto(281.16332977,43.637695)(281.71508727,43.76953125)(282.33032227,43.76953125)
\curveto(283.64379852,43.76953125)(284.54223602,43.291015)(285.02563477,42.34375)
\curveto(285.26977477,41.8359375)(285.39672852,41.1425775)(285.39672852,40.2734375)
\lineto(285.39672852,33.75)
\lineto(283.69750977,33.75)
\lineto(283.69750977,40.56640625)
\curveto(283.69750977,41.21582)(283.53149477,41.66015625)(283.20922852,41.89453125)
\curveto(282.88207977,42.1386725)(282.47680727,42.265625)(281.99829102,42.265625)
\curveto(281.35864227,42.265625)(280.80688477,42.05078125)(280.33813477,41.62109375)
\curveto(279.86938477,41.19140625)(279.63500977,40.46875)(279.63500977,39.453125)
\lineto(279.63500977,33.75)
\lineto(277.95532227,33.75)
\lineto(277.95532227,40.15625)
\curveto(277.95532227,40.8203125)(277.87719727,41.2988275)(277.72094727,41.6015625)
\curveto(277.47192352,42.05566375)(277.00317352,42.28515625)(276.31469727,42.28515625)
\curveto(275.69946227,42.28515625)(275.13305727,42.041015)(274.61547852,41.5625)
\curveto(274.10766602,41.07910125)(273.85375977,40.2050775)(273.85375977,38.9453125)
\lineto(273.85375977,33.75)
\lineto(272.21313477,33.75)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.9140625,43.76953125)
\curveto(292.60253875,43.76953125)(293.27148375,43.603515)(293.92578125,43.28125)
\curveto(294.58984375,42.95410125)(295.08789125,42.5292975)(295.4296875,42.01171875)
\curveto(295.75195375,41.5136725)(295.9765625,40.9423825)(296.09375,40.29296875)
\curveto(296.18164125,39.833985)(296.23046875,39.1113275)(296.23046875,38.125)
\lineto(289.04296875,38.125)
\curveto(289.08203125,37.13378875)(289.31640625,36.3330075)(289.74609375,35.72265625)
\curveto(290.18554625,35.12207)(290.86914125,34.82421875)(291.796875,34.82421875)
\curveto(292.65625,34.82421875)(293.33984375,35.1074225)(293.84765625,35.68359375)
\curveto(294.1455075,36.00586)(294.35546875,36.39160125)(294.47265625,36.8359375)
\lineto(296.09375,36.8359375)
\curveto(296.0546875,36.46972625)(295.90820375,36.0644525)(295.6640625,35.625)
\curveto(295.4296875,35.18066375)(295.1611325,34.8144525)(294.86328125,34.53125)
\curveto(294.35546875,34.04785125)(293.73535125,33.725586)(293.0078125,33.5546875)
\curveto(292.60253875,33.45214875)(292.15332,33.3984375)(291.66015625,33.3984375)
\curveto(290.43457,33.3984375)(289.39941375,33.83789062)(288.5546875,34.7265625)
\curveto(287.70507875,35.625)(287.28515625,36.865235)(287.28515625,38.45703125)
\curveto(287.28515625,40.0292975)(287.70507875,41.30859375)(288.5546875,42.28515625)
\curveto(289.4140625,43.271485)(290.53222625,43.76953125)(291.9140625,43.76953125)
\closepath
\moveto(294.53125,39.43359375)
\curveto(294.46289125,40.146485)(294.31640625,40.72265625)(294.08203125,41.15234375)
\curveto(293.62304625,41.94336)(292.87109375,42.34375)(291.81640625,42.34375)
\curveto(291.05957,42.34375)(290.41992125,42.0703125)(289.90234375,41.5234375)
\curveto(289.39453125,40.9765625)(289.12597625,40.27832)(289.1015625,39.43359375)
\closepath
\moveto(291.7578125,43.7890625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.64501953,47.20703125)
\lineto(306.24267578,47.20703125)
\lineto(310.10986328,35.8203125)
\lineto(313.95751953,47.20703125)
\lineto(316.53564453,47.20703125)
\lineto(316.53564453,33.75)
\lineto(314.79736328,33.75)
\lineto(314.79736328,41.6796875)
\curveto(314.79736328,41.96289)(314.80224578,42.421875)(314.81689453,43.046875)
\curveto(314.82666078,43.68164)(314.83642578,44.365235)(314.83642578,45.09765625)
\lineto(311.00830078,33.75)
\lineto(309.19189453,33.75)
\lineto(305.34423828,45.09765625)
\lineto(305.34423828,44.6875)
\curveto(305.34423828,44.3457025)(305.34912078,43.83789)(305.36376953,43.1640625)
\curveto(305.37353578,42.5)(305.38330078,42.0019525)(305.38330078,41.6796875)
\lineto(305.38330078,33.75)
\lineto(303.64501953,33.75)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.72875977,43.5546875)
\lineto(320.72875977,37.05078125)
\curveto(320.72875977,36.54296875)(320.80688477,36.1328125)(320.96313477,35.8203125)
\curveto(321.26098602,35.234375)(321.80786102,34.94140625)(322.60375977,34.94140625)
\curveto(323.74633727,34.94140625)(324.52758727,35.45410125)(324.94750977,36.484375)
\curveto(325.18188477,37.03125)(325.29907227,37.77832)(325.29907227,38.73046875)
\lineto(325.29907227,43.5546875)
\lineto(326.93969727,43.5546875)
\lineto(326.93969727,33.75)
\lineto(325.37719727,33.75)
\lineto(325.39672852,35.1953125)
\curveto(325.18676727,34.8144525)(324.92797852,34.5019525)(324.61547852,34.2578125)
\curveto(323.97582977,33.74023438)(323.20922852,33.4765625)(322.31079102,33.4765625)
\curveto(320.91430727,33.4765625)(319.96704102,33.9453125)(319.45922852,34.8828125)
\curveto(319.18579102,35.390625)(319.04907227,36.05957)(319.04907227,36.89453125)
\lineto(319.04907227,43.5546875)
\closepath
\moveto(322.99438477,43.7890625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.55505371,47.20703125)
\lineto(331.21520996,47.20703125)
\lineto(331.21520996,33.75)
\lineto(329.55505371,33.75)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.01367188,46.2890625)
\lineto(335.67382812,46.2890625)
\lineto(335.67382812,43.5546875)
\lineto(337.23632812,43.5546875)
\lineto(337.23632812,42.20703125)
\lineto(335.67382812,42.20703125)
\lineto(335.67382812,35.80078125)
\curveto(335.67382812,35.458985)(335.79101562,35.234375)(336.02539062,35.1171875)
\curveto(336.15234313,35.0488275)(336.36718812,35.01953125)(336.66992188,35.01953125)
\lineto(336.92382812,35.01953125)
\curveto(337.01171813,35.0292975)(337.11914062,35.043945)(337.23632812,35.05859375)
\lineto(337.23632812,33.75)
\curveto(337.05078063,33.70117188)(336.85546813,33.66210938)(336.65039062,33.6328125)
\curveto(336.44042938,33.60839875)(336.22070312,33.59375)(335.98632812,33.59375)
\curveto(335.21484313,33.59375)(334.69726562,33.7890625)(334.42382812,34.1796875)
\curveto(334.15039062,34.5800775)(334.01367188,35.09765625)(334.01367188,35.72265625)
\lineto(334.01367188,42.20703125)
\lineto(332.68554688,42.20703125)
\lineto(332.68554688,43.5546875)
\lineto(334.01367188,43.5546875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.89099121,43.515625)
\lineto(340.57067871,43.515625)
\lineto(340.57067871,33.75)
\lineto(338.89099121,33.75)
\closepath
\moveto(338.89099121,47.20703125)
\lineto(340.57067871,47.20703125)
\lineto(340.57067871,45.33203125)
\lineto(338.89099121,45.33203125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.19726562,34.86328125)
\curveto(347.96386688,34.86328125)(348.60351562,35.18066375)(349.11132812,35.8203125)
\curveto(349.61914062,36.46972625)(349.87304688,37.43164)(349.87304688,38.7109375)
\curveto(349.87304688,39.4921875)(349.76074188,40.1611325)(349.54101562,40.72265625)
\curveto(349.11132812,41.8017575)(348.33007812,42.34375)(347.19726562,42.34375)
\curveto(346.04980438,42.34375)(345.26855438,41.77734375)(344.85351562,40.64453125)
\curveto(344.61914062,40.0292975)(344.50195312,39.2480475)(344.50195312,38.30078125)
\curveto(344.50195312,37.543945)(344.61914062,36.9042975)(344.85351562,36.38671875)
\curveto(345.28320312,35.37109375)(346.06445312,34.86328125)(347.19726562,34.86328125)
\closepath
\moveto(342.91992188,43.515625)
\lineto(344.52148438,43.515625)
\lineto(344.52148438,42.20703125)
\curveto(344.85839813,42.646485)(345.22460938,42.99316375)(345.61523438,43.2421875)
\curveto(346.16210938,43.603515)(346.81152313,43.7890625)(347.56835938,43.7890625)
\curveto(348.67187562,43.7890625)(349.60937562,43.359375)(350.38085938,42.5)
\curveto(351.16210938,41.65039)(351.55273438,40.4394525)(351.55273438,38.8671875)
\curveto(351.55273438,36.728515)(350.99609313,35.2050775)(349.89257812,34.296875)
\curveto(349.17480438,33.7109375)(348.34960938,33.41796875)(347.41210938,33.41796875)
\curveto(346.66992188,33.41796875)(346.04980438,33.583985)(345.55664062,33.90625)
\curveto(345.25390563,34.08691375)(344.93164062,34.39941375)(344.58007812,34.84375)
\lineto(344.58007812,29.84375)
\lineto(342.91992188,29.84375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.52355957,47.20703125)
\lineto(355.18371582,47.20703125)
\lineto(355.18371582,33.75)
\lineto(353.52355957,33.75)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.73217773,43.76953125)
\curveto(362.42065398,43.76953125)(363.08959898,43.603515)(363.74389648,43.28125)
\curveto(364.40795898,42.95410125)(364.90600648,42.5292975)(365.24780273,42.01171875)
\curveto(365.57006898,41.5136725)(365.79467773,40.9423825)(365.91186523,40.29296875)
\curveto(365.99975648,39.833985)(366.04858398,39.1113275)(366.04858398,38.125)
\lineto(358.86108398,38.125)
\curveto(358.90014648,37.13378875)(359.13452148,36.3330075)(359.56420898,35.72265625)
\curveto(360.00366148,35.12207)(360.68725648,34.82421875)(361.61499023,34.82421875)
\curveto(362.47436523,34.82421875)(363.15795898,35.1074225)(363.66577148,35.68359375)
\curveto(363.96362273,36.00586)(364.17358398,36.39160125)(364.29077148,36.8359375)
\lineto(365.91186523,36.8359375)
\curveto(365.87280273,36.46972625)(365.72631898,36.0644525)(365.48217773,35.625)
\curveto(365.24780273,35.18066375)(364.97924773,34.8144525)(364.68139648,34.53125)
\curveto(364.17358398,34.04785125)(363.55346648,33.725586)(362.82592773,33.5546875)
\curveto(362.42065398,33.45214875)(361.97143523,33.3984375)(361.47827148,33.3984375)
\curveto(360.25268523,33.3984375)(359.21752898,33.83789062)(358.37280273,34.7265625)
\curveto(357.52319398,35.625)(357.10327148,36.865235)(357.10327148,38.45703125)
\curveto(357.10327148,40.0292975)(357.52319398,41.30859375)(358.37280273,42.28515625)
\curveto(359.23217773,43.271485)(360.35034148,43.76953125)(361.73217773,43.76953125)
\closepath
\moveto(364.34936523,39.43359375)
\curveto(364.28100648,40.146485)(364.13452148,40.72265625)(363.90014648,41.15234375)
\curveto(363.44116148,41.94336)(362.68920898,42.34375)(361.63452148,42.34375)
\curveto(360.87768523,42.34375)(360.23803648,42.0703125)(359.72045898,41.5234375)
\curveto(359.21264648,40.9765625)(358.94409148,40.27832)(358.91967773,39.43359375)
\closepath
\moveto(361.57592773,43.7890625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.53808594,27.17285156)
\curveto(225.57128844,25.30761656)(224.94628844,23.93554656)(224.66308594,23.05175781)
\curveto(224.23339844,21.72363281)(224.01855469,20.18066406)(224.01855469,18.42285156)
\curveto(224.01855469,16.65039031)(224.26269594,15.03417906)(224.76074219,13.57910156)
\curveto(225.07324219,12.67089906)(225.66894594,11.36718781)(226.55761719,9.67285156)
\lineto(225.46386719,9.67285156)
\curveto(224.56542969,11.06933656)(224.00878844,11.95800781)(223.80371094,12.34863281)
\curveto(223.59374969,12.72949156)(223.35937469,13.24707031)(223.10058594,13.91113281)
\curveto(222.75878844,14.80957031)(222.52441344,15.77148406)(222.39746094,16.80175781)
\curveto(222.32910094,17.33398406)(222.29980469,17.84179656)(222.29980469,18.32519531)
\curveto(222.29980469,20.12207031)(222.57812469,21.72851531)(223.13964844,23.14941406)
\curveto(223.50097594,24.04785156)(224.25292969,25.38574156)(225.38574219,27.17285156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.48510742,26.95800781)
\lineto(230.14526367,26.95800781)
\lineto(230.14526367,13.50097656)
\lineto(228.48510742,13.50097656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.49841309,14.55566406)
\curveto(237.59216309,14.55566406)(238.33923309,14.96582031)(238.74450684,15.78613281)
\curveto(239.14489684,16.61621156)(239.34997559,17.54394531)(239.34997559,18.55957031)
\curveto(239.34997559,19.48242156)(239.20349184,20.22949156)(238.92028809,20.80566406)
\curveto(238.45153809,21.70410156)(237.65075684,22.15332031)(236.51794434,22.15332031)
\curveto(235.51208434,22.15332031)(234.77966309,21.76757781)(234.31091309,21.00097656)
\curveto(233.85192934,20.22949156)(233.62731934,19.30175781)(233.62731934,18.20800781)
\curveto(233.62731934,17.16308656)(233.85192934,16.29394531)(234.31091309,15.59082031)
\curveto(234.77966309,14.89746156)(235.50720184,14.55566406)(236.49841309,14.55566406)
\closepath
\moveto(236.55700684,23.59863281)
\curveto(237.81677184,23.59863281)(238.88610809,23.17382781)(239.76013184,22.32910156)
\curveto(240.62927184,21.47949156)(241.06872559,20.24414031)(241.06872559,18.61816406)
\curveto(241.06872559,17.02636656)(240.68298309,15.71777406)(239.91638184,14.69238281)
\curveto(239.14489684,13.66210906)(237.95349184,13.14941406)(236.34216309,13.14941406)
\curveto(234.99938934,13.14941406)(233.93005434,13.60351556)(233.13903809,14.51660156)
\curveto(232.34313934,15.42480406)(231.94763184,16.65039031)(231.94763184,18.18847656)
\curveto(231.94763184,19.83886656)(232.36267059,21.15722656)(233.19763184,22.13378906)
\curveto(234.02770934,23.11035156)(235.15075684,23.59863281)(236.55700684,23.59863281)
\closepath
\moveto(236.51794434,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.49658203,23.48144531)
\curveto(247.26318328,23.48144531)(247.93212828,23.29101531)(248.50830078,22.91503906)
\curveto(248.82080078,22.69042906)(249.13818328,22.37792906)(249.46533203,21.97753906)
\lineto(249.46533203,23.20800781)
\lineto(250.98876953,23.20800781)
\lineto(250.98876953,14.30175781)
\curveto(250.98876953,13.05175781)(250.80322328,12.07031281)(250.44189453,11.35253906)
\curveto(249.74853578,10.02441406)(248.45458953,9.36035156)(246.55517578,9.36035156)
\curveto(245.50048828,9.36035156)(244.61181578,9.59472656)(243.89892578,10.06347656)
\curveto(243.18115203,10.53222656)(242.77587828,11.27441406)(242.68798828,12.29003906)
\lineto(244.36767578,12.29003906)
\curveto(244.44580078,11.85058656)(244.60205078,11.50878906)(244.83642578,11.27441406)
\curveto(245.21240203,10.89843781)(245.79833953,10.70800781)(246.59423828,10.70800781)
\curveto(247.85400328,10.70800781)(248.68408203,11.15722656)(249.07470703,12.05566406)
\curveto(249.30908203,12.57812531)(249.41650328,13.51074219)(249.40673828,14.86816406)
\curveto(249.06494078,14.36035156)(248.66455078,13.97949156)(248.19580078,13.73535156)
\curveto(247.73681578,13.50097656)(247.13134828,13.38378906)(246.37939453,13.38378906)
\curveto(245.31005828,13.38378906)(244.37744078,13.75976531)(243.58642578,14.51660156)
\curveto(242.79052703,15.26855406)(242.39501953,16.51367156)(242.39501953,18.24707031)
\curveto(242.39501953,19.88769531)(242.79052703,21.16699156)(243.58642578,22.09472656)
\curveto(244.39208953,23.01757781)(245.36376953,23.48144531)(246.49658203,23.48144531)
\closepath
\moveto(249.46533203,18.44238281)
\curveto(249.46533203,19.65332031)(249.21142578,20.55175781)(248.70361328,21.13769531)
\curveto(248.20556578,21.72363281)(247.57568328,22.01660156)(246.80908203,22.01660156)
\curveto(245.63720703,22.01660156)(244.84130828,21.47460906)(244.42626953,20.39550781)
\curveto(244.19189453,19.80957031)(244.07470703,19.04785156)(244.07470703,18.11035156)
\curveto(244.07470703,17.00195281)(244.29443328,16.16210906)(244.73876953,15.59082031)
\curveto(245.19287078,15.01464906)(245.79833953,14.73144531)(246.55517578,14.73144531)
\curveto(247.73681578,14.73144531)(248.57177703,15.26367156)(249.05517578,16.33300781)
\curveto(249.32861328,16.92871156)(249.46533203,17.63183656)(249.46533203,18.44238281)
\closepath
\moveto(246.69189453,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.03771973,19.57519531)
\lineto(257.62756348,19.57519531)
\lineto(257.62756348,17.87597656)
\lineto(253.03771973,17.87597656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.68786621,16.58691406)
\curveto(260.73669371,16.02539031)(260.87341371,15.60058656)(261.09802246,15.31738281)
\curveto(261.51306121,14.78027406)(262.23571746,14.51660156)(263.26599121,14.51660156)
\curveto(263.87634246,14.51660156)(264.40856871,14.64355406)(264.86755371,14.90722656)
\curveto(265.33630371,15.18066406)(265.57067871,15.59082031)(265.57067871,16.13769531)
\curveto(265.57067871,16.56738281)(265.38024871,16.88964906)(265.00427246,17.11425781)
\curveto(264.76989746,17.24121156)(264.30114746,17.39746156)(263.59802246,17.58300781)
\lineto(262.28942871,17.89550781)
\curveto(261.45446746,18.10058656)(260.83435121,18.33496156)(260.43395996,18.59863281)
\curveto(259.73083496,19.03808656)(259.37927246,19.65820281)(259.37927246,20.45410156)
\curveto(259.37927246,21.37695281)(259.71130371,22.12402406)(260.37536621,22.70019531)
\curveto(261.04919371,23.27148406)(261.94763121,23.55957031)(263.07067871,23.55957031)
\curveto(264.55505371,23.55957031)(265.61950621,23.12988281)(266.27380371,22.27050781)
\curveto(266.67419371,21.70898406)(266.86950621,21.11816406)(266.85974121,20.49316406)
\lineto(265.31677246,20.49316406)
\curveto(265.27770996,20.85449156)(265.14587371,21.19628906)(264.92614746,21.50878906)
\curveto(264.54528871,21.93847656)(263.89099121,22.15332031)(262.95349121,22.15332031)
\curveto(262.32849121,22.15332031)(261.84997621,22.02636656)(261.52770996,21.78222656)
\curveto(261.21520996,21.54785156)(261.05895996,21.23535156)(261.05895996,20.84472656)
\curveto(261.05895996,20.42480406)(261.26403871,20.08789031)(261.68395996,19.82910156)
\curveto(261.92810121,19.67285156)(262.28942871,19.53613281)(262.75817871,19.41894531)
\lineto(263.85192871,19.16503906)
\curveto(265.03356871,18.87695281)(265.82946746,18.59863281)(266.23474121,18.32519531)
\curveto(266.86950621,17.90527406)(267.19177246,17.24121156)(267.19177246,16.33300781)
\curveto(267.19177246,15.45898406)(266.85974121,14.70214906)(266.19567871,14.06738281)
\curveto(265.54138121,13.44238281)(264.54040496,13.12988281)(263.18786621,13.12988281)
\curveto(261.72790496,13.12988281)(260.69274871,13.46191406)(260.08239746,14.12597656)
\curveto(259.46716371,14.79003906)(259.14489746,15.61035156)(259.10583496,16.58691406)
\closepath
\moveto(263.12927246,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.85583496,23.59863281)
\curveto(273.95935121,23.59863281)(274.85778871,23.32519531)(275.55114746,22.77832031)
\curveto(276.25427246,22.24121156)(276.67419371,21.31835906)(276.82067871,20.00488281)
\lineto(275.19958496,20.00488281)
\curveto(275.10681121,20.61523406)(274.88708496,21.11816406)(274.53552246,21.50878906)
\curveto(274.19372621,21.90917906)(273.63708496,22.11425781)(272.85583496,22.11425781)
\curveto(271.81091371,22.11425781)(271.06384246,21.59667906)(270.60974121,20.57128906)
\curveto(270.32165496,19.90722656)(270.18005371,19.08691406)(270.18005371,18.11035156)
\curveto(270.18005371,17.13378906)(270.38024871,16.30371156)(270.78552246,15.62988281)
\curveto(271.20056121,14.96582031)(271.85974121,14.63378906)(272.75817871,14.63378906)
\curveto(273.43200621,14.63378906)(273.97399871,14.83886656)(274.37927246,15.25878906)
\curveto(274.77966371,15.67382781)(275.05310121,16.24511656)(275.19958496,16.97753906)
\lineto(276.82067871,16.97753906)
\curveto(276.62536621,15.67382781)(276.16149871,14.71679656)(275.43395996,14.10644531)
\curveto(274.70153871,13.50585938)(273.76403871,13.20800781)(272.62145996,13.20800781)
\curveto(271.34216371,13.20800781)(270.32165496,13.67675781)(269.55505371,14.61425781)
\curveto(268.79821746,15.55175781)(268.42224121,16.72363281)(268.42224121,18.12988281)
\curveto(268.42224121,19.84863281)(268.83727996,21.18652406)(269.67224121,22.15332031)
\curveto(270.50231871,23.11523406)(271.56677246,23.59863281)(272.85583496,23.59863281)
\closepath
\moveto(272.60192871,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(279.73083496,16.11816406)
\curveto(279.73083496,15.63476531)(279.89685121,15.25878906)(280.23864746,14.98535156)
\curveto(280.59020996,14.71191406)(281.00524871,14.57519531)(281.48864746,14.57519531)
\curveto(282.05993621,14.57519531)(282.62145996,14.70214906)(283.16833496,14.96582031)
\curveto(284.07653871,15.41992156)(284.53552246,16.15722656)(284.53552246,17.17285156)
\lineto(284.53552246,18.48144531)
\curveto(284.34020996,18.36425781)(284.07653871,18.25683656)(283.75427246,18.16894531)
\curveto(283.44177246,18.09082031)(283.12927246,18.03222656)(282.81677246,17.99316406)
\lineto(281.82067871,17.85644531)
\curveto(281.22009246,17.77832031)(280.77087371,17.65136656)(280.47302246,17.48535156)
\curveto(279.97497621,17.19726531)(279.73083496,16.74316406)(279.73083496,16.11816406)
\closepath
\moveto(283.71520996,19.43847656)
\curveto(284.09118621,19.48730406)(284.34509246,19.65332031)(284.47692871,19.92675781)
\curveto(284.54040496,20.06835906)(284.57458496,20.27832031)(284.57458496,20.55175781)
\curveto(284.57458496,21.10839906)(284.36950621,21.51367156)(283.96911621,21.76269531)
\curveto(283.57849121,22.02148406)(283.01208496,22.15332031)(282.26989746,22.15332031)
\curveto(281.41052246,22.15332031)(280.79528871,21.91894531)(280.43395996,21.45019531)
\curveto(280.23864746,21.20117156)(280.10681121,20.82519531)(280.04333496,20.31738281)
\lineto(278.50036621,20.31738281)
\curveto(278.53942871,21.52832031)(278.93005371,22.36816406)(279.67224121,22.83691406)
\curveto(280.42419371,23.30566406)(281.30310121,23.54003906)(282.30895996,23.54003906)
\curveto(283.45153871,23.54003906)(284.38903871,23.31542906)(285.12145996,22.87597656)
\curveto(285.83435121,22.44628906)(286.19567871,21.76269531)(286.19567871,20.82519531)
\lineto(286.19567871,15.18066406)
\curveto(286.19567871,15.00976531)(286.22497621,14.87304656)(286.29333496,14.77050781)
\curveto(286.35681121,14.66308656)(286.50817871,14.61425781)(286.74255371,14.61425781)
\curveto(286.80602996,14.61425781)(286.88415496,14.61914031)(286.97692871,14.63378906)
\curveto(287.06481871,14.64355406)(287.16247621,14.65820281)(287.26989746,14.67285156)
\lineto(287.26989746,13.46191406)
\curveto(287.02087371,13.38378906)(286.82556121,13.33984406)(286.68395996,13.32519531)
\curveto(286.55212371,13.30078156)(286.37145996,13.28613281)(286.13708496,13.28613281)
\curveto(285.57556121,13.28613281)(285.16540496,13.49121094)(284.90661621,13.89160156)
\curveto(284.77477996,14.11132781)(284.67712371,14.41894531)(284.61364746,14.80957031)
\curveto(284.28649871,14.36523406)(283.80310121,13.97949156)(283.16833496,13.65722656)
\curveto(282.54333496,13.33496156)(281.84997621,13.16894531)(281.09802246,13.16894531)
\curveto(280.18493621,13.16894531)(279.43786621,13.44238281)(278.85192871,13.98925781)
\curveto(278.27575621,14.54589906)(277.99255371,15.24414031)(277.99255371,16.07910156)
\curveto(277.99255371,16.98730406)(278.27575621,17.69042906)(278.85192871,18.18847656)
\curveto(279.42321746,18.68164031)(280.16540496,18.98925781)(281.07849121,19.10644531)
\closepath
\moveto(282.34802246,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.92822266,26.95800781)
\lineto(290.58837891,26.95800781)
\lineto(290.58837891,13.50097656)
\lineto(288.92822266,13.50097656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.13684082,23.52050781)
\curveto(297.82531707,23.52050781)(298.49426207,23.35449156)(299.14855957,23.03222656)
\curveto(299.81262207,22.70507781)(300.31066957,22.28027406)(300.65246582,21.76269531)
\curveto(300.97473207,21.26464906)(301.19934082,20.69335906)(301.31652832,20.04394531)
\curveto(301.40441957,19.58496156)(301.45324707,18.86230406)(301.45324707,17.87597656)
\lineto(294.26574707,17.87597656)
\curveto(294.30480957,16.88476531)(294.53918457,16.08398406)(294.96887207,15.47363281)
\curveto(295.40832457,14.87304656)(296.09191957,14.57519531)(297.01965332,14.57519531)
\curveto(297.87902832,14.57519531)(298.56262207,14.85839906)(299.07043457,15.43457031)
\curveto(299.36828582,15.75683656)(299.57824707,16.14257781)(299.69543457,16.58691406)
\lineto(301.31652832,16.58691406)
\curveto(301.27746582,16.22070281)(301.13098207,15.81542906)(300.88684082,15.37597656)
\curveto(300.65246582,14.93164031)(300.38391082,14.56542906)(300.08605957,14.28222656)
\curveto(299.57824707,13.79882781)(298.95812957,13.47656256)(298.23059082,13.30566406)
\curveto(297.82531707,13.20312531)(297.37609832,13.14941406)(296.88293457,13.14941406)
\curveto(295.65734832,13.14941406)(294.62219207,13.58886719)(293.77746582,14.47753906)
\curveto(292.92785707,15.37597656)(292.50793457,16.61621156)(292.50793457,18.20800781)
\curveto(292.50793457,19.78027406)(292.92785707,21.05957031)(293.77746582,22.03613281)
\curveto(294.63684082,23.02246156)(295.75500457,23.52050781)(297.13684082,23.52050781)
\closepath
\moveto(299.75402832,19.18457031)
\curveto(299.68566957,19.89746156)(299.53918457,20.47363281)(299.30480957,20.90332031)
\curveto(298.84582457,21.69433656)(298.09387207,22.09472656)(297.03918457,22.09472656)
\curveto(296.28234832,22.09472656)(295.64269957,21.82128906)(295.12512207,21.27441406)
\curveto(294.61730957,20.72753906)(294.34875457,20.02929656)(294.32434082,19.18457031)
\closepath
\moveto(296.98059082,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.91625977,9.67285156)
\curveto(303.89282227,11.56250031)(304.51782227,12.94433656)(304.79125977,13.81347656)
\curveto(305.22094727,15.12695281)(305.43579102,16.66503906)(305.43579102,18.42285156)
\curveto(305.43579102,20.19042906)(305.18676727,21.80664031)(304.69360352,23.26660156)
\curveto(304.39086852,24.17480406)(303.79516602,25.47851531)(302.89672852,27.17285156)
\lineto(304.01000977,27.17285156)
\curveto(304.94750977,25.67382781)(305.51391602,24.75097656)(305.70922852,24.39941406)
\curveto(305.90454102,24.04785156)(306.11938477,23.55957031)(306.35375977,22.93457031)
\curveto(306.65161102,22.17773406)(306.86157227,21.42089906)(306.97875977,20.66894531)
\curveto(307.10571352,19.92675781)(307.17407227,19.20898406)(307.17407227,18.52050781)
\curveto(307.17407227,16.72363281)(306.88598602,15.11230406)(306.31469727,13.69628906)
\curveto(305.94848602,12.78808656)(305.20141602,11.44531281)(304.06860352,9.67285156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.50097656,170.44921875)
\lineto(13.50097656,172.265625)
\lineto(25.35644531,172.265625)
\lineto(25.35644531,179.08203125)
\lineto(26.95800781,179.08203125)
\lineto(26.95800781,170.44921875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.19238281,180.66223145)
\lineto(17.19238281,182.34191895)
\lineto(26.95800781,182.34191895)
\lineto(26.95800781,180.66223145)
\closepath
\moveto(13.50097656,180.66223145)
\lineto(13.50097656,182.34191895)
\lineto(15.37597656,182.34191895)
\lineto(15.37597656,180.66223145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.15332031,184.82788086)
\lineto(17.15332031,186.39038086)
\lineto(18.54003906,186.39038086)
\curveto(17.96875031,186.85913086)(17.55859406,187.34741211)(17.30957031,187.85522461)
\curveto(17.06543031,188.37280336)(16.93847656,188.95385711)(16.93847656,189.59350586)
\curveto(16.93847656,190.98510711)(17.42187531,191.92260711)(18.38378906,192.40600586)
\curveto(18.92089781,192.67944336)(19.68261781,192.81616211)(20.66894531,192.81616211)
\lineto(26.95800781,192.81616211)
\lineto(26.95800781,191.13647461)
\lineto(20.78613281,191.13647461)
\curveto(20.19043031,191.13647461)(19.70703156,191.04858336)(19.34082031,190.88256836)
\curveto(18.73046906,190.57983336)(18.42285156,190.04760711)(18.42285156,189.28100586)
\curveto(18.42285156,188.89038086)(18.46191406,188.56811586)(18.54003906,188.32397461)
\curveto(18.67187531,187.86499086)(18.94043031,187.46948211)(19.34082031,187.13256836)
\curveto(19.66796906,186.85913086)(20.00488281,186.67358336)(20.35644531,186.58569336)
\curveto(20.69824281,186.50756836)(21.18652281,186.46850586)(21.82128906,186.46850586)
\lineto(26.95800781,186.46850586)
\lineto(26.95800781,184.82788086)
\closepath
\moveto(16.91894531,188.69506836)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.93847656,199.33776855)
\curveto(16.93847656,200.0262448)(17.10449281,200.6951898)(17.42675781,201.3494873)
\curveto(17.75390656,202.0135498)(18.17871031,202.5115973)(18.69628906,202.85339355)
\curveto(19.19433531,203.1756598)(19.76562531,203.40026855)(20.41503906,203.51745605)
\curveto(20.87402281,203.6053473)(21.59668031,203.6541748)(22.58300781,203.6541748)
\lineto(22.58300781,196.4666748)
\curveto(23.57421906,196.5057373)(24.37500031,196.7401123)(24.98535156,197.1697998)
\curveto(25.58593781,197.6092523)(25.88378906,198.2928473)(25.88378906,199.22058105)
\curveto(25.88378906,200.07995605)(25.60058531,200.7635498)(25.02441406,201.2713623)
\curveto(24.70214781,201.56921355)(24.31640656,201.7791748)(23.87207031,201.8963623)
\lineto(23.87207031,203.51745605)
\curveto(24.23828156,203.47839355)(24.64355531,203.3319098)(25.08300781,203.08776855)
\curveto(25.52734406,202.85339355)(25.89355531,202.58483855)(26.17675781,202.2869873)
\curveto(26.66015656,201.7791748)(26.98242181,201.1590573)(27.15332031,200.43151855)
\curveto(27.25585906,200.0262448)(27.30957031,199.57702605)(27.30957031,199.0838623)
\curveto(27.30957031,197.85827605)(26.87011719,196.8231198)(25.98144531,195.97839355)
\curveto(25.08300781,195.1287848)(23.84277281,194.7088623)(22.25097656,194.7088623)
\curveto(20.67871031,194.7088623)(19.39941406,195.1287848)(18.42285156,195.97839355)
\curveto(17.43652281,196.83776855)(16.93847656,197.9559323)(16.93847656,199.33776855)
\closepath
\moveto(21.27441406,201.95495605)
\curveto(20.56152281,201.8865973)(19.98535156,201.7401123)(19.55566406,201.5057373)
\curveto(18.76464781,201.0467523)(18.36425781,200.2947998)(18.36425781,199.2401123)
\curveto(18.36425781,198.48327605)(18.63769531,197.8436273)(19.18457031,197.3260498)
\curveto(19.73144531,196.8182373)(20.42968781,196.5496823)(21.27441406,196.52526855)
\closepath
\moveto(16.91894531,199.18151855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.87207031,206.66015625)
\curveto(24.43359406,206.70898375)(24.85839781,206.84570375)(25.14160156,207.0703125)
\curveto(25.67871031,207.48535125)(25.94238281,208.2080075)(25.94238281,209.23828125)
\curveto(25.94238281,209.8486325)(25.81543031,210.38085875)(25.55175781,210.83984375)
\curveto(25.27832031,211.30859375)(24.86816406,211.54296875)(24.32128906,211.54296875)
\curveto(23.89160156,211.54296875)(23.56933531,211.35253875)(23.34472656,210.9765625)
\curveto(23.21777281,210.7421875)(23.06152281,210.2734375)(22.87597656,209.5703125)
\lineto(22.56347656,208.26171875)
\curveto(22.35839781,207.4267575)(22.12402281,206.80664125)(21.86035156,206.40625)
\curveto(21.42089781,205.703125)(20.80078156,205.3515625)(20.00488281,205.3515625)
\curveto(19.08203156,205.3515625)(18.33496031,205.68359375)(17.75878906,206.34765625)
\curveto(17.18750031,207.02148375)(16.89941406,207.91992125)(16.89941406,209.04296875)
\curveto(16.89941406,210.52734375)(17.32910156,211.59179625)(18.18847656,212.24609375)
\curveto(18.75000031,212.64648375)(19.34082031,212.84179625)(19.96582031,212.83203125)
\lineto(19.96582031,211.2890625)
\curveto(19.60449281,211.25)(19.26269531,211.11816375)(18.95019531,210.8984375)
\curveto(18.52050781,210.51757875)(18.30566406,209.86328125)(18.30566406,208.92578125)
\curveto(18.30566406,208.30078125)(18.43261781,207.82226625)(18.67675781,207.5)
\curveto(18.91113281,207.1875)(19.22363281,207.03125)(19.61425781,207.03125)
\curveto(20.03418031,207.03125)(20.37109406,207.23632875)(20.62988281,207.65625)
\curveto(20.78613281,207.90039125)(20.92285156,208.26171875)(21.04003906,208.73046875)
\lineto(21.29394531,209.82421875)
\curveto(21.58203156,211.00585875)(21.86035156,211.8017575)(22.13378906,212.20703125)
\curveto(22.55371031,212.84179625)(23.21777281,213.1640625)(24.12597656,213.1640625)
\curveto(25.00000031,213.1640625)(25.75683531,212.83203125)(26.39160156,212.16796875)
\curveto(27.01660156,211.51367125)(27.32910156,210.512695)(27.32910156,209.16015625)
\curveto(27.32910156,207.700195)(26.99707031,206.66503875)(26.33300781,206.0546875)
\curveto(25.66894531,205.43945375)(24.84863281,205.1171875)(23.87207031,205.078125)
\closepath
\moveto(16.91894531,209.1015625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.90332031,224.15466309)
\curveto(25.90332031,225.24841309)(25.49316406,225.99548309)(24.67285156,226.40075684)
\curveto(23.84277281,226.80114684)(22.91503906,227.00622559)(21.89941406,227.00622559)
\curveto(20.97656281,227.00622559)(20.22949281,226.85974184)(19.65332031,226.57653809)
\curveto(18.75488281,226.10778809)(18.30566406,225.30700684)(18.30566406,224.17419434)
\curveto(18.30566406,223.16833434)(18.69140656,222.43591309)(19.45800781,221.96716309)
\curveto(20.22949281,221.50817934)(21.15722656,221.28356934)(22.25097656,221.28356934)
\curveto(23.29589781,221.28356934)(24.16503906,221.50817934)(24.86816406,221.96716309)
\curveto(25.56152281,222.43591309)(25.90332031,223.16345184)(25.90332031,224.15466309)
\closepath
\moveto(16.86035156,224.21325684)
\curveto(16.86035156,225.47302184)(17.28515656,226.54235809)(18.12988281,227.41638184)
\curveto(18.97949281,228.28552184)(20.21484406,228.72497559)(21.84082031,228.72497559)
\curveto(23.43261781,228.72497559)(24.74121031,228.33923309)(25.76660156,227.57263184)
\curveto(26.79687531,226.80114684)(27.30957031,225.60974184)(27.30957031,223.99841309)
\curveto(27.30957031,222.65563934)(26.85546881,221.58630434)(25.94238281,220.79528809)
\curveto(25.03418031,219.99938934)(23.80859406,219.60388184)(22.27050781,219.60388184)
\curveto(20.62011781,219.60388184)(19.30175781,220.01892059)(18.32519531,220.85388184)
\curveto(17.34863281,221.68395934)(16.86035156,222.80700684)(16.86035156,224.21325684)
\closepath
\moveto(16.91894531,224.17419434)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(15.66894531,231.10595703)
\curveto(14.98046906,231.13037078)(14.47753906,231.24755828)(14.16503906,231.45751953)
\curveto(13.60839781,231.84814453)(13.32519531,232.59033203)(13.32519531,233.68408203)
\lineto(13.32519531,233.99658203)
\curveto(13.32519531,234.11376953)(13.33496031,234.24072328)(13.34472656,234.38720703)
\lineto(14.84863281,234.38720703)
\curveto(14.83886781,234.21630828)(14.82910156,234.09423828)(14.82910156,234.01611328)
\lineto(14.82910156,233.80126953)
\curveto(14.82910156,233.29345703)(14.96093781,232.98583953)(15.21972656,232.88330078)
\curveto(15.48339781,232.79052703)(16.13769531,232.74658203)(17.19238281,232.74658203)
\lineto(17.19238281,234.38720703)
\lineto(18.50097656,234.38720703)
\lineto(18.50097656,232.72705078)
\lineto(26.95800781,232.72705078)
\lineto(26.95800781,231.10595703)
\lineto(18.50097656,231.10595703)
\lineto(18.50097656,229.73876953)
\lineto(17.19238281,229.73876953)
\lineto(17.19238281,231.10595703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.14941406,246.9934082)
\curveto(13.14941406,248.69750945)(13.59863281,250.02075195)(14.49707031,250.95825195)
\curveto(15.38574281,251.89575195)(16.40136781,252.41332945)(17.54394531,252.52075195)
\lineto(17.54394531,250.7434082)
\curveto(16.68457031,250.5480957)(16.00097656,250.14770445)(15.49316406,249.55200195)
\curveto(14.98535156,248.9514157)(14.73144531,248.10668945)(14.73144531,247.01293945)
\curveto(14.73144531,245.69457945)(15.20019531,244.63012695)(16.13769531,243.80981445)
\curveto(17.06543031,242.98950195)(18.48144531,242.5793457)(20.39550781,242.5793457)
\curveto(21.97265656,242.5793457)(23.25683531,242.94067445)(24.24316406,243.6730957)
\curveto(25.21972656,244.4152832)(25.70800781,245.5139157)(25.70800781,246.97387695)
\curveto(25.70800781,248.31176695)(25.19531281,249.3371582)(24.16503906,250.0402832)
\curveto(23.61816406,250.41625945)(22.90527281,250.69457945)(22.01660156,250.88012695)
\lineto(22.01660156,252.6574707)
\curveto(23.43750031,252.5012207)(24.62402281,251.97387695)(25.57128906,251.07543945)
\curveto(26.73339781,250.0061032)(27.30957031,248.56567445)(27.30957031,246.7590332)
\curveto(27.30957031,245.1965332)(26.83593756,243.88793945)(25.88378906,242.83325195)
\curveto(24.63378906,241.42700195)(22.70019531,240.72387695)(20.08300781,240.72387695)
\curveto(18.10546906,240.72387695)(16.48437531,241.2512207)(15.21972656,242.3059082)
\curveto(13.84277281,243.4387207)(13.14941406,245.0012207)(13.14941406,246.9934082)
\closepath
\moveto(13.14941406,246.6418457)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.90332031,258.54187012)
\curveto(25.90332031,259.63562012)(25.49316406,260.38269012)(24.67285156,260.78796387)
\curveto(23.84277281,261.18835387)(22.91503906,261.39343262)(21.89941406,261.39343262)
\curveto(20.97656281,261.39343262)(20.22949281,261.24694887)(19.65332031,260.96374512)
\curveto(18.75488281,260.49499512)(18.30566406,259.69421387)(18.30566406,258.56140137)
\curveto(18.30566406,257.55554137)(18.69140656,256.82312012)(19.45800781,256.35437012)
\curveto(20.22949281,255.89538637)(21.15722656,255.67077637)(22.25097656,255.67077637)
\curveto(23.29589781,255.67077637)(24.16503906,255.89538637)(24.86816406,256.35437012)
\curveto(25.56152281,256.82312012)(25.90332031,257.55065887)(25.90332031,258.54187012)
\closepath
\moveto(16.86035156,258.60046387)
\curveto(16.86035156,259.86022887)(17.28515656,260.92956512)(18.12988281,261.80358887)
\curveto(18.97949281,262.67272887)(20.21484406,263.11218262)(21.84082031,263.11218262)
\curveto(23.43261781,263.11218262)(24.74121031,262.72644012)(25.76660156,261.95983887)
\curveto(26.79687531,261.18835387)(27.30957031,259.99694887)(27.30957031,258.38562012)
\curveto(27.30957031,257.04284637)(26.85546881,255.97351137)(25.94238281,255.18249512)
\curveto(25.03418031,254.38659637)(23.80859406,253.99108887)(22.27050781,253.99108887)
\curveto(20.62011781,253.99108887)(19.30175781,254.40612762)(18.32519531,255.24108887)
\curveto(17.34863281,256.07116637)(16.86035156,257.19421387)(16.86035156,258.60046387)
\closepath
\moveto(16.91894531,258.56140137)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.17285156,266.11816406)
\curveto(23.21777281,266.11816406)(24.09668031,266.33789031)(24.80957031,266.78222656)
\curveto(25.51269531,267.23632781)(25.86425781,267.95410156)(25.86425781,268.93066406)
\curveto(25.86425781,269.69726531)(25.54199281,270.32226531)(24.88769531,270.80566406)
\curveto(24.22363281,271.29882781)(23.28125031,271.54785156)(22.05566406,271.54785156)
\curveto(20.82031281,271.54785156)(19.90722656,271.29394531)(19.32128906,270.78613281)
\curveto(18.72558531,270.27832031)(18.42285156,269.65332031)(18.42285156,268.91113281)
\curveto(18.42285156,268.09082031)(18.74511781,267.41699281)(19.37988281,266.89941406)
\curveto(20.00488281,266.37695281)(20.93750031,266.11816406)(22.17285156,266.11816406)
\closepath
\moveto(16.97753906,268.59863281)
\curveto(16.97753906,269.35058531)(17.13378906,269.98535156)(17.44628906,270.49316406)
\curveto(17.63183531,270.77636781)(17.95410156,271.10839781)(18.42285156,271.48925781)
\lineto(13.46191406,271.48925781)
\lineto(13.46191406,273.07128906)
\lineto(26.95800781,273.07128906)
\lineto(26.95800781,271.58691406)
\lineto(25.59082031,271.58691406)
\curveto(26.20605531,271.20605531)(26.64550781,270.75195281)(26.91894531,270.21972656)
\curveto(27.17773406,269.69726531)(27.30957031,269.09668031)(27.30957031,268.42285156)
\curveto(27.30957031,267.32910156)(26.85546881,266.37695281)(25.94238281,265.57128906)
\curveto(25.01953156,264.77539031)(23.79394531,264.37988281)(22.27050781,264.37988281)
\curveto(20.83984406,264.37988281)(19.60449281,264.74121031)(18.55957031,265.47363281)
\curveto(17.50488281,266.20117156)(16.97753906,267.24121031)(16.97753906,268.59863281)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.93847656,279.59289551)
\curveto(16.93847656,280.28137176)(17.10449281,280.95031676)(17.42675781,281.60461426)
\curveto(17.75390656,282.26867676)(18.17871031,282.76672426)(18.69628906,283.10852051)
\curveto(19.19433531,283.43078676)(19.76562531,283.65539551)(20.41503906,283.77258301)
\curveto(20.87402281,283.86047426)(21.59668031,283.90930176)(22.58300781,283.90930176)
\lineto(22.58300781,276.72180176)
\curveto(23.57421906,276.76086426)(24.37500031,276.99523926)(24.98535156,277.42492676)
\curveto(25.58593781,277.86437926)(25.88378906,278.54797426)(25.88378906,279.47570801)
\curveto(25.88378906,280.33508301)(25.60058531,281.01867676)(25.02441406,281.52648926)
\curveto(24.70214781,281.82434051)(24.31640656,282.03430176)(23.87207031,282.15148926)
\lineto(23.87207031,283.77258301)
\curveto(24.23828156,283.73352051)(24.64355531,283.58703676)(25.08300781,283.34289551)
\curveto(25.52734406,283.10852051)(25.89355531,282.83996551)(26.17675781,282.54211426)
\curveto(26.66015656,282.03430176)(26.98242181,281.41418426)(27.15332031,280.68664551)
\curveto(27.25585906,280.28137176)(27.30957031,279.83215301)(27.30957031,279.33898926)
\curveto(27.30957031,278.11340301)(26.87011719,277.07824676)(25.98144531,276.23352051)
\curveto(25.08300781,275.38391176)(23.84277281,274.96398926)(22.25097656,274.96398926)
\curveto(20.67871031,274.96398926)(19.39941406,275.38391176)(18.42285156,276.23352051)
\curveto(17.43652281,277.09289551)(16.93847656,278.21105926)(16.93847656,279.59289551)
\closepath
\moveto(21.27441406,282.21008301)
\curveto(20.56152281,282.14172426)(19.98535156,281.99523926)(19.55566406,281.76086426)
\curveto(18.76464781,281.30187926)(18.36425781,280.54992676)(18.36425781,279.49523926)
\curveto(18.36425781,278.73840301)(18.63769531,278.09875426)(19.18457031,277.58117676)
\curveto(19.73144531,277.07336426)(20.42968781,276.80480926)(21.27441406,276.78039551)
\closepath
\moveto(16.91894531,279.43664551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.50097656,291.32385254)
\lineto(13.50097656,293.92150879)
\lineto(24.88769531,297.78869629)
\lineto(13.50097656,301.63635254)
\lineto(13.50097656,304.21447754)
\lineto(26.95800781,304.21447754)
\lineto(26.95800781,302.47619629)
\lineto(19.02832031,302.47619629)
\curveto(18.74511781,302.47619629)(18.28613281,302.48107879)(17.66113281,302.49572754)
\curveto(17.02636781,302.50549379)(16.34277281,302.51525879)(15.61035156,302.51525879)
\lineto(26.95800781,298.68713379)
\lineto(26.95800781,296.87072754)
\lineto(15.61035156,293.02307129)
\lineto(16.02050781,293.02307129)
\curveto(16.36230531,293.02307129)(16.87011781,293.02795379)(17.54394531,293.04260254)
\curveto(18.20800781,293.05236879)(18.70605531,293.06213379)(19.02832031,293.06213379)
\lineto(26.95800781,293.06213379)
\lineto(26.95800781,291.32385254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.15332031,308.40759277)
\lineto(23.65722656,308.40759277)
\curveto(24.16503906,308.40759277)(24.57519531,308.48571777)(24.88769531,308.64196777)
\curveto(25.47363281,308.93981902)(25.76660156,309.48669402)(25.76660156,310.28259277)
\curveto(25.76660156,311.42517027)(25.25390656,312.20642027)(24.22363281,312.62634277)
\curveto(23.67675781,312.86071777)(22.92968781,312.97790527)(21.97753906,312.97790527)
\lineto(17.15332031,312.97790527)
\lineto(17.15332031,314.61853027)
\lineto(26.95800781,314.61853027)
\lineto(26.95800781,313.05603027)
\lineto(25.51269531,313.07556152)
\curveto(25.89355531,312.86560027)(26.20605531,312.60681152)(26.45019531,312.29431152)
\curveto(26.96777344,311.65466277)(27.23144531,310.88806152)(27.23144531,309.98962402)
\curveto(27.23144531,308.59314027)(26.76269531,307.64587402)(25.82519531,307.13806152)
\curveto(25.31738281,306.86462402)(24.64843781,306.72790527)(23.81347656,306.72790527)
\lineto(17.15332031,306.72790527)
\closepath
\moveto(16.91894531,310.67321777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.50097656,317.23388672)
\lineto(13.50097656,318.89404297)
\lineto(26.95800781,318.89404297)
\lineto(26.95800781,317.23388672)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.41894531,321.69250488)
\lineto(14.41894531,323.35266113)
\lineto(17.15332031,323.35266113)
\lineto(17.15332031,324.91516113)
\lineto(18.50097656,324.91516113)
\lineto(18.50097656,323.35266113)
\lineto(24.90722656,323.35266113)
\curveto(25.24902281,323.35266113)(25.47363281,323.46984863)(25.59082031,323.70422363)
\curveto(25.65918031,323.83117613)(25.68847656,324.04602113)(25.68847656,324.34875488)
\lineto(25.68847656,324.60266113)
\curveto(25.67871031,324.69055113)(25.66406281,324.79797363)(25.64941406,324.91516113)
\lineto(26.95800781,324.91516113)
\curveto(27.00683594,324.72961363)(27.04589844,324.53430113)(27.07519531,324.32922363)
\curveto(27.09960906,324.11926238)(27.11425781,323.89953613)(27.11425781,323.66516113)
\curveto(27.11425781,322.89367613)(26.91894531,322.37609863)(26.52832031,322.10266113)
\curveto(26.12793031,321.82922363)(25.61035156,321.69250488)(24.98535156,321.69250488)
\lineto(18.50097656,321.69250488)
\lineto(18.50097656,320.36437988)
\lineto(17.15332031,320.36437988)
\lineto(17.15332031,321.69250488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.19238281,326.56982422)
\lineto(17.19238281,328.24951172)
\lineto(26.95800781,328.24951172)
\lineto(26.95800781,326.56982422)
\closepath
\moveto(13.50097656,326.56982422)
\lineto(13.50097656,328.24951172)
\lineto(15.37597656,328.24951172)
\lineto(15.37597656,326.56982422)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.84472656,334.87609863)
\curveto(25.84472656,335.64269988)(25.52734406,336.28234863)(24.88769531,336.79016113)
\curveto(24.23828156,337.29797363)(23.27636781,337.55187988)(21.99707031,337.55187988)
\curveto(21.21582031,337.55187988)(20.54687531,337.43957488)(19.98535156,337.21984863)
\curveto(18.90625031,336.79016113)(18.36425781,336.00891113)(18.36425781,334.87609863)
\curveto(18.36425781,333.72863738)(18.93066406,332.94738738)(20.06347656,332.53234863)
\curveto(20.67871031,332.29797363)(21.45996031,332.18078613)(22.40722656,332.18078613)
\curveto(23.16406281,332.18078613)(23.80371031,332.29797363)(24.32128906,332.53234863)
\curveto(25.33691406,332.96203613)(25.84472656,333.74328613)(25.84472656,334.87609863)
\closepath
\moveto(17.19238281,330.59875488)
\lineto(17.19238281,332.20031738)
\lineto(18.50097656,332.20031738)
\curveto(18.06152281,332.53723113)(17.71484406,332.90344238)(17.46582031,333.29406738)
\curveto(17.10449281,333.84094238)(16.91894531,334.49035613)(16.91894531,335.24719238)
\curveto(16.91894531,336.35070863)(17.34863281,337.28820863)(18.20800781,338.05969238)
\curveto(19.05761781,338.84094238)(20.26855531,339.23156738)(21.84082031,339.23156738)
\curveto(23.97949281,339.23156738)(25.50293031,338.67492613)(26.41113281,337.57141113)
\curveto(26.99707031,336.85363738)(27.29003906,336.02844238)(27.29003906,335.09094238)
\curveto(27.29003906,334.34875488)(27.12402281,333.72863738)(26.80175781,333.23547363)
\curveto(26.62109406,332.93273863)(26.30859406,332.61047363)(25.86425781,332.25891113)
\lineto(30.86425781,332.25891113)
\lineto(30.86425781,330.59875488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.50097656,341.20239258)
\lineto(13.50097656,342.86254883)
\lineto(26.95800781,342.86254883)
\lineto(26.95800781,341.20239258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.93847656,349.41101074)
\curveto(16.93847656,350.09948699)(17.10449281,350.76843199)(17.42675781,351.42272949)
\curveto(17.75390656,352.08679199)(18.17871031,352.58483949)(18.69628906,352.92663574)
\curveto(19.19433531,353.24890199)(19.76562531,353.47351074)(20.41503906,353.59069824)
\curveto(20.87402281,353.67858949)(21.59668031,353.72741699)(22.58300781,353.72741699)
\lineto(22.58300781,346.53991699)
\curveto(23.57421906,346.57897949)(24.37500031,346.81335449)(24.98535156,347.24304199)
\curveto(25.58593781,347.68249449)(25.88378906,348.36608949)(25.88378906,349.29382324)
\curveto(25.88378906,350.15319824)(25.60058531,350.83679199)(25.02441406,351.34460449)
\curveto(24.70214781,351.64245574)(24.31640656,351.85241699)(23.87207031,351.96960449)
\lineto(23.87207031,353.59069824)
\curveto(24.23828156,353.55163574)(24.64355531,353.40515199)(25.08300781,353.16101074)
\curveto(25.52734406,352.92663574)(25.89355531,352.65808074)(26.17675781,352.36022949)
\curveto(26.66015656,351.85241699)(26.98242181,351.23229949)(27.15332031,350.50476074)
\curveto(27.25585906,350.09948699)(27.30957031,349.65026824)(27.30957031,349.15710449)
\curveto(27.30957031,347.93151824)(26.87011719,346.89636199)(25.98144531,346.05163574)
\curveto(25.08300781,345.20202699)(23.84277281,344.78210449)(22.25097656,344.78210449)
\curveto(20.67871031,344.78210449)(19.39941406,345.20202699)(18.42285156,346.05163574)
\curveto(17.43652281,346.91101074)(16.93847656,348.02917449)(16.93847656,349.41101074)
\closepath
\moveto(21.27441406,352.02819824)
\curveto(20.56152281,351.95983949)(19.98535156,351.81335449)(19.55566406,351.57897949)
\curveto(18.76464781,351.11999449)(18.36425781,350.36804199)(18.36425781,349.31335449)
\curveto(18.36425781,348.55651824)(18.63769531,347.91686949)(19.18457031,347.39929199)
\curveto(19.73144531,346.89147949)(20.42968781,346.62292449)(21.27441406,346.59851074)
\closepath
\moveto(16.91894531,349.25476074)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.53515625,223.57421875)
\curveto(35.40039125,222.60742125)(36.77246125,221.98242125)(37.65625,221.69921875)
\curveto(38.984375,221.26953125)(40.52734375,221.0546875)(42.28515625,221.0546875)
\curveto(44.0576175,221.0546875)(45.67382875,221.29882875)(47.12890625,221.796875)
\curveto(48.03710875,222.109375)(49.34082,222.70507875)(51.03515625,223.59375)
\lineto(51.03515625,222.5)
\curveto(49.63867125,221.6015625)(48.75,221.04492125)(48.359375,220.83984375)
\curveto(47.97851625,220.6298825)(47.4609375,220.3955075)(46.796875,220.13671875)
\curveto(45.8984375,219.79492125)(44.93652375,219.56054625)(43.90625,219.43359375)
\curveto(43.37402375,219.36523375)(42.86621125,219.3359375)(42.3828125,219.3359375)
\curveto(40.5859375,219.3359375)(38.9794925,219.6142575)(37.55859375,220.17578125)
\curveto(36.66015625,220.53710875)(35.32226625,221.2890625)(33.53515625,222.421875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.75,225.52124023)
\lineto(33.75,227.18139648)
\lineto(47.20703125,227.18139648)
\lineto(47.20703125,225.52124023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.15234375,233.5345459)
\curveto(46.15234375,234.6282959)(45.7421875,235.3753659)(44.921875,235.78063965)
\curveto(44.09179625,236.18102965)(43.1640625,236.3861084)(42.1484375,236.3861084)
\curveto(41.22558625,236.3861084)(40.47851625,236.23962465)(39.90234375,235.9564209)
\curveto(39.00390625,235.4876709)(38.5546875,234.68688965)(38.5546875,233.55407715)
\curveto(38.5546875,232.54821715)(38.94043,231.8157959)(39.70703125,231.3470459)
\curveto(40.47851625,230.88806215)(41.40625,230.66345215)(42.5,230.66345215)
\curveto(43.54492125,230.66345215)(44.4140625,230.88806215)(45.1171875,231.3470459)
\curveto(45.81054625,231.8157959)(46.15234375,232.54333465)(46.15234375,233.5345459)
\closepath
\moveto(37.109375,233.59313965)
\curveto(37.109375,234.85290465)(37.53418,235.9222409)(38.37890625,236.79626465)
\curveto(39.22851625,237.66540465)(40.4638675,238.1048584)(42.08984375,238.1048584)
\curveto(43.68164125,238.1048584)(44.99023375,237.7191159)(46.015625,236.95251465)
\curveto(47.04589875,236.18102965)(47.55859375,234.98962465)(47.55859375,233.3782959)
\curveto(47.55859375,232.03552215)(47.10449225,230.96618715)(46.19140625,230.1751709)
\curveto(45.28320375,229.37927215)(44.0576175,228.98376465)(42.51953125,228.98376465)
\curveto(40.86914125,228.98376465)(39.55078125,229.3988034)(38.57421875,230.23376465)
\curveto(37.59765625,231.06384215)(37.109375,232.18688965)(37.109375,233.59313965)
\closepath
\moveto(37.16796875,233.55407715)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.2265625,243.53271484)
\curveto(37.2265625,244.29931609)(37.4169925,244.96826109)(37.79296875,245.54443359)
\curveto(38.01757875,245.85693359)(38.33007875,246.17431609)(38.73046875,246.50146484)
\lineto(37.5,246.50146484)
\lineto(37.5,248.02490234)
\lineto(46.40625,248.02490234)
\curveto(47.65625,248.02490234)(48.637695,247.83935609)(49.35546875,247.47802734)
\curveto(50.68359375,246.78466859)(51.34765625,245.49072234)(51.34765625,243.59130859)
\curveto(51.34765625,242.53662109)(51.11328125,241.64794859)(50.64453125,240.93505859)
\curveto(50.17578125,240.21728484)(49.43359375,239.81201109)(48.41796875,239.72412109)
\lineto(48.41796875,241.40380859)
\curveto(48.85742125,241.48193359)(49.19921875,241.63818359)(49.43359375,241.87255859)
\curveto(49.80957,242.24853484)(50,242.83447234)(50,243.63037109)
\curveto(50,244.89013609)(49.55078125,245.72021484)(48.65234375,246.11083984)
\curveto(48.1298825,246.34521484)(47.19726562,246.45263609)(45.83984375,246.44287109)
\curveto(46.34765625,246.10107359)(46.72851625,245.70068359)(46.97265625,245.23193359)
\curveto(47.20703125,244.77294859)(47.32421875,244.16748109)(47.32421875,243.41552734)
\curveto(47.32421875,242.34619109)(46.9482425,241.41357359)(46.19140625,240.62255859)
\curveto(45.43945375,239.82665984)(44.19433625,239.43115234)(42.4609375,239.43115234)
\curveto(40.8203125,239.43115234)(39.54101625,239.82665984)(38.61328125,240.62255859)
\curveto(37.69043,241.42822234)(37.2265625,242.39990234)(37.2265625,243.53271484)
\closepath
\moveto(42.265625,246.50146484)
\curveto(41.0546875,246.50146484)(40.15625,246.24755859)(39.5703125,245.73974609)
\curveto(38.984375,245.24169859)(38.69140625,244.61181609)(38.69140625,243.84521484)
\curveto(38.69140625,242.67333984)(39.23339875,241.87744109)(40.3125,241.46240234)
\curveto(40.8984375,241.22802734)(41.66015625,241.11083984)(42.59765625,241.11083984)
\curveto(43.706055,241.11083984)(44.54589875,241.33056609)(45.1171875,241.77490234)
\curveto(45.69335875,242.22900359)(45.9765625,242.83447234)(45.9765625,243.59130859)
\curveto(45.9765625,244.77294859)(45.44433625,245.60790984)(44.375,246.09130859)
\curveto(43.77929625,246.36474609)(43.07617125,246.50146484)(42.265625,246.50146484)
\closepath
\moveto(37.16796875,243.72802734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.1328125,250.07385254)
\lineto(41.1328125,254.66369629)
\lineto(42.83203125,254.66369629)
\lineto(42.83203125,250.07385254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.12109375,257.72399902)
\curveto(44.6826175,257.77282652)(45.10742125,257.90954652)(45.390625,258.13415527)
\curveto(45.92773375,258.54919402)(46.19140625,259.27185027)(46.19140625,260.30212402)
\curveto(46.19140625,260.91247527)(46.06445375,261.44470152)(45.80078125,261.90368652)
\curveto(45.52734375,262.37243652)(45.1171875,262.60681152)(44.5703125,262.60681152)
\curveto(44.140625,262.60681152)(43.81835875,262.41638152)(43.59375,262.04040527)
\curveto(43.46679625,261.80603027)(43.31054625,261.33728027)(43.125,260.63415527)
\lineto(42.8125,259.32556152)
\curveto(42.60742125,258.49060027)(42.37304625,257.87048402)(42.109375,257.47009277)
\curveto(41.66992125,256.76696777)(41.049805,256.41540527)(40.25390625,256.41540527)
\curveto(39.331055,256.41540527)(38.58398375,256.74743652)(38.0078125,257.41149902)
\curveto(37.43652375,258.08532652)(37.1484375,258.98376402)(37.1484375,260.10681152)
\curveto(37.1484375,261.59118652)(37.578125,262.65563902)(38.4375,263.30993652)
\curveto(38.99902375,263.71032652)(39.58984375,263.90563902)(40.21484375,263.89587402)
\lineto(40.21484375,262.35290527)
\curveto(39.85351625,262.31384277)(39.51171875,262.18200652)(39.19921875,261.96228027)
\curveto(38.76953125,261.58142152)(38.5546875,260.92712402)(38.5546875,259.98962402)
\curveto(38.5546875,259.36462402)(38.68164125,258.88610902)(38.92578125,258.56384277)
\curveto(39.16015625,258.25134277)(39.47265625,258.09509277)(39.86328125,258.09509277)
\curveto(40.28320375,258.09509277)(40.6201175,258.30017152)(40.87890625,258.72009277)
\curveto(41.03515625,258.96423402)(41.171875,259.32556152)(41.2890625,259.79431152)
\lineto(41.54296875,260.88806152)
\curveto(41.831055,262.06970152)(42.109375,262.86560027)(42.3828125,263.27087402)
\curveto(42.80273375,263.90563902)(43.46679625,264.22790527)(44.375,264.22790527)
\curveto(45.24902375,264.22790527)(46.00585875,263.89587402)(46.640625,263.23181152)
\curveto(47.265625,262.57751402)(47.578125,261.57653777)(47.578125,260.22399902)
\curveto(47.578125,258.76403777)(47.24609375,257.72888152)(46.58203125,257.11853027)
\curveto(45.91796875,256.50329652)(45.09765625,256.18103027)(44.12109375,256.14196777)
\closepath
\moveto(37.16796875,260.16540527)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.109375,269.89196777)
\curveto(37.109375,270.99548402)(37.3828125,271.89392152)(37.9296875,272.58728027)
\curveto(38.46679625,273.29040527)(39.38964875,273.71032652)(40.703125,273.85681152)
\lineto(40.703125,272.23571777)
\curveto(40.09277375,272.14294402)(39.58984375,271.92321777)(39.19921875,271.57165527)
\curveto(38.79882875,271.22985902)(38.59375,270.67321777)(38.59375,269.89196777)
\curveto(38.59375,268.84704652)(39.11132875,268.09997527)(40.13671875,267.64587402)
\curveto(40.80078125,267.35778777)(41.62109375,267.21618652)(42.59765625,267.21618652)
\curveto(43.57421875,267.21618652)(44.40429625,267.41638152)(45.078125,267.82165527)
\curveto(45.7421875,268.23669402)(46.07421875,268.89587402)(46.07421875,269.79431152)
\curveto(46.07421875,270.46813902)(45.86914125,271.01013152)(45.44921875,271.41540527)
\curveto(45.03418,271.81579652)(44.46289125,272.08923402)(43.73046875,272.23571777)
\lineto(43.73046875,273.85681152)
\curveto(45.03418,273.66149902)(45.99121125,273.19763152)(46.6015625,272.47009277)
\curveto(47.20214844,271.73767152)(47.5,270.80017152)(47.5,269.65759277)
\curveto(47.5,268.37829652)(47.03125,267.35778777)(46.09375,266.59118652)
\curveto(45.15625,265.83435027)(43.984375,265.45837402)(42.578125,265.45837402)
\curveto(40.859375,265.45837402)(39.52148375,265.87341277)(38.5546875,266.70837402)
\curveto(37.59277375,267.53845152)(37.109375,268.60290527)(37.109375,269.89196777)
\closepath
\moveto(37.16796875,269.63806152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.58984375,276.76696777)
\curveto(45.0732425,276.76696777)(45.44921875,276.93298402)(45.72265625,277.27478027)
\curveto(45.99609375,277.62634277)(46.1328125,278.04138152)(46.1328125,278.52478027)
\curveto(46.1328125,279.09606902)(46.00585875,279.65759277)(45.7421875,280.20446777)
\curveto(45.28808625,281.11267152)(44.55078125,281.57165527)(43.53515625,281.57165527)
\lineto(42.2265625,281.57165527)
\curveto(42.34375,281.37634277)(42.45117125,281.11267152)(42.5390625,280.79040527)
\curveto(42.6171875,280.47790527)(42.67578125,280.16540527)(42.71484375,279.85290527)
\lineto(42.8515625,278.85681152)
\curveto(42.9296875,278.25622527)(43.05664125,277.80700652)(43.22265625,277.50915527)
\curveto(43.5107425,277.01110902)(43.96484375,276.76696777)(44.58984375,276.76696777)
\closepath
\moveto(41.26953125,280.75134277)
\curveto(41.22070375,281.12731902)(41.0546875,281.38122527)(40.78125,281.51306152)
\curveto(40.63964875,281.57653777)(40.4296875,281.61071777)(40.15625,281.61071777)
\curveto(39.59960875,281.61071777)(39.19433625,281.40563902)(38.9453125,281.00524902)
\curveto(38.68652375,280.61462402)(38.5546875,280.04821777)(38.5546875,279.30603027)
\curveto(38.5546875,278.44665527)(38.7890625,277.83142152)(39.2578125,277.47009277)
\curveto(39.50683625,277.27478027)(39.8828125,277.14294402)(40.390625,277.07946777)
\lineto(40.390625,275.53649902)
\curveto(39.1796875,275.57556152)(38.33984375,275.96618652)(37.87109375,276.70837402)
\curveto(37.40234375,277.46032652)(37.16796875,278.33923402)(37.16796875,279.34509277)
\curveto(37.16796875,280.48767152)(37.39257875,281.42517152)(37.83203125,282.15759277)
\curveto(38.26171875,282.87048402)(38.9453125,283.23181152)(39.8828125,283.23181152)
\lineto(45.52734375,283.23181152)
\curveto(45.6982425,283.23181152)(45.83496125,283.26110902)(45.9375,283.32946777)
\curveto(46.04492125,283.39294402)(46.09375,283.54431152)(46.09375,283.77868652)
\curveto(46.09375,283.84216277)(46.0888675,283.92028777)(46.07421875,284.01306152)
\curveto(46.06445375,284.10095152)(46.049805,284.19860902)(46.03515625,284.30603027)
\lineto(47.24609375,284.30603027)
\curveto(47.32421875,284.05700652)(47.36816375,283.86169402)(47.3828125,283.72009277)
\curveto(47.40722625,283.58825652)(47.421875,283.40759277)(47.421875,283.17321777)
\curveto(47.421875,282.61169402)(47.21679688,282.20153777)(46.81640625,281.94274902)
\curveto(46.59668,281.81091277)(46.2890625,281.71325652)(45.8984375,281.64978027)
\curveto(46.34277375,281.32263152)(46.72851625,280.83923402)(47.05078125,280.20446777)
\curveto(47.37304625,279.57946777)(47.5390625,278.88610902)(47.5390625,278.13415527)
\curveto(47.5390625,277.22106902)(47.265625,276.47399902)(46.71875,275.88806152)
\curveto(46.16210875,275.31188902)(45.4638675,275.02868652)(44.62890625,275.02868652)
\curveto(43.72070375,275.02868652)(43.01757875,275.31188902)(42.51953125,275.88806152)
\curveto(42.0263675,276.45935027)(41.71875,277.20153777)(41.6015625,278.11462402)
\closepath
\moveto(37.16796875,279.38415527)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(33.75,285.96435547)
\lineto(33.75,287.62451172)
\lineto(47.20703125,287.62451172)
\lineto(47.20703125,285.96435547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(37.1875,294.17297363)
\curveto(37.1875,294.86144988)(37.35351625,295.53039488)(37.67578125,296.18469238)
\curveto(38.00293,296.84875488)(38.42773375,297.34680238)(38.9453125,297.68859863)
\curveto(39.44335875,298.01086488)(40.01464875,298.23547363)(40.6640625,298.35266113)
\curveto(41.12304625,298.44055238)(41.84570375,298.48937988)(42.83203125,298.48937988)
\lineto(42.83203125,291.30187988)
\curveto(43.8232425,291.34094238)(44.62402375,291.57531738)(45.234375,292.00500488)
\curveto(45.83496125,292.44445738)(46.1328125,293.12805238)(46.1328125,294.05578613)
\curveto(46.1328125,294.91516113)(45.84960875,295.59875488)(45.2734375,296.10656738)
\curveto(44.95117125,296.40441863)(44.56543,296.61437988)(44.12109375,296.73156738)
\lineto(44.12109375,298.35266113)
\curveto(44.487305,298.31359863)(44.89257875,298.16711488)(45.33203125,297.92297363)
\curveto(45.7763675,297.68859863)(46.14257875,297.42004363)(46.42578125,297.12219238)
\curveto(46.90918,296.61437988)(47.23144525,295.99426238)(47.40234375,295.26672363)
\curveto(47.5048825,294.86144988)(47.55859375,294.41223113)(47.55859375,293.91906738)
\curveto(47.55859375,292.69348113)(47.11914062,291.65832488)(46.23046875,290.81359863)
\curveto(45.33203125,289.96398988)(44.09179625,289.54406738)(42.5,289.54406738)
\curveto(40.92773375,289.54406738)(39.6484375,289.96398988)(38.671875,290.81359863)
\curveto(37.68554625,291.67297363)(37.1875,292.79113738)(37.1875,294.17297363)
\closepath
\moveto(41.5234375,296.79016113)
\curveto(40.81054625,296.72180238)(40.234375,296.57531738)(39.8046875,296.34094238)
\curveto(39.01367125,295.88195738)(38.61328125,295.13000488)(38.61328125,294.07531738)
\curveto(38.61328125,293.31848113)(38.88671875,292.67883238)(39.43359375,292.16125488)
\curveto(39.98046875,291.65344238)(40.67871125,291.38488738)(41.5234375,291.36047363)
\closepath
\moveto(37.16796875,294.01672363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(51.03515625,299.95239258)
\curveto(49.1455075,300.92895508)(47.76367125,301.55395508)(46.89453125,301.82739258)
\curveto(45.581055,302.25708008)(44.04296875,302.47192383)(42.28515625,302.47192383)
\curveto(40.51757875,302.47192383)(38.9013675,302.22290008)(37.44140625,301.72973633)
\curveto(36.53320375,301.42700133)(35.2294925,300.83129883)(33.53515625,299.93286133)
\lineto(33.53515625,301.04614258)
\curveto(35.03418,301.98364258)(35.95703125,302.55004883)(36.30859375,302.74536133)
\curveto(36.66015625,302.94067383)(37.1484375,303.15551758)(37.7734375,303.38989258)
\curveto(38.53027375,303.68774383)(39.28710875,303.89770508)(40.0390625,304.01489258)
\curveto(40.78125,304.14184633)(41.49902375,304.21020508)(42.1875,304.21020508)
\curveto(43.984375,304.21020508)(45.59570375,303.92211883)(47.01171875,303.35083008)
\curveto(47.91992125,302.98461883)(49.262695,302.23754883)(51.03515625,301.10473633)
\closepath
}
}
\end{pspicture}


==> performance_chart/performance.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(900,360)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0,360)
\lineto(900,360)
\lineto(900,0)
\lineto(0,0)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0,360)
\lineto(900,360)
\lineto(900,0)
\lineto(0,0)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(0,0)
\lineto(900,0)
\lineto(900,360)
\lineto(0,360)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(170.83496125,84.66308625)
\curveto(170.83496125,81.11816375)(165.52246125,81.11816375)(165.52246125,84.66308625)
\curveto(165.52246125,88.2080075)(170.83496125,88.2080075)(170.83496125,84.66308625)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(712.04589875,64.3017575)
\curveto(712.04589875,60.75683625)(706.728515,60.75683625)(706.728515,64.3017575)
\curveto(706.728515,67.8417975)(712.04589875,67.8417975)(712.04589875,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(220.0390625,76.23535125)
\curveto(220.0390625,72.69043)(214.72168,72.69043)(214.72168,76.23535125)
\curveto(214.72168,79.78027375)(220.0390625,79.78027375)(220.0390625,76.23535125)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(195.43457,64.3017575)
\curveto(195.43457,60.75683625)(190.12207,60.75683625)(190.12207,64.3017575)
\curveto(190.12207,67.8417975)(195.43457,67.8417975)(195.43457,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(211.8359375,107.7392575)
\curveto(211.8359375,104.19433625)(206.5234375,104.19433625)(206.5234375,107.7392575)
\curveto(206.5234375,111.2792975)(211.8359375,111.2792975)(211.8359375,107.7392575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(269.23828125,64.3017575)
\curveto(269.23828125,60.75683625)(263.92089875,60.75683625)(263.92089875,64.3017575)
\curveto(263.92089875,67.8417975)(269.23828125,67.8417975)(269.23828125,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(802.24609375,64.3017575)
\curveto(802.24609375,60.75683625)(796.93359375,60.75683625)(796.93359375,64.3017575)
\curveto(796.93359375,67.8417975)(802.24609375,67.8417975)(802.24609375,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(215.9375,102.5)
\curveto(215.9375,98.9550775)(210.6201175,98.9550775)(210.6201175,102.5)
\curveto(210.6201175,106.0449225)(215.9375,106.0449225)(215.9375,102.5)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.5390625,78.30566375)
\curveto(322.5390625,74.765625)(317.22168,74.765625)(317.22168,78.30566375)
\curveto(317.22168,81.85058625)(322.5390625,81.85058625)(322.5390625,78.30566375)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(224.1357425,64.3017575)
\curveto(224.1357425,60.75683625)(218.8232425,60.75683625)(218.8232425,64.3017575)
\curveto(218.8232425,67.8417975)(224.1357425,67.8417975)(224.1357425,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(101.137695,95.3125)
\curveto(101.137695,91.7675775)(95.8203125,91.7675775)(95.8203125,95.3125)
\curveto(95.8203125,98.85253875)(101.137695,98.85253875)(101.137695,95.3125)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(515.24414,64.3017575)
\curveto(515.24414,60.75683625)(509.9267575,60.75683625)(509.9267575,64.3017575)
\curveto(509.9267575,67.8417975)(515.24414,67.8417975)(515.24414,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(564.44336,64.3017575)
\curveto(564.44336,60.75683625)(559.12597625,60.75683625)(559.12597625,64.3017575)
\curveto(559.12597625,67.8417975)(564.44336,67.8417975)(564.44336,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(445.5419925,72.70996125)
\curveto(445.5419925,69.16503875)(440.22461,69.16503875)(440.22461,72.70996125)
\curveto(440.22461,76.25)(445.5419925,76.25)(445.5419925,72.70996125)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(425.0390625,87.43652375)
\curveto(425.0390625,83.896485)(419.7265625,83.896485)(419.7265625,87.43652375)
\curveto(419.7265625,90.981445)(425.0390625,90.981445)(425.0390625,87.43652375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(617.74414,246.31836)
\curveto(617.74414,242.77832)(612.4267575,242.77832)(612.4267575,246.31836)
\curveto(612.4267575,249.86328125)(617.74414,249.86328125)(617.74414,246.31836)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(289.7363275,85.50293)
\curveto(289.7363275,81.96289)(284.4238275,81.96289)(284.4238275,85.50293)
\curveto(284.4238275,89.04785125)(289.7363275,89.04785125)(289.7363275,85.50293)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(129.833985,103.76953125)
\curveto(129.833985,100.22461)(124.521485,100.22461)(124.521485,103.76953125)
\curveto(124.521485,107.3144525)(129.833985,107.3144525)(129.833985,103.76953125)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(474.24316375,153.26660125)
\curveto(474.24316375,149.72168)(468.92578125,149.72168)(468.92578125,153.26660125)
\curveto(468.92578125,156.81152375)(474.24316375,156.81152375)(474.24316375,153.26660125)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(744.84375,201.06933625)
\curveto(744.84375,197.52441375)(739.53125,197.52441375)(739.53125,201.06933625)
\curveto(739.53125,204.6142575)(744.84375,204.6142575)(744.84375,201.06933625)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.83789,77.197265)
\curveto(293.83789,73.65234375)(288.52539,73.65234375)(288.52539,77.197265)
\curveto(288.52539,80.737305)(293.83789,80.737305)(293.83789,77.197265)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(748.9453125,160.4199225)
\curveto(748.9453125,156.875)(743.6328125,156.875)(743.6328125,160.4199225)
\curveto(743.6328125,163.96484375)(748.9453125,163.96484375)(748.9453125,160.4199225)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(806.34765625,64.3017575)
\curveto(806.34765625,60.75683625)(801.03027375,60.75683625)(801.03027375,64.3017575)
\curveto(801.03027375,67.8417975)(806.34765625,67.8417975)(806.34765625,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.137695,89.78027375)
\curveto(306.137695,86.23535125)(300.825195,86.23535125)(300.825195,89.78027375)
\curveto(300.825195,93.3203125)(306.137695,93.3203125)(306.137695,89.78027375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.33984375,138.2861325)
\curveto(478.33984375,134.74121125)(473.02734375,134.74121125)(473.02734375,138.2861325)
\curveto(473.02734375,141.8261725)(478.33984375,141.8261725)(478.33984375,138.2861325)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(675.146485,243.84765625)
\curveto(675.146485,240.302735)(669.82910125,240.302735)(669.82910125,243.84765625)
\curveto(669.82910125,247.387695)(675.146485,247.387695)(675.146485,243.84765625)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(412.7392575,132.87597625)
\curveto(412.7392575,129.331055)(407.4267575,129.331055)(407.4267575,132.87597625)
\curveto(407.4267575,136.416015)(412.7392575,136.416015)(412.7392575,132.87597625)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(658.7451175,226.8017575)
\curveto(658.7451175,223.25683625)(653.427735,223.25683625)(653.427735,226.8017575)
\curveto(653.427735,230.3417975)(658.7451175,230.3417975)(658.7451175,226.8017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.4394525,107.36328125)
\curveto(400.4394525,103.8232425)(395.1269525,103.8232425)(395.1269525,107.36328125)
\curveto(395.1269525,110.9082025)(400.4394525,110.9082025)(400.4394525,107.36328125)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.6386725,89.1699225)
\curveto(244.6386725,85.625)(239.32128875,85.625)(239.32128875,89.1699225)
\curveto(239.32128875,92.71484375)(244.6386725,92.71484375)(244.6386725,89.1699225)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(449.6386725,64.3017575)
\curveto(449.6386725,60.75683625)(444.3261725,60.75683625)(444.3261725,64.3017575)
\curveto(444.3261725,67.8417975)(449.6386725,67.8417975)(449.6386725,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(642.34375,232.82714875)
\curveto(642.34375,229.28222625)(637.0263675,229.28222625)(637.0263675,232.82714875)
\curveto(637.0263675,236.37207)(642.34375,236.37207)(642.34375,232.82714875)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(818.64746125,86.99707)
\curveto(818.64746125,83.45214875)(813.3300775,83.45214875)(813.3300775,86.99707)
\curveto(813.3300775,90.53711)(818.64746125,90.53711)(818.64746125,86.99707)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(552.143555,121.6894525)
\curveto(552.143555,118.14453125)(546.8261725,118.14453125)(546.8261725,121.6894525)
\curveto(546.8261725,125.2294925)(552.143555,125.2294925)(552.143555,121.6894525)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(584.94140625,190.043945)
\curveto(584.94140625,186.49902375)(579.62890625,186.49902375)(579.62890625,190.043945)
\curveto(579.62890625,193.583985)(584.94140625,193.583985)(584.94140625,190.043945)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(707.94433625,159.3457025)
\curveto(707.94433625,155.80078125)(702.63183625,155.80078125)(702.63183625,159.3457025)
\curveto(702.63183625,162.8857425)(707.94433625,162.8857425)(707.94433625,159.3457025)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.24414,189.384765)
\curveto(515.24414,185.83984375)(509.9267575,185.83984375)(509.9267575,189.384765)
\curveto(509.9267575,192.9296875)(515.24414,192.9296875)(515.24414,189.384765)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(716.1425775,64.3017575)
\curveto(716.1425775,60.75683625)(710.8300775,60.75683625)(710.8300775,64.3017575)
\curveto(710.8300775,67.8417975)(716.1425775,67.8417975)(716.1425775,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.2421875,129.0332025)
\curveto(433.2421875,125.48828125)(427.924805,125.48828125)(427.924805,129.0332025)
\curveto(427.924805,132.5732425)(433.2421875,132.5732425)(433.2421875,129.0332025)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(740.74707,324.018555)
\curveto(740.74707,320.478515)(735.4296875,320.478515)(735.4296875,324.018555)
\curveto(735.4296875,327.56347625)(740.74707,327.56347625)(740.74707,324.018555)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.84082,107.59277375)
\curveto(416.84082,104.04785125)(411.5234375,104.04785125)(411.5234375,107.59277375)
\curveto(411.5234375,111.1328125)(416.84082,111.1328125)(416.84082,107.59277375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.0390625,122.64160125)
\curveto(425.0390625,119.09668)(419.7265625,119.09668)(419.7265625,122.64160125)
\curveto(419.7265625,126.18164)(425.0390625,126.18164)(425.0390625,122.64160125)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(437.3388675,120.21484375)
\curveto(437.3388675,116.6699225)(432.0263675,116.6699225)(432.0263675,120.21484375)
\curveto(432.0263675,123.759765)(437.3388675,123.759765)(437.3388675,120.21484375)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(236.4355475,64.3017575)
\curveto(236.4355475,60.75683625)(231.1230475,60.75683625)(231.1230475,64.3017575)
\curveto(231.1230475,67.8417975)(236.4355475,67.8417975)(236.4355475,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(244.6386725,111.27441375)
\curveto(244.6386725,107.734375)(239.32128875,107.734375)(239.32128875,111.27441375)
\curveto(239.32128875,114.81933625)(244.6386725,114.81933625)(244.6386725,111.27441375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.0361325,80.234375)
\curveto(302.0361325,76.6894525)(296.7236325,76.6894525)(296.7236325,80.234375)
\curveto(296.7236325,83.77441375)(302.0361325,83.77441375)(302.0361325,80.234375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(511.1425775,216.96289)
\curveto(511.1425775,213.42285125)(505.825195,213.42285125)(505.825195,216.96289)
\curveto(505.825195,220.5078125)(511.1425775,220.5078125)(511.1425775,216.96289)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(810.44433625,64.3017575)
\curveto(810.44433625,60.75683625)(805.13183625,60.75683625)(805.13183625,64.3017575)
\curveto(805.13183625,67.8417975)(810.44433625,67.8417975)(810.44433625,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.2392575,79.53125)
\curveto(310.2392575,75.9863275)(304.921875,75.9863275)(304.921875,79.53125)
\curveto(304.921875,83.07128875)(310.2392575,83.07128875)(310.2392575,79.53125)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(724.3457025,303.4863275)
\curveto(724.3457025,299.94628875)(719.02832,299.94628875)(719.02832,303.4863275)
\curveto(719.02832,307.03125)(724.3457025,307.03125)(724.3457025,303.4863275)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(457.8417975,64.3017575)
\curveto(457.8417975,60.75683625)(452.52441375,60.75683625)(452.52441375,64.3017575)
\curveto(452.52441375,67.8417975)(457.8417975,67.8417975)(457.8417975,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.63671875,92.9296875)
\curveto(162.63671875,89.38964875)(157.31933625,89.38964875)(157.31933625,92.9296875)
\curveto(157.31933625,96.47461)(162.63671875,96.47461)(162.63671875,92.9296875)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(740.74707,137.32910125)
\curveto(740.74707,133.78418)(735.4296875,133.78418)(735.4296875,137.32910125)
\curveto(735.4296875,140.87402375)(740.74707,140.87402375)(740.74707,137.32910125)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(203.637695,64.3017575)
\curveto(203.637695,60.75683625)(198.3203125,60.75683625)(198.3203125,64.3017575)
\curveto(198.3203125,67.8417975)(203.637695,67.8417975)(203.637695,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(265.13671875,64.3017575)
\curveto(265.13671875,60.75683625)(259.82421875,60.75683625)(259.82421875,64.3017575)
\curveto(259.82421875,67.8417975)(265.13671875,67.8417975)(265.13671875,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(281.53808625,102.890625)
\curveto(281.53808625,99.35058625)(276.22558625,99.35058625)(276.22558625,102.890625)
\curveto(276.22558625,106.4355475)(281.53808625,106.4355475)(281.53808625,102.890625)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(835.0488275,69.6044925)
\curveto(835.0488275,66.0644525)(829.731445,66.0644525)(829.731445,69.6044925)
\curveto(829.731445,73.14941375)(835.0488275,73.14941375)(835.0488275,69.6044925)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(498.84277375,139.4140625)
\curveto(498.84277375,135.86914)(493.52539,135.86914)(493.52539,139.4140625)
\curveto(493.52539,142.95410125)(498.84277375,142.95410125)(498.84277375,139.4140625)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(207.7392575,64.3017575)
\curveto(207.7392575,60.75683625)(202.421875,60.75683625)(202.421875,64.3017575)
\curveto(202.421875,67.8417975)(207.7392575,67.8417975)(207.7392575,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(568.5449225,133.3544925)
\curveto(568.5449225,129.80957)(563.22753875,129.80957)(563.22753875,133.3544925)
\curveto(563.22753875,136.89453125)(568.5449225,136.89453125)(568.5449225,133.3544925)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(494.74121125,207.34375)
\curveto(494.74121125,203.7988275)(489.42871125,203.7988275)(489.42871125,207.34375)
\curveto(489.42871125,210.8886725)(494.74121125,210.8886725)(494.74121125,207.34375)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(302.0361325,64.3017575)
\curveto(302.0361325,60.75683625)(296.7236325,60.75683625)(296.7236325,64.3017575)
\curveto(296.7236325,67.8417975)(302.0361325,67.8417975)(302.0361325,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(453.740235,97.387695)
\curveto(453.740235,93.84277375)(448.427735,93.84277375)(448.427735,97.387695)
\curveto(448.427735,100.9326175)(453.740235,100.9326175)(453.740235,97.387695)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(601.34277375,121.74316375)
\curveto(601.34277375,118.1982425)(596.03027375,118.1982425)(596.03027375,121.74316375)
\curveto(596.03027375,125.2832025)(601.34277375,125.2832025)(601.34277375,121.74316375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(736.6455075,111.11816375)
\curveto(736.6455075,107.5732425)(731.328125,107.5732425)(731.328125,111.11816375)
\curveto(731.328125,114.66308625)(736.6455075,114.66308625)(736.6455075,111.11816375)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(589.04296875,78.012695)
\curveto(589.04296875,74.47265625)(583.72558625,74.47265625)(583.72558625,78.012695)
\curveto(583.72558625,81.5576175)(589.04296875,81.5576175)(589.04296875,78.012695)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(261.04003875,64.3017575)
\curveto(261.04003875,60.75683625)(255.72265625,60.75683625)(255.72265625,64.3017575)
\curveto(255.72265625,67.8417975)(261.04003875,67.8417975)(261.04003875,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(125.737305,100.8300775)
\curveto(125.737305,97.28515625)(120.4199225,97.28515625)(120.4199225,100.8300775)
\curveto(120.4199225,104.3701175)(125.737305,104.3701175)(125.737305,100.8300775)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.0390625,94.74121125)
\curveto(220.0390625,91.2011725)(214.72168,91.2011725)(214.72168,94.74121125)
\curveto(214.72168,98.2861325)(220.0390625,98.2861325)(220.0390625,94.74121125)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(138.03711,64.3017575)
\curveto(138.03711,60.75683625)(132.71972625,60.75683625)(132.71972625,64.3017575)
\curveto(132.71972625,67.8417975)(138.03711,67.8417975)(138.03711,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(523.4423825,155.1074225)
\curveto(523.4423825,151.5625)(518.125,151.5625)(518.125,155.1074225)
\curveto(518.125,158.64746125)(523.4423825,158.64746125)(523.4423825,155.1074225)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(531.640625,64.3017575)
\curveto(531.640625,60.75683625)(526.328125,60.75683625)(526.328125,64.3017575)
\curveto(526.328125,67.8417975)(531.640625,67.8417975)(531.640625,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(732.543945,148.4667975)
\curveto(732.543945,144.921875)(727.231445,144.921875)(727.231445,148.4667975)
\curveto(727.231445,152.01171875)(732.543945,152.01171875)(732.543945,148.4667975)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(441.44043,86.28418)
\curveto(441.44043,82.7392575)(436.12793,82.7392575)(436.12793,86.28418)
\curveto(436.12793,89.82910125)(441.44043,89.82910125)(441.44043,86.28418)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(662.8417975,116.96289)
\curveto(662.8417975,113.41796875)(657.5292975,113.41796875)(657.5292975,116.96289)
\curveto(657.5292975,120.5078125)(662.8417975,120.5078125)(662.8417975,116.96289)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(232.3388675,64.3017575)
\curveto(232.3388675,60.75683625)(227.021485,60.75683625)(227.021485,64.3017575)
\curveto(227.021485,67.8417975)(232.3388675,67.8417975)(232.3388675,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(420.9423825,72.59765625)
\curveto(420.9423825,69.052735)(415.625,69.052735)(415.625,72.59765625)
\curveto(415.625,76.1425775)(420.9423825,76.1425775)(420.9423825,72.59765625)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.9355475,95.9765625)
\curveto(133.9355475,92.43164)(128.6230475,92.43164)(128.6230475,95.9765625)
\curveto(128.6230475,99.521485)(133.9355475,99.521485)(133.9355475,95.9765625)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(461.94336,64.3017575)
\curveto(461.94336,60.75683625)(456.62597625,60.75683625)(456.62597625,64.3017575)
\curveto(456.62597625,67.8417975)(461.94336,67.8417975)(461.94336,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.73828125,94.43359375)
\curveto(166.73828125,90.8886725)(161.42089875,90.8886725)(161.42089875,94.43359375)
\curveto(161.42089875,97.9736325)(166.73828125,97.9736325)(166.73828125,94.43359375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(777.646485,152.387695)
\curveto(777.646485,148.84277375)(772.32910125,148.84277375)(772.32910125,152.387695)
\curveto(772.32910125,155.927735)(777.646485,155.927735)(777.646485,152.387695)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(773.5449225,149.44336)
\curveto(773.5449225,145.8984375)(768.2324225,145.8984375)(768.2324225,149.44336)
\curveto(768.2324225,152.98339875)(773.5449225,152.98339875)(773.5449225,149.44336)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(519.34082,64.3017575)
\curveto(519.34082,60.75683625)(514.02832,60.75683625)(514.02832,64.3017575)
\curveto(514.02832,67.8417975)(519.34082,67.8417975)(519.34082,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(757.143555,135.36621125)
\curveto(757.143555,131.82128875)(751.831055,131.82128875)(751.831055,135.36621125)
\curveto(751.831055,138.9111325)(757.143555,138.9111325)(757.143555,135.36621125)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(400.4394525,64.3017575)
\curveto(400.4394525,60.75683625)(395.1269525,60.75683625)(395.1269525,64.3017575)
\curveto(395.1269525,67.8417975)(400.4394525,67.8417975)(400.4394525,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(252.83691375,64.3017575)
\curveto(252.83691375,60.75683625)(247.52441375,60.75683625)(247.52441375,64.3017575)
\curveto(247.52441375,67.8417975)(252.83691375,67.8417975)(252.83691375,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(543.94043,119.54589875)
\curveto(543.94043,116.00586)(538.62793,116.00586)(538.62793,119.54589875)
\curveto(538.62793,123.09082)(543.94043,123.09082)(543.94043,119.54589875)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.03808625,108.5546875)
\curveto(384.03808625,105.009765)(378.72558625,105.009765)(378.72558625,108.5546875)
\curveto(378.72558625,112.09961)(384.03808625,112.09961)(384.03808625,108.5546875)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(781.7480475,169.15527375)
\curveto(781.7480475,165.615235)(776.43066375,165.615235)(776.43066375,169.15527375)
\curveto(776.43066375,172.700195)(781.7480475,172.700195)(781.7480475,169.15527375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(716.1425775,193.81347625)
\curveto(716.1425775,190.268555)(710.8300775,190.268555)(710.8300775,193.81347625)
\curveto(710.8300775,197.35839875)(716.1425775,197.35839875)(716.1425775,193.81347625)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(166.73828125,86.1230475)
\curveto(166.73828125,82.578125)(161.42089875,82.578125)(161.42089875,86.1230475)
\curveto(161.42089875,89.66308625)(166.73828125,89.66308625)(166.73828125,86.1230475)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(839.1455075,66.00586)
\curveto(839.1455075,62.4609375)(833.8330075,62.4609375)(833.8330075,66.00586)
\curveto(833.8330075,69.55078125)(839.1455075,69.55078125)(839.1455075,66.00586)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.23828125,98.52539)
\curveto(269.23828125,94.98046875)(263.92089875,94.98046875)(263.92089875,98.52539)
\curveto(263.92089875,102.06543)(269.23828125,102.06543)(269.23828125,98.52539)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.63964875,82.67578125)
\curveto(285.63964875,79.13086)(280.322265,79.13086)(280.322265,82.67578125)
\curveto(280.322265,86.21582)(285.63964875,86.21582)(285.63964875,82.67578125)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(105.234375,64.3017575)
\curveto(105.234375,60.75683625)(99.921875,60.75683625)(99.921875,64.3017575)
\curveto(99.921875,67.8417975)(105.234375,67.8417975)(105.234375,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(625.9423825,156.11816375)
\curveto(625.9423825,152.5732425)(620.6298825,152.5732425)(620.6298825,156.11816375)
\curveto(620.6298825,159.6582025)(625.9423825,159.6582025)(625.9423825,156.11816375)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(814.54589875,96.396485)
\curveto(814.54589875,92.8515625)(809.23339875,92.8515625)(809.23339875,96.396485)
\curveto(809.23339875,99.94140625)(814.54589875,99.94140625)(814.54589875,96.396485)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(720.24414,212.77832)
\curveto(720.24414,209.23828125)(714.93164,209.23828125)(714.93164,212.77832)
\curveto(714.93164,216.3232425)(720.24414,216.3232425)(720.24414,212.77832)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.234375,100.34668)
\curveto(105.234375,96.8017575)(99.921875,96.8017575)(99.921875,100.34668)
\curveto(99.921875,103.88671875)(105.234375,103.88671875)(105.234375,100.34668)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(174.93652375,64.3017575)
\curveto(174.93652375,60.75683625)(169.61914,60.75683625)(169.61914,64.3017575)
\curveto(169.61914,67.8417975)(174.93652375,67.8417975)(174.93652375,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(564.44336,177.4951175)
\curveto(564.44336,173.950195)(559.12597625,173.950195)(559.12597625,177.4951175)
\curveto(559.12597625,181.03515625)(564.44336,181.03515625)(564.44336,177.4951175)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(101.137695,118.68652375)
\curveto(101.137695,115.14160125)(95.8203125,115.14160125)(95.8203125,118.68652375)
\curveto(95.8203125,122.2265625)(101.137695,122.2265625)(101.137695,118.68652375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.134765,95.7080075)
\curveto(183.134765,92.16308625)(177.822265,92.16308625)(177.822265,95.7080075)
\curveto(177.822265,99.25293)(183.134765,99.25293)(183.134765,95.7080075)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(662.8417975,278.18359375)
\curveto(662.8417975,274.643555)(657.5292975,274.643555)(657.5292975,278.18359375)
\curveto(657.5292975,281.728515)(662.8417975,281.728515)(662.8417975,278.18359375)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(482.44140625,104.7363275)
\curveto(482.44140625,101.19140625)(477.12402375,101.19140625)(477.12402375,104.7363275)
\curveto(477.12402375,108.2763675)(482.44140625,108.2763675)(482.44140625,104.7363275)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(781.7480475,132.29003875)
\curveto(781.7480475,128.7451175)(776.43066375,128.7451175)(776.43066375,132.29003875)
\curveto(776.43066375,135.8300775)(781.7480475,135.8300775)(781.7480475,132.29003875)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(199.5361325,64.3017575)
\curveto(199.5361325,60.75683625)(194.2236325,60.75683625)(194.2236325,64.3017575)
\curveto(194.2236325,67.8417975)(199.5361325,67.8417975)(199.5361325,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(256.93847625,64.3017575)
\curveto(256.93847625,60.75683625)(251.62109375,60.75683625)(251.62109375,64.3017575)
\curveto(251.62109375,67.8417975)(256.93847625,67.8417975)(256.93847625,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(158.53515625,94.6582025)
\curveto(158.53515625,91.11328125)(153.22265625,91.11328125)(153.22265625,94.6582025)
\curveto(153.22265625,98.1982425)(158.53515625,98.1982425)(158.53515625,94.6582025)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(109.3359375,64.3017575)
\curveto(109.3359375,60.75683625)(104.018555,60.75683625)(104.018555,64.3017575)
\curveto(104.018555,67.8417975)(109.3359375,67.8417975)(109.3359375,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.53418,145.2734375)
\curveto(117.53418,141.728515)(112.22168,141.728515)(112.22168,145.2734375)
\curveto(112.22168,148.81836)(117.53418,148.81836)(117.53418,145.2734375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(769.44336,159.4238275)
\curveto(769.44336,155.87890625)(764.13086,155.87890625)(764.13086,159.4238275)
\curveto(764.13086,162.9638675)(769.44336,162.9638675)(769.44336,159.4238275)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(839.1455075,64.3017575)
\curveto(839.1455075,60.75683625)(833.8330075,60.75683625)(833.8330075,64.3017575)
\curveto(833.8330075,67.8417975)(839.1455075,67.8417975)(839.1455075,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(326.640625,64.3017575)
\curveto(326.640625,60.75683625)(321.3232425,60.75683625)(321.3232425,64.3017575)
\curveto(321.3232425,67.8417975)(326.640625,67.8417975)(326.640625,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(785.84472625,64.3017575)
\curveto(785.84472625,60.75683625)(780.53222625,60.75683625)(780.53222625,64.3017575)
\curveto(780.53222625,67.8417975)(785.84472625,67.8417975)(785.84472625,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.83984375,84.20410125)
\curveto(375.83984375,80.65918)(370.52246125,80.65918)(370.52246125,84.20410125)
\curveto(370.52246125,87.74414)(375.83984375,87.74414)(375.83984375,84.20410125)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(843.24707,64.3017575)
\curveto(843.24707,60.75683625)(837.9296875,60.75683625)(837.9296875,64.3017575)
\curveto(837.9296875,67.8417975)(843.24707,67.8417975)(843.24707,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(683.34472625,125.71777375)
\curveto(683.34472625,122.17285125)(678.02734375,122.17285125)(678.02734375,125.71777375)
\curveto(678.02734375,129.262695)(683.34472625,129.262695)(683.34472625,125.71777375)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(187.2363275,81.7236325)
\curveto(187.2363275,78.17871125)(181.9238275,78.17871125)(181.9238275,81.7236325)
\curveto(181.9238275,85.2636725)(187.2363275,85.2636725)(187.2363275,81.7236325)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(798.14453125,116.18652375)
\curveto(798.14453125,112.64160125)(792.83203125,112.64160125)(792.83203125,116.18652375)
\curveto(792.83203125,119.7265625)(798.14453125,119.7265625)(798.14453125,116.18652375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(646.4453125,220.79589875)
\curveto(646.4453125,217.25097625)(641.12793,217.25097625)(641.12793,220.79589875)
\curveto(641.12793,224.3359375)(646.4453125,224.3359375)(646.4453125,220.79589875)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(535.7421875,112.4707025)
\curveto(535.7421875,108.92578125)(530.424805,108.92578125)(530.424805,112.4707025)
\curveto(530.424805,116.015625)(535.7421875,116.015625)(535.7421875,112.4707025)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(429.140625,123.77441375)
\curveto(429.140625,120.2294925)(423.8232425,120.2294925)(423.8232425,123.77441375)
\curveto(423.8232425,127.3144525)(429.140625,127.3144525)(429.140625,123.77441375)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(125.737305,80.2050775)
\curveto(125.737305,76.66015625)(120.4199225,76.66015625)(120.4199225,80.2050775)
\curveto(120.4199225,83.75)(125.737305,83.75)(125.737305,80.2050775)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(154.43847625,76.69433625)
\curveto(154.43847625,73.14941375)(149.12109375,73.14941375)(149.12109375,76.69433625)
\curveto(149.12109375,80.2392575)(154.43847625,80.2392575)(154.43847625,76.69433625)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(679.24316375,269.6386725)
\curveto(679.24316375,266.09375)(673.93066375,266.09375)(673.93066375,269.6386725)
\curveto(673.93066375,273.18359375)(679.24316375,273.18359375)(679.24316375,269.6386725)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(630.043945,91.28418)
\curveto(630.043945,87.74414)(624.7265625,87.74414)(624.7265625,91.28418)
\curveto(624.7265625,94.82910125)(630.043945,94.82910125)(630.043945,91.28418)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(412.7392575,90.09277375)
\curveto(412.7392575,86.54785125)(407.4267575,86.54785125)(407.4267575,90.09277375)
\curveto(407.4267575,93.6328125)(412.7392575,93.6328125)(412.7392575,90.09277375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(712.04589875,121.89941375)
\curveto(712.04589875,118.359375)(706.728515,118.359375)(706.728515,121.89941375)
\curveto(706.728515,125.44433625)(712.04589875,125.44433625)(712.04589875,121.89941375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(252.83691375,97.7636725)
\curveto(252.83691375,94.2236325)(247.52441375,94.2236325)(247.52441375,97.7636725)
\curveto(247.52441375,101.30859375)(252.83691375,101.30859375)(252.83691375,97.7636725)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(560.3417975,150.64453125)
\curveto(560.3417975,147.09961)(555.0292975,147.09961)(555.0292975,150.64453125)
\curveto(555.0292975,154.18457)(560.3417975,154.18457)(560.3417975,150.64453125)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(675.146485,115.703125)
\curveto(675.146485,112.1582025)(669.82910125,112.1582025)(669.82910125,115.703125)
\curveto(669.82910125,119.2480475)(675.146485,119.2480475)(675.146485,115.703125)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.13964875,107.44140625)
\curveto(388.13964875,103.896485)(382.82714875,103.896485)(382.82714875,107.44140625)
\curveto(382.82714875,110.981445)(388.13964875,110.981445)(388.13964875,107.44140625)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(310.2392575,72.3730475)
\curveto(310.2392575,68.828125)(304.921875,68.828125)(304.921875,72.3730475)
\curveto(304.921875,75.91796875)(310.2392575,75.91796875)(310.2392575,72.3730475)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(306.137695,64.3017575)
\curveto(306.137695,60.75683625)(300.825195,60.75683625)(300.825195,64.3017575)
\curveto(300.825195,67.8417975)(306.137695,67.8417975)(306.137695,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(146.23535125,88.34472625)
\curveto(146.23535125,84.799805)(140.92285125,84.799805)(140.92285125,88.34472625)
\curveto(140.92285125,91.88964875)(146.23535125,91.88964875)(146.23535125,88.34472625)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(630.043945,225.5859375)
\curveto(630.043945,222.041015)(624.7265625,222.041015)(624.7265625,225.5859375)
\curveto(624.7265625,229.13086)(630.043945,229.13086)(630.043945,225.5859375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.33984375,101.3671875)
\curveto(273.33984375,97.82714875)(268.02246125,97.82714875)(268.02246125,101.3671875)
\curveto(268.02246125,104.91211)(273.33984375,104.91211)(273.33984375,101.3671875)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(761.2451175,229.453125)
\curveto(761.2451175,225.9082025)(755.9326175,225.9082025)(755.9326175,229.453125)
\curveto(755.9326175,232.99316375)(761.2451175,232.99316375)(761.2451175,229.453125)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(695.64453125,165.72265625)
\curveto(695.64453125,162.177735)(690.33203125,162.177735)(690.33203125,165.72265625)
\curveto(690.33203125,169.262695)(695.64453125,169.262695)(695.64453125,165.72265625)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.13378875,97.5488275)
\curveto(142.13378875,94.00878875)(136.82128875,94.00878875)(136.82128875,97.5488275)
\curveto(136.82128875,101.09375)(142.13378875,101.09375)(142.13378875,97.5488275)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(482.44140625,131.03515625)
\curveto(482.44140625,127.490235)(477.12402375,127.490235)(477.12402375,131.03515625)
\curveto(477.12402375,134.5800775)(482.44140625,134.5800775)(482.44140625,131.03515625)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(789.94628875,64.3017575)
\curveto(789.94628875,60.75683625)(784.62890625,60.75683625)(784.62890625,64.3017575)
\curveto(784.62890625,67.8417975)(789.94628875,67.8417975)(789.94628875,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.637695,108.89160125)
\curveto(203.637695,105.34668)(198.3203125,105.34668)(198.3203125,108.89160125)
\curveto(198.3203125,112.43652375)(203.637695,112.43652375)(203.637695,108.89160125)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.6357425,137.143555)
\curveto(121.6357425,133.5986325)(116.31836,133.5986325)(116.31836,137.143555)
\curveto(116.31836,140.68359375)(121.6357425,140.68359375)(121.6357425,137.143555)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.23535125,97.12890625)
\curveto(146.23535125,93.5888675)(140.92285125,93.5888675)(140.92285125,97.12890625)
\curveto(140.92285125,100.6738275)(146.23535125,100.6738275)(146.23535125,97.12890625)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(617.74414,85.19043)
\curveto(617.74414,81.65039)(612.4267575,81.65039)(612.4267575,85.19043)
\curveto(612.4267575,88.73535125)(617.74414,88.73535125)(617.74414,85.19043)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.83496125,92.98339875)
\curveto(170.83496125,89.44336)(165.52246125,89.44336)(165.52246125,92.98339875)
\curveto(165.52246125,96.52832)(170.83496125,96.52832)(170.83496125,92.98339875)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(285.63964875,64.3017575)
\curveto(285.63964875,60.75683625)(280.322265,60.75683625)(280.322265,64.3017575)
\curveto(280.322265,67.8417975)(285.63964875,67.8417975)(285.63964875,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(474.24316375,126.884765)
\curveto(474.24316375,123.34472625)(468.92578125,123.34472625)(468.92578125,126.884765)
\curveto(468.92578125,130.4296875)(474.24316375,130.4296875)(474.24316375,126.884765)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(129.833985,64.3017575)
\curveto(129.833985,60.75683625)(124.521485,60.75683625)(124.521485,64.3017575)
\curveto(124.521485,67.8417975)(129.833985,67.8417975)(129.833985,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.44043,173.7207025)
\curveto(441.44043,170.17578125)(436.12793,170.17578125)(436.12793,173.7207025)
\curveto(436.12793,177.2607425)(441.44043,177.2607425)(441.44043,173.7207025)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.4375,107.20214875)
\curveto(113.4375,103.65722625)(108.1201175,103.65722625)(108.1201175,107.20214875)
\curveto(108.1201175,110.74707)(113.4375,110.74707)(113.4375,107.20214875)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(691.54296875,204.375)
\curveto(691.54296875,200.83496125)(686.23046875,200.83496125)(686.23046875,204.375)
\curveto(686.23046875,207.9199225)(691.54296875,207.9199225)(691.54296875,204.375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(568.5449225,145.322265)
\curveto(568.5449225,141.77734375)(563.22753875,141.77734375)(563.22753875,145.322265)
\curveto(563.22753875,148.862305)(568.5449225,148.862305)(568.5449225,145.322265)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.7392575,101.78222625)
\curveto(207.7392575,98.2421875)(202.421875,98.2421875)(202.421875,101.78222625)
\curveto(202.421875,105.32714875)(207.7392575,105.32714875)(207.7392575,101.78222625)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(379.94140625,72.55371125)
\curveto(379.94140625,69.0136725)(374.62402375,69.0136725)(374.62402375,72.55371125)
\curveto(374.62402375,76.0986325)(379.94140625,76.0986325)(379.94140625,72.55371125)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(486.54296875,70.09765625)
\curveto(486.54296875,66.552735)(481.22558625,66.552735)(481.22558625,70.09765625)
\curveto(481.22558625,73.637695)(486.54296875,73.637695)(486.54296875,70.09765625)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(621.8457025,282.82714875)
\curveto(621.8457025,279.28711)(616.52832,279.28711)(616.52832,282.82714875)
\curveto(616.52832,286.37207)(621.8457025,286.37207)(621.8457025,282.82714875)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(486.54296875,125.38086)
\curveto(486.54296875,121.8359375)(481.22558625,121.8359375)(481.22558625,125.38086)
\curveto(481.22558625,128.92089875)(486.54296875,128.92089875)(486.54296875,125.38086)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(671.0449225,214.78027375)
\curveto(671.0449225,211.23535125)(665.72753875,211.23535125)(665.72753875,214.78027375)
\curveto(665.72753875,218.3203125)(671.0449225,218.3203125)(671.0449225,214.78027375)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(437.3388675,89.35058625)
\curveto(437.3388675,85.8105475)(432.0263675,85.8105475)(432.0263675,89.35058625)
\curveto(432.0263675,92.8955075)(437.3388675,92.8955075)(437.3388675,89.35058625)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(830.947265,67.4609375)
\curveto(830.947265,63.916015)(825.6298825,63.916015)(825.6298825,67.4609375)
\curveto(825.6298825,71.00097625)(830.947265,71.00097625)(830.947265,67.4609375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.4375,74.7167975)
\curveto(318.4375,71.171875)(313.125,71.171875)(313.125,74.7167975)
\curveto(313.125,78.26171875)(318.4375,78.26171875)(318.4375,74.7167975)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(613.6425775,249.956055)
\curveto(613.6425775,246.416015)(608.3300775,246.416015)(608.3300775,249.956055)
\curveto(608.3300775,253.50097625)(613.6425775,253.50097625)(613.6425775,249.956055)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.53711,82.109375)
\curveto(240.53711,78.5644525)(235.22461,78.5644525)(235.22461,82.109375)
\curveto(235.22461,85.6542975)(240.53711,85.6542975)(240.53711,82.109375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(502.9394525,173.68164)
\curveto(502.9394525,170.13671875)(497.6269525,170.13671875)(497.6269525,173.68164)
\curveto(497.6269525,177.22168)(502.9394525,177.22168)(502.9394525,173.68164)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(543.94043,64.3017575)
\curveto(543.94043,60.75683625)(538.62793,60.75683625)(538.62793,64.3017575)
\curveto(538.62793,67.8417975)(543.94043,67.8417975)(543.94043,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(732.543945,168.0078125)
\curveto(732.543945,164.46289)(727.231445,164.46289)(727.231445,168.0078125)
\curveto(727.231445,171.552735)(732.543945,171.552735)(732.543945,168.0078125)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(584.94140625,167.5488275)
\curveto(584.94140625,164.00390625)(579.62890625,164.00390625)(579.62890625,167.5488275)
\curveto(579.62890625,171.09375)(584.94140625,171.09375)(584.94140625,167.5488275)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(753.046875,185.37109375)
\curveto(753.046875,181.8261725)(747.7294925,181.8261725)(747.7294925,185.37109375)
\curveto(747.7294925,188.9111325)(753.046875,188.9111325)(753.046875,185.37109375)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(552.143555,64.3017575)
\curveto(552.143555,60.75683625)(546.8261725,60.75683625)(546.8261725,64.3017575)
\curveto(546.8261725,67.8417975)(552.143555,67.8417975)(552.143555,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(388.13964875,64.3017575)
\curveto(388.13964875,60.75683625)(382.82714875,60.75683625)(382.82714875,64.3017575)
\curveto(382.82714875,67.8417975)(388.13964875,67.8417975)(388.13964875,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(572.64160125,64.3017575)
\curveto(572.64160125,60.75683625)(567.32910125,60.75683625)(567.32910125,64.3017575)
\curveto(567.32910125,67.8417975)(572.64160125,67.8417975)(572.64160125,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(757.143555,64.3017575)
\curveto(757.143555,60.75683625)(751.831055,60.75683625)(751.831055,64.3017575)
\curveto(751.831055,67.8417975)(757.143555,67.8417975)(757.143555,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(433.2421875,96.7919925)
\curveto(433.2421875,93.24707)(427.924805,93.24707)(427.924805,96.7919925)
\curveto(427.924805,100.33203125)(433.2421875,100.33203125)(433.2421875,96.7919925)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(453.740235,127.2607425)
\curveto(453.740235,123.7207025)(448.427735,123.7207025)(448.427735,127.2607425)
\curveto(448.427735,130.80566375)(453.740235,130.80566375)(453.740235,127.2607425)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(802.24609375,132.99316375)
\curveto(802.24609375,129.4482425)(796.93359375,129.4482425)(796.93359375,132.99316375)
\curveto(796.93359375,136.5332025)(802.24609375,136.5332025)(802.24609375,132.99316375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(687.44628875,234.799805)
\curveto(687.44628875,231.2548825)(682.12890625,231.2548825)(682.12890625,234.799805)
\curveto(682.12890625,238.34472625)(687.44628875,238.34472625)(687.44628875,234.799805)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(539.84375,81.171875)
\curveto(539.84375,77.6269525)(534.5263675,77.6269525)(534.5263675,81.171875)
\curveto(534.5263675,84.7167975)(539.84375,84.7167975)(539.84375,81.171875)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(814.54589875,77.96875)
\curveto(814.54589875,74.4238275)(809.23339875,74.4238275)(809.23339875,77.96875)
\curveto(809.23339875,81.5136725)(814.54589875,81.5136725)(814.54589875,77.96875)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(576.74316375,64.3017575)
\curveto(576.74316375,60.75683625)(571.42578125,60.75683625)(571.42578125,64.3017575)
\curveto(571.42578125,67.8417975)(576.74316375,67.8417975)(576.74316375,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(794.04785125,64.3017575)
\curveto(794.04785125,60.75683625)(788.73046875,60.75683625)(788.73046875,64.3017575)
\curveto(788.73046875,67.8417975)(794.04785125,67.8417975)(794.04785125,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(691.54296875,64.3017575)
\curveto(691.54296875,60.75683625)(686.23046875,60.75683625)(686.23046875,64.3017575)
\curveto(686.23046875,67.8417975)(691.54296875,67.8417975)(691.54296875,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(699.74609375,136.796875)
\curveto(699.74609375,133.25683625)(694.42871125,133.25683625)(694.42871125,136.796875)
\curveto(694.42871125,140.3417975)(699.74609375,140.3417975)(699.74609375,136.796875)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.34082,72.78808625)
\curveto(314.34082,69.24316375)(309.0234375,69.24316375)(309.0234375,72.78808625)
\curveto(309.0234375,76.3330075)(314.34082,76.3330075)(314.34082,72.78808625)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(228.237305,64.3017575)
\curveto(228.237305,60.75683625)(222.924805,60.75683625)(222.924805,64.3017575)
\curveto(222.924805,67.8417975)(228.237305,67.8417975)(228.237305,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(605.44433625,91.4111325)
\curveto(605.44433625,87.87109375)(600.1269525,87.87109375)(600.1269525,91.4111325)
\curveto(600.1269525,94.956055)(605.44433625,94.956055)(605.44433625,91.4111325)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.7363275,77.5048825)
\curveto(289.7363275,73.95996125)(284.4238275,73.95996125)(284.4238275,77.5048825)
\curveto(284.4238275,81.049805)(289.7363275,81.049805)(289.7363275,77.5048825)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(162.63671875,81.97265625)
\curveto(162.63671875,78.427735)(157.31933625,78.427735)(157.31933625,81.97265625)
\curveto(157.31933625,85.5175775)(162.63671875,85.5175775)(162.63671875,81.97265625)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(293.83789,64.3017575)
\curveto(293.83789,60.75683625)(288.52539,60.75683625)(288.52539,64.3017575)
\curveto(288.52539,67.8417975)(293.83789,67.8417975)(293.83789,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(634.1455075,211.77734375)
\curveto(634.1455075,208.237305)(628.828125,208.237305)(628.828125,211.77734375)
\curveto(628.828125,215.322265)(634.1455075,215.322265)(634.1455075,211.77734375)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(642.34375,105.80078125)
\curveto(642.34375,102.25586)(637.0263675,102.25586)(637.0263675,105.80078125)
\curveto(637.0263675,109.34082)(642.34375,109.34082)(642.34375,105.80078125)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(625.9423825,227.958985)
\curveto(625.9423825,224.4140625)(620.6298825,224.4140625)(620.6298825,227.958985)
\curveto(620.6298825,231.49902375)(625.9423825,231.49902375)(625.9423825,227.958985)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.03808625,92.43164)
\curveto(179.03808625,88.88671875)(173.7207025,88.88671875)(173.7207025,92.43164)
\curveto(173.7207025,95.9765625)(179.03808625,95.9765625)(179.03808625,92.43164)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(158.53515625,86.50390625)
\curveto(158.53515625,82.958985)(153.22265625,82.958985)(153.22265625,86.50390625)
\curveto(153.22265625,90.043945)(158.53515625,90.043945)(158.53515625,86.50390625)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(121.6357425,64.3017575)
\curveto(121.6357425,60.75683625)(116.31836,60.75683625)(116.31836,64.3017575)
\curveto(116.31836,67.8417975)(121.6357425,67.8417975)(121.6357425,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(748.9453125,218.76953125)
\curveto(748.9453125,215.22461)(743.6328125,215.22461)(743.6328125,218.76953125)
\curveto(743.6328125,222.3144525)(748.9453125,222.3144525)(748.9453125,218.76953125)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(478.33984375,64.3017575)
\curveto(478.33984375,60.75683625)(473.02734375,60.75683625)(473.02734375,64.3017575)
\curveto(473.02734375,67.8417975)(478.33984375,67.8417975)(478.33984375,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(744.84375,64.3017575)
\curveto(744.84375,60.75683625)(739.53125,60.75683625)(739.53125,64.3017575)
\curveto(739.53125,67.8417975)(744.84375,67.8417975)(744.84375,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(695.64453125,295.5175775)
\curveto(695.64453125,291.97265625)(690.33203125,291.97265625)(690.33203125,295.5175775)
\curveto(690.33203125,299.0625)(695.64453125,299.0625)(695.64453125,295.5175775)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(810.44433625,81.3671875)
\curveto(810.44433625,77.82714875)(805.13183625,77.82714875)(805.13183625,81.3671875)
\curveto(805.13183625,84.91211)(810.44433625,84.91211)(810.44433625,81.3671875)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(699.74609375,64.3017575)
\curveto(699.74609375,60.75683625)(694.42871125,60.75683625)(694.42871125,64.3017575)
\curveto(694.42871125,67.8417975)(699.74609375,67.8417975)(699.74609375,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(597.24121125,93.8671875)
\curveto(597.24121125,90.322265)(591.92871125,90.322265)(591.92871125,93.8671875)
\curveto(591.92871125,97.41211)(597.24121125,97.41211)(597.24121125,93.8671875)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(658.7451175,141.7675775)
\curveto(658.7451175,138.22265625)(653.427735,138.22265625)(653.427735,141.7675775)
\curveto(653.427735,145.3125)(658.7451175,145.3125)(658.7451175,141.7675775)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.140625,111.40625)
\curveto(429.140625,107.8613275)(423.8232425,107.8613275)(423.8232425,111.40625)
\curveto(423.8232425,114.9511725)(429.140625,114.9511725)(429.140625,111.40625)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(703.84277375,191.86035125)
\curveto(703.84277375,188.3203125)(698.53027375,188.3203125)(698.53027375,191.86035125)
\curveto(698.53027375,195.40527375)(703.84277375,195.40527375)(703.84277375,191.86035125)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(150.33691375,110.2832025)
\curveto(150.33691375,106.74316375)(145.01953125,106.74316375)(145.01953125,110.2832025)
\curveto(145.01953125,113.828125)(150.33691375,113.828125)(150.33691375,110.2832025)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(191.33789,91.18652375)
\curveto(191.33789,87.646485)(186.0205075,87.646485)(186.0205075,91.18652375)
\curveto(186.0205075,94.731445)(191.33789,94.731445)(191.33789,91.18652375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(593.14453125,160.01953125)
\curveto(593.14453125,156.4794925)(587.82714875,156.4794925)(587.82714875,160.01953125)
\curveto(587.82714875,163.5644525)(593.14453125,163.5644525)(593.14453125,160.01953125)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(650.5419925,260.859375)
\curveto(650.5419925,257.3144525)(645.2294925,257.3144525)(645.2294925,260.859375)
\curveto(645.2294925,264.39941375)(650.5419925,264.39941375)(650.5419925,260.859375)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(638.2421875,77.6611325)
\curveto(638.2421875,74.11621125)(632.9296875,74.11621125)(632.9296875,77.6611325)
\curveto(632.9296875,81.2011725)(638.2421875,81.2011725)(638.2421875,77.6611325)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(830.947265,64.3017575)
\curveto(830.947265,60.75683625)(825.6298825,60.75683625)(825.6298825,64.3017575)
\curveto(825.6298825,67.8417975)(830.947265,67.8417975)(830.947265,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(375.83984375,74.02832)
\curveto(375.83984375,70.48828125)(370.52246125,70.48828125)(370.52246125,74.02832)
\curveto(370.52246125,77.5732425)(375.83984375,77.5732425)(375.83984375,74.02832)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.33789,136.5576175)
\curveto(396.33789,133.012695)(391.02539,133.012695)(391.02539,136.5576175)
\curveto(391.02539,140.09765625)(396.33789,140.09765625)(396.33789,136.5576175)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(798.14453125,64.3017575)
\curveto(798.14453125,60.75683625)(792.83203125,60.75683625)(792.83203125,64.3017575)
\curveto(792.83203125,67.8417975)(798.14453125,67.8417975)(798.14453125,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.93847625,85.09765625)
\curveto(256.93847625,81.5576175)(251.62109375,81.5576175)(251.62109375,85.09765625)
\curveto(251.62109375,88.6425775)(256.93847625,88.6425775)(256.93847625,85.09765625)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(396.33789,76.450195)
\curveto(396.33789,72.90527375)(391.02539,72.90527375)(391.02539,76.450195)
\curveto(391.02539,79.990235)(396.33789,79.990235)(396.33789,76.450195)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(621.8457025,102.0361325)
\curveto(621.8457025,98.49609375)(616.52832,98.49609375)(616.52832,102.0361325)
\curveto(616.52832,105.581055)(621.8457025,105.581055)(621.8457025,102.0361325)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.74316375,210.1074225)
\curveto(576.74316375,206.5625)(571.42578125,206.5625)(571.42578125,210.1074225)
\curveto(571.42578125,213.64746125)(576.74316375,213.64746125)(576.74316375,210.1074225)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(765.34668,64.3017575)
\curveto(765.34668,60.75683625)(760.0292975,60.75683625)(760.0292975,64.3017575)
\curveto(760.0292975,67.8417975)(765.34668,67.8417975)(765.34668,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.33691375,93.5888675)
\curveto(150.33691375,90.0488275)(145.01953125,90.0488275)(145.01953125,93.5888675)
\curveto(145.01953125,97.13378875)(150.33691375,97.13378875)(150.33691375,93.5888675)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(183.134765,97.822265)
\curveto(183.134765,94.28222625)(177.822265,94.28222625)(177.822265,97.822265)
\curveto(177.822265,101.3671875)(183.134765,101.3671875)(183.134765,97.822265)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(580.84472625,156.552735)
\curveto(580.84472625,153.012695)(575.52734375,153.012695)(575.52734375,156.552735)
\curveto(575.52734375,160.09765625)(580.84472625,160.09765625)(580.84472625,156.552735)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(761.2451175,64.3017575)
\curveto(761.2451175,60.75683625)(755.9326175,60.75683625)(755.9326175,64.3017575)
\curveto(755.9326175,67.8417975)(761.2451175,67.8417975)(761.2451175,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(671.0449225,168.4326175)
\curveto(671.0449225,164.887695)(665.72753875,164.887695)(665.72753875,168.4326175)
\curveto(665.72753875,171.97753875)(671.0449225,171.97753875)(671.0449225,168.4326175)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(703.84277375,138.11035125)
\curveto(703.84277375,134.56543)(698.53027375,134.56543)(698.53027375,138.11035125)
\curveto(698.53027375,141.65527375)(703.84277375,141.65527375)(703.84277375,138.11035125)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(548.0419925,120.08789)
\curveto(548.0419925,116.54296875)(542.7294925,116.54296875)(542.7294925,120.08789)
\curveto(542.7294925,123.62793)(548.0419925,123.62793)(548.0419925,120.08789)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(613.6425775,143.73046875)
\curveto(613.6425775,140.1855475)(608.3300775,140.1855475)(608.3300775,143.73046875)
\curveto(608.3300775,147.2705075)(613.6425775,147.2705075)(613.6425775,143.73046875)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(634.1455075,90.8105475)
\curveto(634.1455075,87.265625)(628.828125,87.265625)(628.828125,90.8105475)
\curveto(628.828125,94.35546875)(634.1455075,94.35546875)(634.1455075,90.8105475)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(461.94336,104.921875)
\curveto(461.94336,101.3769525)(456.62597625,101.3769525)(456.62597625,104.921875)
\curveto(456.62597625,108.46191375)(461.94336,108.46191375)(461.94336,104.921875)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(535.7421875,83.862305)
\curveto(535.7421875,80.3173825)(530.424805,80.3173825)(530.424805,83.862305)
\curveto(530.424805,87.40234375)(535.7421875,87.40234375)(535.7421875,83.862305)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(707.94433625,215.8984375)
\curveto(707.94433625,212.35839875)(702.63183625,212.35839875)(702.63183625,215.8984375)
\curveto(702.63183625,219.44336)(707.94433625,219.44336)(707.94433625,215.8984375)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(609.541015,230.9082025)
\curveto(609.541015,227.36328125)(604.228515,227.36328125)(604.228515,230.9082025)
\curveto(604.228515,234.4482425)(609.541015,234.4482425)(609.541015,230.9082025)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(847.3486325,64.3017575)
\curveto(847.3486325,60.75683625)(842.03125,60.75683625)(842.03125,64.3017575)
\curveto(842.03125,67.8417975)(847.3486325,67.8417975)(847.3486325,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(753.046875,64.3017575)
\curveto(753.046875,60.75683625)(747.7294925,60.75683625)(747.7294925,64.3017575)
\curveto(747.7294925,67.8417975)(753.046875,67.8417975)(753.046875,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(679.24316375,139.072265)
\curveto(679.24316375,135.52734375)(673.93066375,135.52734375)(673.93066375,139.072265)
\curveto(673.93066375,142.6171875)(679.24316375,142.6171875)(679.24316375,139.072265)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(392.24121125,75.6640625)
\curveto(392.24121125,72.11914)(386.9238275,72.11914)(386.9238275,75.6640625)
\curveto(386.9238275,79.208985)(392.24121125,79.208985)(392.24121125,75.6640625)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(736.6455075,64.3017575)
\curveto(736.6455075,60.75683625)(731.328125,60.75683625)(731.328125,64.3017575)
\curveto(731.328125,67.8417975)(736.6455075,67.8417975)(736.6455075,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.53808625,86.9921875)
\curveto(281.53808625,83.447265)(276.22558625,83.447265)(276.22558625,86.9921875)
\curveto(276.22558625,90.53711)(281.53808625,90.53711)(281.53808625,86.9921875)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(531.640625,154.2480475)
\curveto(531.640625,150.703125)(526.328125,150.703125)(526.328125,154.2480475)
\curveto(526.328125,157.78808625)(531.640625,157.78808625)(531.640625,154.2480475)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.1357425,98.66211)
\curveto(224.1357425,95.1171875)(218.8232425,95.1171875)(218.8232425,98.66211)
\curveto(218.8232425,102.20703125)(224.1357425,102.20703125)(224.1357425,98.66211)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(277.43652375,64.3017575)
\curveto(277.43652375,60.75683625)(272.12402375,60.75683625)(272.12402375,64.3017575)
\curveto(272.12402375,67.8417975)(277.43652375,67.8417975)(277.43652375,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(416.84082,64.3017575)
\curveto(416.84082,60.75683625)(411.5234375,60.75683625)(411.5234375,64.3017575)
\curveto(411.5234375,67.8417975)(416.84082,67.8417975)(416.84082,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(826.8457025,64.3017575)
\curveto(826.8457025,60.75683625)(821.5332025,60.75683625)(821.5332025,64.3017575)
\curveto(821.5332025,67.8417975)(826.8457025,67.8417975)(826.8457025,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(609.541015,242.32421875)
\curveto(609.541015,238.7792975)(604.228515,238.7792975)(604.228515,242.32421875)
\curveto(604.228515,245.86914)(609.541015,245.86914)(609.541015,242.32421875)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(318.4375,77.177735)
\curveto(318.4375,73.637695)(313.125,73.637695)(313.125,77.177735)
\curveto(313.125,80.72265625)(318.4375,80.72265625)(318.4375,77.177735)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(191.33789,103.7548825)
\curveto(191.33789,100.21484375)(186.0205075,100.21484375)(186.0205075,103.7548825)
\curveto(186.0205075,107.299805)(191.33789,107.299805)(191.33789,103.7548825)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.43847625,95.48339875)
\curveto(154.43847625,91.93847625)(149.12109375,91.93847625)(149.12109375,95.48339875)
\curveto(149.12109375,99.02832)(154.43847625,99.02832)(154.43847625,95.48339875)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(498.84277375,190.1269525)
\curveto(498.84277375,186.58203125)(493.52539,186.58203125)(493.52539,190.1269525)
\curveto(493.52539,193.671875)(498.84277375,193.671875)(498.84277375,190.1269525)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(724.3457025,260.1074225)
\curveto(724.3457025,256.5625)(719.02832,256.5625)(719.02832,260.1074225)
\curveto(719.02832,263.64746125)(724.3457025,263.64746125)(724.3457025,260.1074225)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(728.447265,201.34277375)
\curveto(728.447265,197.79785125)(723.1298825,197.79785125)(723.1298825,201.34277375)
\curveto(723.1298825,204.8828125)(728.447265,204.8828125)(728.447265,201.34277375)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(769.44336,64.3017575)
\curveto(769.44336,60.75683625)(764.13086,60.75683625)(764.13086,64.3017575)
\curveto(764.13086,67.8417975)(769.44336,67.8417975)(769.44336,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(527.543945,177.56836)
\curveto(527.543945,174.0234375)(522.2265625,174.0234375)(522.2265625,177.56836)
\curveto(522.2265625,181.10839875)(527.543945,181.10839875)(527.543945,177.56836)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(593.14453125,197.06543)
\curveto(593.14453125,193.5205075)(587.82714875,193.5205075)(587.82714875,197.06543)
\curveto(587.82714875,200.60546875)(593.14453125,200.60546875)(593.14453125,197.06543)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(277.43652375,86.4355475)
\curveto(277.43652375,82.8955075)(272.12402375,82.8955075)(272.12402375,86.4355475)
\curveto(272.12402375,89.98046875)(277.43652375,89.98046875)(277.43652375,86.4355475)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(457.8417975,118.33984375)
\curveto(457.8417975,114.799805)(452.52441375,114.799805)(452.52441375,118.33984375)
\curveto(452.52441375,121.884765)(457.8417975,121.884765)(457.8417975,118.33984375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(449.6386725,104.9609375)
\curveto(449.6386725,101.416015)(444.3261725,101.416015)(444.3261725,104.9609375)
\curveto(444.3261725,108.50586)(449.6386725,108.50586)(449.6386725,104.9609375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(818.64746125,83.134765)
\curveto(818.64746125,79.58984375)(813.3300775,79.58984375)(813.3300775,83.134765)
\curveto(813.3300775,86.6796875)(818.64746125,86.6796875)(818.64746125,83.134765)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(179.03808625,75.87890625)
\curveto(179.03808625,72.333985)(173.7207025,72.333985)(173.7207025,75.87890625)
\curveto(173.7207025,79.418945)(179.03808625,79.418945)(179.03808625,75.87890625)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(133.9355475,64.3017575)
\curveto(133.9355475,60.75683625)(128.6230475,60.75683625)(128.6230475,64.3017575)
\curveto(128.6230475,67.8417975)(133.9355475,67.8417975)(133.9355475,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(138.03711,103.80371125)
\curveto(138.03711,100.25878875)(132.71972625,100.25878875)(132.71972625,103.80371125)
\curveto(132.71972625,107.3486325)(138.03711,107.3486325)(138.03711,103.80371125)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(507.041015,74.34082)
\curveto(507.041015,70.79589875)(501.728515,70.79589875)(501.728515,74.34082)
\curveto(501.728515,77.88086)(507.041015,77.88086)(507.041015,74.34082)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(556.240235,96.728515)
\curveto(556.240235,93.18359375)(550.927735,93.18359375)(550.927735,96.728515)
\curveto(550.927735,100.268555)(556.240235,100.268555)(556.240235,96.728515)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(666.94336,156.42089875)
\curveto(666.94336,152.87597625)(661.63086,152.87597625)(661.63086,156.42089875)
\curveto(661.63086,159.96582)(666.94336,159.96582)(666.94336,156.42089875)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(470.14160125,116.86035125)
\curveto(470.14160125,113.31543)(464.82421875,113.31543)(464.82421875,116.86035125)
\curveto(464.82421875,120.40527375)(470.14160125,120.40527375)(470.14160125,116.86035125)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.93652375,93.359375)
\curveto(174.93652375,89.8144525)(169.61914,89.8144525)(169.61914,93.359375)
\curveto(169.61914,96.9042975)(174.93652375,96.9042975)(174.93652375,93.359375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(560.3417975,188.49121125)
\curveto(560.3417975,184.94628875)(555.0292975,184.94628875)(555.0292975,188.49121125)
\curveto(555.0292975,192.03125)(560.3417975,192.03125)(560.3417975,188.49121125)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(507.041015,249.19433625)
\curveto(507.041015,245.64941375)(501.728515,245.64941375)(501.728515,249.19433625)
\curveto(501.728515,252.7392575)(507.041015,252.7392575)(507.041015,249.19433625)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(826.8457025,66.15722625)
\curveto(826.8457025,62.612305)(821.5332025,62.612305)(821.5332025,66.15722625)
\curveto(821.5332025,69.697265)(826.8457025,69.697265)(826.8457025,66.15722625)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(240.53711,74.887695)
\curveto(240.53711,71.34277375)(235.22461,71.34277375)(235.22461,74.887695)
\curveto(235.22461,78.4326175)(240.53711,78.4326175)(240.53711,74.887695)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.3388675,92.5830075)
\curveto(232.3388675,89.03808625)(227.021485,89.03808625)(227.021485,92.5830075)
\curveto(227.021485,96.12793)(232.3388675,96.12793)(232.3388675,92.5830075)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.43457,109.5361325)
\curveto(195.43457,105.99609375)(190.12207,105.99609375)(190.12207,109.5361325)
\curveto(190.12207,113.081055)(195.43457,113.081055)(195.43457,109.5361325)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.9423825,110.44433625)
\curveto(420.9423825,106.89941375)(415.625,106.89941375)(415.625,110.44433625)
\curveto(415.625,113.984375)(420.9423825,113.984375)(420.9423825,110.44433625)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(109.3359375,113.57910125)
\curveto(109.3359375,110.03418)(104.018555,110.03418)(104.018555,113.57910125)
\curveto(104.018555,117.11914)(109.3359375,117.11914)(109.3359375,113.57910125)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.24121125,179.65332)
\curveto(597.24121125,176.10839875)(591.92871125,176.10839875)(591.92871125,179.65332)
\curveto(591.92871125,183.19336)(597.24121125,183.19336)(597.24121125,179.65332)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(666.94336,328.77441375)
\curveto(666.94336,325.234375)(661.63086,325.234375)(661.63086,328.77441375)
\curveto(661.63086,332.31933625)(666.94336,332.31933625)(666.94336,328.77441375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(654.643555,205.29785125)
\curveto(654.643555,201.7578125)(649.331055,201.7578125)(649.331055,205.29785125)
\curveto(649.331055,208.84277375)(654.643555,208.84277375)(654.643555,205.29785125)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.13671875,90.05859375)
\curveto(265.13671875,86.5136725)(259.82421875,86.5136725)(259.82421875,90.05859375)
\curveto(259.82421875,93.5986325)(265.13671875,93.5986325)(265.13671875,90.05859375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(822.74414,72.2167975)
\curveto(822.74414,68.671875)(817.43164,68.671875)(817.43164,72.2167975)
\curveto(817.43164,75.76171875)(822.74414,75.76171875)(822.74414,72.2167975)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(765.34668,201.33789)
\curveto(765.34668,197.79785125)(760.0292975,197.79785125)(760.0292975,201.33789)
\curveto(760.0292975,204.8828125)(765.34668,204.8828125)(765.34668,201.33789)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(248.73535125,64.3017575)
\curveto(248.73535125,60.75683625)(243.42285125,60.75683625)(243.42285125,64.3017575)
\curveto(243.42285125,67.8417975)(248.73535125,67.8417975)(248.73535125,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(822.74414,64.3017575)
\curveto(822.74414,60.75683625)(817.43164,60.75683625)(817.43164,64.3017575)
\curveto(817.43164,67.8417975)(822.74414,67.8417975)(822.74414,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.5361325,108.42285125)
\curveto(199.5361325,104.8828125)(194.2236325,104.8828125)(194.2236325,108.42285125)
\curveto(194.2236325,111.96777375)(199.5361325,111.96777375)(199.5361325,108.42285125)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(773.5449225,64.3017575)
\curveto(773.5449225,60.75683625)(768.2324225,60.75683625)(768.2324225,64.3017575)
\curveto(768.2324225,67.8417975)(773.5449225,67.8417975)(773.5449225,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(728.447265,153.00293)
\curveto(728.447265,149.4580075)(723.1298825,149.4580075)(723.1298825,153.00293)
\curveto(723.1298825,156.54785125)(728.447265,156.54785125)(728.447265,153.00293)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(548.0419925,164.365235)
\curveto(548.0419925,160.8203125)(542.7294925,160.8203125)(542.7294925,164.365235)
\curveto(542.7294925,167.91015625)(548.0419925,167.91015625)(548.0419925,164.365235)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(384.03808625,71.57714875)
\curveto(384.03808625,68.03222625)(378.72558625,68.03222625)(378.72558625,71.57714875)
\curveto(378.72558625,75.1171875)(384.03808625,75.1171875)(384.03808625,71.57714875)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(601.34277375,187.70996125)
\curveto(601.34277375,184.1699225)(596.03027375,184.1699225)(596.03027375,187.70996125)
\curveto(596.03027375,191.2548825)(601.34277375,191.2548825)(601.34277375,187.70996125)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.9375,92.5)
\curveto(215.9375,88.9550775)(210.6201175,88.9550775)(210.6201175,92.5)
\curveto(210.6201175,96.0449225)(215.9375,96.0449225)(215.9375,92.5)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(556.240235,162.1826175)
\curveto(556.240235,158.6425775)(550.927735,158.6425775)(550.927735,162.1826175)
\curveto(550.927735,165.72753875)(556.240235,165.72753875)(556.240235,162.1826175)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(314.34082,64.3017575)
\curveto(314.34082,60.75683625)(309.0234375,60.75683625)(309.0234375,64.3017575)
\curveto(309.0234375,67.8417975)(314.34082,67.8417975)(314.34082,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(589.04296875,153.69140625)
\curveto(589.04296875,150.146485)(583.72558625,150.146485)(583.72558625,153.69140625)
\curveto(583.72558625,157.2363275)(589.04296875,157.2363275)(589.04296875,153.69140625)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(835.0488275,64.3017575)
\curveto(835.0488275,60.75683625)(829.731445,60.75683625)(829.731445,64.3017575)
\curveto(829.731445,67.8417975)(835.0488275,67.8417975)(835.0488275,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.640625,82.43164)
\curveto(326.640625,78.88671875)(321.3232425,78.88671875)(321.3232425,82.43164)
\curveto(321.3232425,85.9765625)(326.640625,85.9765625)(326.640625,82.43164)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(502.9394525,171.9824225)
\curveto(502.9394525,168.4375)(497.6269525,168.4375)(497.6269525,171.9824225)
\curveto(497.6269525,175.52734375)(502.9394525,175.52734375)(502.9394525,171.9824225)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(273.33984375,64.3017575)
\curveto(273.33984375,60.75683625)(268.02246125,60.75683625)(268.02246125,64.3017575)
\curveto(268.02246125,67.8417975)(273.33984375,67.8417975)(273.33984375,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(580.84472625,90.55664)
\curveto(580.84472625,87.01171875)(575.52734375,87.01171875)(575.52734375,90.55664)
\curveto(575.52734375,94.09668)(580.84472625,94.09668)(580.84472625,90.55664)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.63964875,148.75)
\curveto(490.63964875,145.2050775)(485.32714875,145.2050775)(485.32714875,148.75)
\curveto(485.32714875,152.29003875)(490.63964875,152.29003875)(490.63964875,148.75)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(683.34472625,239.27246125)
\curveto(683.34472625,235.72753875)(678.02734375,235.72753875)(678.02734375,239.27246125)
\curveto(678.02734375,242.8125)(683.34472625,242.8125)(683.34472625,239.27246125)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(539.84375,109.7363275)
\curveto(539.84375,106.19140625)(534.5263675,106.19140625)(534.5263675,109.7363275)
\curveto(534.5263675,113.2763675)(539.84375,113.2763675)(539.84375,109.7363275)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(572.64160125,161.7675775)
\curveto(572.64160125,158.22265625)(567.32910125,158.22265625)(567.32910125,161.7675775)
\curveto(567.32910125,165.3076175)(572.64160125,165.3076175)(572.64160125,161.7675775)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(511.1425775,175.56152375)
\curveto(511.1425775,172.021485)(505.825195,172.021485)(505.825195,175.56152375)
\curveto(505.825195,179.106445)(511.1425775,179.106445)(511.1425775,175.56152375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.24121125,121.84082)
\curveto(392.24121125,118.29589875)(386.9238275,118.29589875)(386.9238275,121.84082)
\curveto(386.9238275,125.3857425)(392.24121125,125.3857425)(392.24121125,121.84082)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(490.63964875,100.71777375)
\curveto(490.63964875,97.17285125)(485.32714875,97.17285125)(485.32714875,100.71777375)
\curveto(485.32714875,104.2578125)(490.63964875,104.2578125)(490.63964875,100.71777375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(806.34765625,94.6582025)
\curveto(806.34765625,91.11816375)(801.03027375,91.11816375)(801.03027375,94.6582025)
\curveto(801.03027375,98.203125)(806.34765625,98.203125)(806.34765625,94.6582025)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(527.543945,64.3017575)
\curveto(527.543945,60.75683625)(522.2265625,60.75683625)(522.2265625,64.3017575)
\curveto(522.2265625,67.8417975)(527.543945,67.8417975)(527.543945,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(322.5390625,64.3017575)
\curveto(322.5390625,60.75683625)(317.22168,60.75683625)(317.22168,64.3017575)
\curveto(317.22168,67.8417975)(322.5390625,67.8417975)(322.5390625,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.8359375,97.90527375)
\curveto(211.8359375,94.36035125)(206.5234375,94.36035125)(206.5234375,97.90527375)
\curveto(206.5234375,101.450195)(211.8359375,101.450195)(211.8359375,97.90527375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(494.74121125,168.8769525)
\curveto(494.74121125,165.33691375)(489.42871125,165.33691375)(489.42871125,168.8769525)
\curveto(489.42871125,172.421875)(494.74121125,172.421875)(494.74121125,168.8769525)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(654.643555,96.02539)
\curveto(654.643555,92.48535125)(649.331055,92.48535125)(649.331055,96.02539)
\curveto(649.331055,99.5703125)(654.643555,99.5703125)(654.643555,96.02539)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(470.14160125,74.921875)
\curveto(470.14160125,71.38183625)(464.82421875,71.38183625)(464.82421875,74.921875)
\curveto(464.82421875,78.4667975)(470.14160125,78.4667975)(470.14160125,74.921875)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(638.2421875,231.63086)
\curveto(638.2421875,228.0859375)(632.9296875,228.0859375)(632.9296875,231.63086)
\curveto(632.9296875,235.17089875)(638.2421875,235.17089875)(638.2421875,231.63086)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.34082,185.61035125)
\curveto(519.34082,182.0703125)(514.02832,182.0703125)(514.02832,185.61035125)
\curveto(514.02832,189.15527375)(519.34082,189.15527375)(519.34082,185.61035125)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.94140625,106.00097625)
\curveto(379.94140625,102.456055)(374.62402375,102.456055)(374.62402375,106.00097625)
\curveto(374.62402375,109.54589875)(379.94140625,109.54589875)(379.94140625,106.00097625)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.237305,90.9375)
\curveto(228.237305,87.3925775)(222.924805,87.3925775)(222.924805,90.9375)
\curveto(222.924805,94.47753875)(228.237305,94.47753875)(228.237305,90.9375)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(720.24414,219.38964875)
\curveto(720.24414,215.84472625)(714.93164,215.84472625)(714.93164,219.38964875)
\curveto(714.93164,222.9296875)(720.24414,222.9296875)(720.24414,219.38964875)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.73535125,87.1044925)
\curveto(248.73535125,83.5644525)(243.42285125,83.5644525)(243.42285125,87.1044925)
\curveto(243.42285125,90.64941375)(248.73535125,90.64941375)(248.73535125,87.1044925)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(113.4375,154.74609375)
\curveto(113.4375,151.206055)(108.1201175,151.206055)(108.1201175,154.74609375)
\curveto(108.1201175,158.291015)(113.4375,158.291015)(113.4375,154.74609375)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(605.44433625,196.9238275)
\curveto(605.44433625,193.37890625)(600.1269525,193.37890625)(600.1269525,196.9238275)
\curveto(600.1269525,200.46875)(605.44433625,200.46875)(605.44433625,196.9238275)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(785.84472625,64.3017575)
\curveto(785.84472625,60.75683625)(780.53222625,60.75683625)(780.53222625,64.3017575)
\curveto(780.53222625,67.8417975)(785.84472625,67.8417975)(785.84472625,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(777.646485,64.3017575)
\curveto(777.646485,60.75683625)(772.32910125,60.75683625)(772.32910125,64.3017575)
\curveto(772.32910125,67.8417975)(777.646485,67.8417975)(777.646485,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.04003875,78.88183625)
\curveto(261.04003875,75.33691375)(255.72265625,75.33691375)(255.72265625,78.88183625)
\curveto(255.72265625,82.421875)(261.04003875,82.421875)(261.04003875,78.88183625)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(445.5419925,136.42578125)
\curveto(445.5419925,132.88086)(440.22461,132.88086)(440.22461,136.42578125)
\curveto(440.22461,139.96582)(445.5419925,139.96582)(445.5419925,136.42578125)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(646.4453125,154.28222625)
\curveto(646.4453125,150.737305)(641.12793,150.737305)(641.12793,154.28222625)
\curveto(641.12793,157.822265)(646.4453125,157.822265)(646.4453125,154.28222625)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.4355475,87.31933625)
\curveto(236.4355475,83.7792975)(231.1230475,83.7792975)(231.1230475,87.31933625)
\curveto(231.1230475,90.8642575)(236.4355475,90.8642575)(236.4355475,87.31933625)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(650.5419925,215.581055)
\curveto(650.5419925,212.041015)(645.2294925,212.041015)(645.2294925,215.581055)
\curveto(645.2294925,219.12597625)(650.5419925,219.12597625)(650.5419925,215.581055)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(142.13378875,82.91015625)
\curveto(142.13378875,79.365235)(136.82128875,79.365235)(136.82128875,82.91015625)
\curveto(136.82128875,86.450195)(142.13378875,86.450195)(142.13378875,82.91015625)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(117.53418,64.3017575)
\curveto(117.53418,60.75683625)(112.22168,60.75683625)(112.22168,64.3017575)
\curveto(112.22168,67.8417975)(117.53418,67.8417975)(117.53418,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(687.44628875,64.3017575)
\curveto(687.44628875,60.75683625)(682.12890625,60.75683625)(682.12890625,64.3017575)
\curveto(682.12890625,67.8417975)(687.44628875,67.8417975)(687.44628875,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.2363275,93.40332)
\curveto(187.2363275,89.85839875)(181.9238275,89.85839875)(181.9238275,93.40332)
\curveto(181.9238275,96.94336)(187.2363275,96.94336)(187.2363275,93.40332)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(523.4423825,126.2011725)
\curveto(523.4423825,122.65625)(518.125,122.65625)(518.125,126.2011725)
\curveto(518.125,129.74609375)(523.4423825,129.74609375)(523.4423825,126.2011725)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(98.4765625,104.59472625)
\lineto(102.578125,103.97461)
\lineto(106.6796875,103.359375)
\lineto(110.7763675,102.7636725)
\lineto(114.87793,102.177735)
\lineto(118.9794925,101.61621125)
\lineto(123.0761725,101.07910125)
\lineto(127.177735,100.56640625)
\lineto(131.2792975,100.08789)
\lineto(135.38086,99.643555)
\lineto(139.47753875,99.23828125)
\lineto(143.57910125,98.8671875)
\lineto(147.68066375,98.54003875)
\lineto(151.77734375,98.24707)
\lineto(155.87890625,97.99316375)
\lineto(159.98046875,97.7734375)
\lineto(164.07714875,97.5830075)
\lineto(168.17871125,97.421875)
\lineto(172.28027375,97.28027375)
\lineto(176.3769525,97.15332)
\lineto(184.5800775,96.918945)
\lineto(188.68164,96.7919925)
\lineto(192.77832,96.65039)
\lineto(196.8798825,96.4892575)
\lineto(200.981445,96.293945)
\lineto(205.078125,96.0644525)
\lineto(209.1796875,95.7861325)
\lineto(213.28125,95.458985)
\lineto(217.37793,95.0830075)
\lineto(221.4794925,94.65332)
\lineto(225.581055,94.16503875)
\lineto(229.677735,93.62793)
\lineto(233.7792975,93.03711)
\lineto(237.88086,92.40234375)
\lineto(241.9824225,91.73339875)
\lineto(246.07910125,91.03027375)
\lineto(250.18066375,90.3125)
\lineto(254.28222625,89.5800775)
\lineto(258.37890625,88.84277375)
\lineto(262.48046875,88.1201175)
\lineto(266.58203125,87.41211)
\lineto(270.67871125,86.73828125)
\lineto(274.78027375,86.0986325)
\lineto(278.88183625,85.50293)
\lineto(282.978515,84.9609375)
\lineto(287.0800775,84.47753875)
\lineto(291.18164,84.0576175)
\lineto(299.3798825,83.4326175)
\lineto(303.481445,83.2324225)
\lineto(307.5830075,83.11035125)
\lineto(311.6796875,83.0761725)
\lineto(315.78125,83.1298825)
\lineto(319.8828125,83.271485)
\lineto(323.9794925,83.50097625)
\lineto(373.18359375,94.174805)
\lineto(377.28027375,95.8544925)
\lineto(381.38183625,97.68066375)
\lineto(385.48339875,99.6582025)
\lineto(389.5800775,101.78711)
\lineto(393.68164,104.0576175)
\lineto(397.7832025,106.46972625)
\lineto(410.0830075,114.38964875)
\lineto(414.18457,117.1923825)
\lineto(418.28125,120.03418)
\lineto(422.3828125,122.88086)
\lineto(426.484375,125.7080075)
\lineto(430.581055,128.481445)
\lineto(434.6826175,131.16211)
\lineto(438.78418,133.73046875)
\lineto(442.88086,136.15722625)
\lineto(446.9824225,138.41796875)
\lineto(451.083985,140.49316375)
\lineto(455.1855475,142.3730475)
\lineto(459.28222625,144.052735)
\lineto(467.48535125,146.81152375)
\lineto(471.58203125,147.90527375)
\lineto(475.68359375,148.828125)
\lineto(479.78515625,149.58984375)
\lineto(483.88183625,150.21484375)
\lineto(487.98339875,150.72753875)
\lineto(492.08496125,151.15722625)
\lineto(496.18164,151.52832)
\lineto(504.384765,152.21191375)
\lineto(508.4863275,152.58789)
\lineto(512.5830075,153.0175775)
\lineto(516.68457,153.52539)
\lineto(520.7861325,154.1455075)
\lineto(524.8828125,154.89746125)
\lineto(528.984375,155.79589875)
\lineto(533.0859375,156.865235)
\lineto(537.1826175,158.115235)
\lineto(541.28418,159.55566375)
\lineto(545.3857425,161.206055)
\lineto(549.487305,163.06640625)
\lineto(553.583985,165.14160125)
\lineto(557.6855475,167.43164)
\lineto(561.78711,169.93164)
\lineto(565.88378875,172.63671875)
\lineto(569.98535125,175.53711)
\lineto(574.08691375,178.61328125)
\lineto(578.18359375,181.85058625)
\lineto(582.28515625,185.234375)
\lineto(586.38671875,188.73046875)
\lineto(590.48339875,192.32421875)
\lineto(594.58496125,195.9765625)
\lineto(598.68652375,199.66796875)
\lineto(602.78808625,203.36914)
\lineto(606.884765,207.041015)
\lineto(610.9863275,210.6640625)
\lineto(615.08789,214.208985)
\lineto(619.18457,217.64160125)
\lineto(623.2861325,220.95214875)
\lineto(627.387695,224.106445)
\lineto(631.484375,227.09472625)
\lineto(635.5859375,229.8925775)
\lineto(639.6875,232.4951175)
\lineto(643.78418,234.887695)
\lineto(647.8857425,237.0605475)
\lineto(651.987305,238.99902375)
\lineto(656.0888675,240.7080075)
\lineto(660.1855475,242.17285125)
\lineto(664.28711,243.393555)
\lineto(668.3886725,244.35546875)
\lineto(672.48535125,245.05859375)
\lineto(676.58691375,245.49316375)
\lineto(680.68847625,245.64453125)
\lineto(684.78515625,245.512695)
\lineto(688.88671875,245.06836)
\lineto(692.98828125,244.30664)
\lineto(697.08496125,243.2080075)
\lineto(701.18652375,241.75293)
\lineto(705.28808625,239.9169925)
\lineto(709.38964875,237.67578125)
\lineto(713.4863275,235.009765)
\lineto(717.58789,231.89453125)
\lineto(721.6894525,228.30566375)
\lineto(725.7861325,224.2236325)
\lineto(729.887695,219.63378875)
\lineto(733.9892575,214.5263675)
\lineto(738.0859375,208.9013675)
\lineto(742.1875,202.7636725)
\lineto(746.2890625,196.137695)
\lineto(750.3857425,189.0625)
\lineto(754.487305,181.58691375)
\lineto(758.5888675,173.77441375)
\lineto(762.69043,165.71777375)
\lineto(766.78711,157.509765)
\lineto(770.8886725,149.262695)
\lineto(774.990235,141.0888675)
\lineto(779.08691375,133.10546875)
\lineto(783.18847625,125.4199225)
\lineto(787.29003875,118.1298825)
\lineto(791.38671875,111.31836)
\lineto(795.48828125,105.0390625)
\lineto(799.58984375,99.3359375)
\lineto(803.68652375,94.2236325)
\lineto(807.78808625,89.697265)
\lineto(811.88964875,85.7324225)
\lineto(815.99121125,82.299805)
\lineto(820.08789,79.35546875)
\lineto(824.1894525,76.8457025)
\lineto(828.291015,74.7265625)
\lineto(832.387695,72.94921875)
\lineto(836.4892575,71.46484375)
\lineto(840.59082,70.22461)
\lineto(844.6875,69.19921875)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(98.4765625,93.81347625)
\lineto(102.578125,92.88086)
\lineto(106.6796875,91.97265625)
\lineto(110.7763675,91.09375)
\lineto(114.87793,90.24414)
\lineto(118.9794925,89.43359375)
\lineto(123.0761725,88.65234375)
\lineto(127.177735,87.91015625)
\lineto(131.2792975,87.20214875)
\lineto(135.38086,86.52832)
\lineto(139.47753875,85.8984375)
\lineto(143.57910125,85.29785125)
\lineto(147.68066375,84.731445)
\lineto(151.77734375,84.19921875)
\lineto(155.87890625,83.69140625)
\lineto(159.98046875,83.21289)
\lineto(164.07714875,82.75390625)
\lineto(168.17871125,82.3144525)
\lineto(172.28027375,81.88964875)
\lineto(176.3769525,81.47461)
\lineto(180.478515,81.05957)
\lineto(184.5800775,80.64941375)
\lineto(188.68164,80.234375)
\lineto(192.77832,79.80957)
\lineto(196.8798825,79.3798825)
\lineto(200.981445,78.9355475)
\lineto(205.078125,78.47168)
\lineto(209.1796875,77.9980475)
\lineto(213.28125,77.5048825)
\lineto(217.37793,76.99707)
\lineto(221.4794925,76.47461)
\lineto(225.581055,75.9423825)
\lineto(229.677735,75.40039)
\lineto(241.9824225,73.77441375)
\lineto(246.07910125,73.24707)
\lineto(250.18066375,72.7294925)
\lineto(254.28222625,72.2363275)
\lineto(258.37890625,71.7578125)
\lineto(262.48046875,71.30859375)
\lineto(266.58203125,70.88378875)
\lineto(270.67871125,70.49316375)
\lineto(274.78027375,70.1269525)
\lineto(278.88183625,69.799805)
\lineto(282.978515,69.49707)
\lineto(287.0800775,69.228515)
\lineto(291.18164,68.99414)
\lineto(299.3798825,68.60839875)
\lineto(303.481445,68.46191375)
\lineto(307.5830075,68.34472625)
\lineto(311.6796875,68.2519525)
\lineto(315.78125,68.18847625)
\lineto(319.8828125,68.1542975)
\lineto(323.9794925,68.13964875)
\lineto(373.18359375,70.302735)
\lineto(377.28027375,70.7519525)
\lineto(381.38183625,71.26953125)
\lineto(385.48339875,71.85546875)
\lineto(389.5800775,72.51953125)
\lineto(393.68164,73.26660125)
\lineto(397.7832025,74.1113275)
\lineto(410.0830075,77.2363275)
\lineto(414.18457,78.49121125)
\lineto(418.28125,79.8486325)
\lineto(422.3828125,81.30859375)
\lineto(426.484375,82.856445)
\lineto(430.581055,84.487305)
\lineto(434.6826175,86.18164)
\lineto(438.78418,87.924805)
\lineto(442.88086,89.6875)
\lineto(446.9824225,91.450195)
\lineto(451.083985,93.18847625)
\lineto(455.1855475,94.8730475)
\lineto(459.28222625,96.484375)
\lineto(467.48535125,99.384765)
\lineto(471.58203125,100.634765)
\lineto(475.68359375,101.73828125)
\lineto(479.78515625,102.68066375)
\lineto(483.88183625,103.45703125)
\lineto(487.98339875,104.072265)
\lineto(492.08496125,104.5263675)
\lineto(496.18164,104.8388675)
\lineto(500.2832025,105.01464875)
\lineto(504.384765,105.078125)
\lineto(508.4863275,105.043945)
\lineto(512.5830075,104.9267575)
\lineto(516.68457,104.7607425)
\lineto(520.7861325,104.55566375)
\lineto(524.8828125,104.34082)
\lineto(528.984375,104.12597625)
\lineto(533.0859375,103.9355475)
\lineto(537.1826175,103.7890625)
\lineto(541.28418,103.69140625)
\lineto(545.3857425,103.6669925)
\lineto(549.487305,103.7207025)
\lineto(553.583985,103.862305)
\lineto(557.6855475,104.106445)
\lineto(561.78711,104.453125)
\lineto(565.88378875,104.9169925)
\lineto(569.98535125,105.4980475)
\lineto(574.08691375,106.19628875)
\lineto(578.18359375,107.021485)
\lineto(582.28515625,107.96875)
\lineto(586.38671875,109.0332025)
\lineto(590.48339875,110.21972625)
\lineto(594.58496125,111.5234375)
\lineto(598.68652375,112.9296875)
\lineto(602.78808625,114.43359375)
\lineto(606.884765,116.0205075)
\lineto(610.9863275,117.68066375)
\lineto(615.08789,119.38964875)
\lineto(619.18457,121.1328125)
\lineto(623.2861325,122.890625)
\lineto(627.387695,124.62890625)
\lineto(631.484375,126.3330075)
\lineto(635.5859375,127.96875)
\lineto(639.6875,129.50683625)
\lineto(643.78418,130.927735)
\lineto(647.8857425,132.197265)
\lineto(651.987305,133.29589875)
\lineto(656.0888675,134.1894525)
\lineto(660.1855475,134.86328125)
\lineto(664.28711,135.302735)
\lineto(668.3886725,135.48339875)
\lineto(672.48535125,135.3955075)
\lineto(676.58691375,135.0390625)
\lineto(680.68847625,134.4042975)
\lineto(684.78515625,133.49609375)
\lineto(688.88671875,132.31933625)
\lineto(692.98828125,130.88378875)
\lineto(697.08496125,129.208985)
\lineto(701.18652375,127.30957)
\lineto(705.28808625,125.2050775)
\lineto(709.38964875,122.924805)
\lineto(713.4863275,120.48828125)
\lineto(717.58789,117.9296875)
\lineto(721.6894525,115.2734375)
\lineto(725.7861325,112.5488275)
\lineto(729.887695,109.79003875)
\lineto(733.9892575,107.021485)
\lineto(738.0859375,104.262695)
\lineto(742.1875,101.54785125)
\lineto(746.2890625,98.896485)
\lineto(750.3857425,96.3232425)
\lineto(754.487305,93.84277375)
\lineto(758.5888675,91.46972625)
\lineto(762.69043,89.21875)
\lineto(766.78711,87.08984375)
\lineto(770.8886725,85.09277375)
\lineto(774.990235,83.22265625)
\lineto(779.08691375,81.4892575)
\lineto(783.18847625,79.8828125)
\lineto(795.48828125,75.791015)
\lineto(799.58984375,74.6582025)
\lineto(803.68652375,73.6230475)
\lineto(807.78808625,72.6855475)
\lineto(811.88964875,71.8359375)
\lineto(815.99121125,71.06933625)
\lineto(820.08789,70.37597625)
\lineto(824.1894525,69.75586)
\lineto(828.291015,69.19433625)
\lineto(832.387695,68.69140625)
\lineto(836.4892575,68.237305)
}
}
{
\newrgbcolor{curcolor}{0.49019608 0.49019608 0.49019608}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(61.1669925,51.07910125)
\lineto(882.0019525,51.07910125)
\lineto(882.0019525,342.0019525)
\lineto(61.1669925,342.0019525)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.52246094,69.40917969)
\curveto(36.87499969,69.40917969)(37.85644594,68.84765594)(38.47167969,67.72949219)
\curveto(38.94042969,66.87011719)(39.17480469,65.68359344)(39.17480469,64.17480469)
\curveto(39.17480469,62.75390594)(38.95996094,61.57714844)(38.53027344,60.63964844)
\curveto(37.91503844,59.29687469)(36.90917969,58.62792969)(35.50292969,58.62792969)
\curveto(34.25292969,58.62792969)(33.31542969,59.17480469)(32.69042969,60.26855469)
\curveto(32.18261719,61.19140594)(31.92871094,62.42187469)(31.92871094,63.95996094)
\curveto(31.92871094,65.14160094)(32.08496094,66.16699219)(32.39746094,67.02636719)
\curveto(32.96874969,68.61328094)(34.00878844,69.40917969)(35.52246094,69.40917969)
\closepath
\moveto(35.50292969,59.83886719)
\curveto(36.19140594,59.83886719)(36.73828094,60.13671844)(37.14355469,60.73730469)
\curveto(37.54394594,61.34765594)(37.74902344,62.48046844)(37.74902344,64.13574219)
\curveto(37.74902344,65.31738344)(37.59765594,66.29394594)(37.29980469,67.06542969)
\curveto(37.01171844,67.83203094)(36.44531219,68.21777344)(35.60058594,68.21777344)
\curveto(34.81933594,68.21777344)(34.24316344,67.85156219)(33.88183594,67.12402344)
\curveto(33.53027344,66.39160094)(33.35449219,65.31738344)(33.35449219,63.90136719)
\curveto(33.35449219,62.83203094)(33.47167969,61.97265594)(33.70605469,61.32324219)
\curveto(34.05761719,60.33203094)(34.65332094,59.83886719)(35.50292969,59.83886719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.09130859,60.52246094)
\lineto(42.61474609,60.52246094)
\lineto(42.61474609,58.92089844)
\lineto(41.09130859,58.92089844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.03222656,69.40917969)
\curveto(49.38476531,69.40917969)(50.36621156,68.84765594)(50.98144531,67.72949219)
\curveto(51.45019531,66.87011719)(51.68457031,65.68359344)(51.68457031,64.17480469)
\curveto(51.68457031,62.75390594)(51.46972656,61.57714844)(51.04003906,60.63964844)
\curveto(50.42480406,59.29687469)(49.41894531,58.62792969)(48.01269531,58.62792969)
\curveto(46.76269531,58.62792969)(45.82519531,59.17480469)(45.20019531,60.26855469)
\curveto(44.69238281,61.19140594)(44.43847656,62.42187469)(44.43847656,63.95996094)
\curveto(44.43847656,65.14160094)(44.59472656,66.16699219)(44.90722656,67.02636719)
\curveto(45.47851531,68.61328094)(46.51855406,69.40917969)(48.03222656,69.40917969)
\closepath
\moveto(48.01269531,59.83886719)
\curveto(48.70117156,59.83886719)(49.24804656,60.13671844)(49.65332031,60.73730469)
\curveto(50.05371156,61.34765594)(50.25878906,62.48046844)(50.25878906,64.13574219)
\curveto(50.25878906,65.31738344)(50.10742156,66.29394594)(49.80957031,67.06542969)
\curveto(49.52148406,67.83203094)(48.95507781,68.21777344)(48.11035156,68.21777344)
\curveto(47.32910156,68.21777344)(46.75292906,67.85156219)(46.39160156,67.12402344)
\curveto(46.04003906,66.39160094)(45.86425781,65.31738344)(45.86425781,63.90136719)
\curveto(45.86425781,62.83203094)(45.98144531,61.97265594)(46.21582031,61.32324219)
\curveto(46.56738281,60.33203094)(47.16308656,59.83886719)(48.01269531,59.83886719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.52246094,142.97363281)
\curveto(36.87499969,142.97363281)(37.85644594,142.41210906)(38.47167969,141.29394531)
\curveto(38.94042969,140.43457031)(39.17480469,139.24804656)(39.17480469,137.73925781)
\curveto(39.17480469,136.31835906)(38.95996094,135.14160156)(38.53027344,134.20410156)
\curveto(37.91503844,132.86132781)(36.90917969,132.19238281)(35.50292969,132.19238281)
\curveto(34.25292969,132.19238281)(33.31542969,132.73925781)(32.69042969,133.83300781)
\curveto(32.18261719,134.75585906)(31.92871094,135.98632781)(31.92871094,137.52441406)
\curveto(31.92871094,138.70605406)(32.08496094,139.73144531)(32.39746094,140.59082031)
\curveto(32.96874969,142.17773406)(34.00878844,142.97363281)(35.52246094,142.97363281)
\closepath
\moveto(35.50292969,133.40332031)
\curveto(36.19140594,133.40332031)(36.73828094,133.70117156)(37.14355469,134.30175781)
\curveto(37.54394594,134.91210906)(37.74902344,136.04492156)(37.74902344,137.70019531)
\curveto(37.74902344,138.88183656)(37.59765594,139.85839906)(37.29980469,140.62988281)
\curveto(37.01171844,141.39648406)(36.44531219,141.78222656)(35.60058594,141.78222656)
\curveto(34.81933594,141.78222656)(34.24316344,141.41601531)(33.88183594,140.68847656)
\curveto(33.53027344,139.95605406)(33.35449219,138.88183656)(33.35449219,137.46582031)
\curveto(33.35449219,136.39648406)(33.47167969,135.53710906)(33.70605469,134.88769531)
\curveto(34.05761719,133.89648406)(34.65332094,133.40332031)(35.50292969,133.40332031)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.09130859,134.08691406)
\lineto(42.61474609,134.08691406)
\lineto(42.61474609,132.48535156)
\lineto(41.09130859,132.48535156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(44.43847656,132.48535156)
\curveto(44.48730406,133.38378906)(44.67773406,134.16503906)(45.00488281,134.82910156)
\curveto(45.32714906,135.50292906)(45.96191406,136.11816406)(46.89941406,136.66503906)
\lineto(48.30566406,137.48535156)
\curveto(48.93066406,137.84667906)(49.37011656,138.15917906)(49.63378906,138.42285156)
\curveto(50.03417906,138.82324156)(50.23925781,139.28710906)(50.23925781,139.80957031)
\curveto(50.23925781,140.41992156)(50.04882781,140.90332031)(49.67285156,141.25488281)
\curveto(49.30664031,141.61621156)(48.82324156,141.80175781)(48.22753906,141.80175781)
\curveto(47.31445281,141.80175781)(46.68945281,141.45996156)(46.35253906,140.78613281)
\curveto(46.15722656,140.40527406)(46.04980406,139.89746156)(46.04003906,139.26269531)
\lineto(44.69238281,139.26269531)
\curveto(44.70214906,140.17089906)(44.87304656,140.91308656)(45.20019531,141.48925781)
\curveto(45.77148406,142.50488281)(46.78222656,143.01269531)(48.22753906,143.01269531)
\curveto(49.42382781,143.01269531)(50.29785156,142.68554656)(50.84472656,142.03613281)
\curveto(51.40136656,141.38183656)(51.68457031,140.65917906)(51.68457031,139.86816406)
\curveto(51.68457031,139.03320281)(51.39160156,138.31542906)(50.80566406,137.71972656)
\curveto(50.46386656,137.36816406)(49.85351531,136.94335906)(48.96972656,136.45019531)
\lineto(47.95410156,135.90332031)
\curveto(47.48535156,135.63964906)(47.11425781,135.38574156)(46.84082031,135.14160156)
\curveto(46.34277406,134.72167906)(46.03027406,134.25292906)(45.90332031,133.73535156)
\lineto(51.64550781,133.73535156)
\lineto(51.64550781,132.48535156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.52246094,216.53320312)
\curveto(36.87499969,216.53320312)(37.85644594,215.97167938)(38.47167969,214.85351562)
\curveto(38.94042969,213.99414062)(39.17480469,212.80761688)(39.17480469,211.29882812)
\curveto(39.17480469,209.87792938)(38.95996094,208.70117188)(38.53027344,207.76367188)
\curveto(37.91503844,206.42089813)(36.90917969,205.75195312)(35.50292969,205.75195312)
\curveto(34.25292969,205.75195312)(33.31542969,206.29882812)(32.69042969,207.39257812)
\curveto(32.18261719,208.31542938)(31.92871094,209.54589813)(31.92871094,211.08398438)
\curveto(31.92871094,212.26562437)(32.08496094,213.29101562)(32.39746094,214.15039062)
\curveto(32.96874969,215.73730438)(34.00878844,216.53320312)(35.52246094,216.53320312)
\closepath
\moveto(35.50292969,206.96289062)
\curveto(36.19140594,206.96289062)(36.73828094,207.26074188)(37.14355469,207.86132812)
\curveto(37.54394594,208.47167938)(37.74902344,209.60449188)(37.74902344,211.25976562)
\curveto(37.74902344,212.44140688)(37.59765594,213.41796938)(37.29980469,214.18945312)
\curveto(37.01171844,214.95605438)(36.44531219,215.34179688)(35.60058594,215.34179688)
\curveto(34.81933594,215.34179688)(34.24316344,214.97558563)(33.88183594,214.24804688)
\curveto(33.53027344,213.51562437)(33.35449219,212.44140688)(33.35449219,211.02539062)
\curveto(33.35449219,209.95605438)(33.47167969,209.09667938)(33.70605469,208.44726562)
\curveto(34.05761719,207.45605438)(34.65332094,206.96289062)(35.50292969,206.96289062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.09130859,207.64648438)
\lineto(42.61474609,207.64648438)
\lineto(42.61474609,206.04492188)
\lineto(41.09130859,206.04492188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.93066406,209.75585938)
\lineto(48.93066406,214.52148438)
\lineto(45.57128906,209.75585938)
\closepath
\moveto(48.95019531,206.04492188)
\lineto(48.95019531,208.60351562)
\lineto(44.36035156,208.60351562)
\lineto(44.36035156,209.89257812)
\lineto(49.16503906,216.57226562)
\lineto(50.27832031,216.57226562)
\lineto(50.27832031,209.75585938)
\lineto(51.82128906,209.75585938)
\lineto(51.82128906,208.60351562)
\lineto(50.27832031,208.60351562)
\lineto(50.27832031,206.04492188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(35.52246094,290.09765625)
\curveto(36.87499969,290.09765625)(37.85644594,289.5361325)(38.47167969,288.41796875)
\curveto(38.94042969,287.55859375)(39.17480469,286.37207)(39.17480469,284.86328125)
\curveto(39.17480469,283.4423825)(38.95996094,282.265625)(38.53027344,281.328125)
\curveto(37.91503844,279.98535125)(36.90917969,279.31640625)(35.50292969,279.31640625)
\curveto(34.25292969,279.31640625)(33.31542969,279.86328125)(32.69042969,280.95703125)
\curveto(32.18261719,281.8798825)(31.92871094,283.11035125)(31.92871094,284.6484375)
\curveto(31.92871094,285.8300775)(32.08496094,286.85546875)(32.39746094,287.71484375)
\curveto(32.96874969,289.3017575)(34.00878844,290.09765625)(35.52246094,290.09765625)
\closepath
\moveto(35.50292969,280.52734375)
\curveto(36.19140594,280.52734375)(36.73828094,280.825195)(37.14355469,281.42578125)
\curveto(37.54394594,282.0361325)(37.74902344,283.168945)(37.74902344,284.82421875)
\curveto(37.74902344,286.00586)(37.59765594,286.9824225)(37.29980469,287.75390625)
\curveto(37.01171844,288.5205075)(36.44531219,288.90625)(35.60058594,288.90625)
\curveto(34.81933594,288.90625)(34.24316344,288.54003875)(33.88183594,287.8125)
\curveto(33.53027344,287.0800775)(33.35449219,286.00586)(33.35449219,284.58984375)
\curveto(33.35449219,283.5205075)(33.47167969,282.6611325)(33.70605469,282.01171875)
\curveto(34.05761719,281.0205075)(34.65332094,280.52734375)(35.50292969,280.52734375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(41.09130859,281.2109375)
\lineto(42.61474609,281.2109375)
\lineto(42.61474609,279.609375)
\lineto(41.09130859,279.609375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.36425781,290.13671875)
\curveto(49.53613281,290.13671875)(50.34667906,289.82910125)(50.80566406,289.21875)
\curveto(51.27441406,288.61816375)(51.50878906,287.99316375)(51.50878906,287.34375)
\lineto(50.20019531,287.34375)
\curveto(50.12207031,287.75878875)(49.99511656,288.0859375)(49.82910156,288.3203125)
\curveto(49.50195281,288.759765)(49.01855406,288.984375)(48.38378906,288.984375)
\curveto(47.64160156,288.984375)(47.04589906,288.637695)(46.60644531,287.94921875)
\curveto(46.17675781,287.2705075)(45.94238281,286.2988275)(45.90332031,285.0390625)
\curveto(46.20117156,285.478515)(46.57714906,285.8105475)(47.03613281,286.03515625)
\curveto(47.45117156,286.23046875)(47.91992156,286.328125)(48.44238281,286.328125)
\curveto(49.32617156,286.328125)(50.09277406,286.0449225)(50.74707031,285.48828125)
\curveto(51.39648406,284.9267575)(51.72363281,284.08691375)(51.72363281,282.96875)
\curveto(51.72363281,282.01660125)(51.41113281,281.171875)(50.78613281,280.4296875)
\curveto(50.17089906,279.69726562)(49.29199156,279.3359375)(48.14941406,279.3359375)
\curveto(47.15820281,279.3359375)(46.30371156,279.70703125)(45.59082031,280.44921875)
\curveto(44.88769531,281.2011725)(44.53613281,282.4609375)(44.53613281,284.21875)
\curveto(44.53613281,285.5175775)(44.69238281,286.62597625)(45.00488281,287.5390625)
\curveto(45.61523406,289.2675775)(46.73339906,290.13671875)(48.36425781,290.13671875)
\closepath
\moveto(48.26660156,280.5078125)
\curveto(48.95507781,280.5078125)(49.46777406,280.7421875)(49.80957031,281.2109375)
\curveto(50.16113281,281.6796875)(50.33691406,282.231445)(50.33691406,282.87109375)
\curveto(50.33691406,283.40332)(50.18066406,283.9111325)(49.86816406,284.39453125)
\curveto(49.56542906,284.8730475)(49.00878906,285.1171875)(48.18847656,285.1171875)
\curveto(47.62695281,285.1171875)(47.13378906,284.9267575)(46.70410156,284.55078125)
\curveto(46.27441406,284.18457)(46.05957031,283.6230475)(46.05957031,282.87109375)
\curveto(46.05957031,282.20703125)(46.25488281,281.6455075)(46.64550781,281.19140625)
\curveto(47.03613281,280.7324225)(47.57324156,280.5078125)(48.26660156,280.5078125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(55.8544925,64.3017575)
\lineto(61.1669925,64.3017575)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(55.8544925,137.86621125)
\lineto(61.1669925,137.86621125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(55.8544925,211.42578125)
\lineto(61.1669925,211.42578125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(55.8544925,284.990235)
\lineto(61.1669925,284.990235)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(94.3798825,45.76171875)
\lineto(94.3798825,51.07910125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(221.4794925,45.76171875)
\lineto(221.4794925,51.07910125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(348.583985,45.76171875)
\lineto(348.583985,51.07910125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(471.58203125,45.76171875)
\lineto(471.58203125,51.07910125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(598.68652375,45.76171875)
\lineto(598.68652375,51.07910125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(721.6894525,45.76171875)
\lineto(721.6894525,51.07910125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(848.7890625,45.76171875)
\lineto(848.7890625,51.07910125)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(91.21582031,34.65820312)
\curveto(91.21582031,33.75976562)(91.07910156,33.05664062)(90.80566406,32.54882812)
\curveto(90.30761656,31.62109313)(89.36523406,31.16210938)(87.97363281,31.16210938)
\curveto(87.16308656,31.16210938)(86.47460906,31.38671875)(85.90332031,31.82617188)
\curveto(85.32714906,32.26562562)(85.04394531,33.04199188)(85.04394531,34.15039062)
\lineto(85.04394531,34.93164062)
\lineto(86.41113281,34.93164062)
\lineto(86.41113281,34.15039062)
\curveto(86.41113281,33.56445312)(86.53808656,33.12011688)(86.80175781,32.82226562)
\curveto(87.06054656,32.53417938)(87.47070281,32.39257812)(88.03222656,32.39257812)
\curveto(88.79882781,32.39257812)(89.30664031,32.65625062)(89.55566406,33.19335938)
\curveto(89.69726531,33.51562562)(89.77050781,34.13574188)(89.77050781,35.04882812)
\lineto(89.77050781,42.21679688)
\lineto(91.21582031,42.21679688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.57519531,39.30664062)
\lineto(94.57519531,34.09179688)
\curveto(94.57519531,33.68652313)(94.63867156,33.35937562)(94.77050781,33.11523438)
\curveto(95.00488281,32.64648438)(95.43945281,32.41210938)(96.07910156,32.41210938)
\curveto(96.98730406,32.41210938)(97.61230406,32.82226562)(97.95410156,33.64257812)
\curveto(98.13476531,34.08203063)(98.22753906,34.68261688)(98.22753906,35.43945312)
\lineto(98.22753906,39.30664062)
\lineto(99.53613281,39.30664062)
\lineto(99.53613281,31.45507812)
\lineto(98.30566406,31.45507812)
\lineto(98.30566406,32.60742188)
\curveto(98.13476531,32.30468812)(97.92480406,32.06054688)(97.68066406,31.86523438)
\curveto(97.17285156,31.45019531)(96.55761656,31.24023438)(95.84472656,31.24023438)
\curveto(94.72167906,31.24023438)(93.95996156,31.61621063)(93.55957031,32.37304688)
\curveto(93.33496156,32.76367188)(93.22753906,33.29589813)(93.22753906,33.97460938)
\lineto(93.22753906,39.30664062)
\closepath
\moveto(96.39160156,39.48242188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(101.62841797,42.21679688)
\lineto(102.95654297,42.21679688)
\lineto(102.95654297,31.45507812)
\lineto(101.62841797,31.45507812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.79492188,35.86914062)
\lineto(213.17382812,40.61523438)
\lineto(211.43554688,35.86914062)
\closepath
\moveto(212.41210938,42.21679688)
\lineto(214.05273438,42.21679688)
\lineto(217.95898438,31.45507812)
\lineto(216.35742188,31.45507812)
\lineto(215.26367188,34.67773438)
\lineto(211.00585938,34.67773438)
\lineto(209.85351562,31.45507812)
\lineto(208.34960938,31.45507812)
\closepath
\moveto(213.15429688,42.21679688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(220.42480469,39.30664062)
\lineto(220.42480469,34.09179688)
\curveto(220.42480469,33.68652313)(220.48828094,33.35937562)(220.62011719,33.11523438)
\curveto(220.85449219,32.64648438)(221.28906219,32.41210938)(221.92871094,32.41210938)
\curveto(222.83691344,32.41210938)(223.46191344,32.82226562)(223.80371094,33.64257812)
\curveto(223.98437469,34.08203063)(224.07714844,34.68261688)(224.07714844,35.43945312)
\lineto(224.07714844,39.30664062)
\lineto(225.38574219,39.30664062)
\lineto(225.38574219,31.45507812)
\lineto(224.15527344,31.45507812)
\lineto(224.15527344,32.60742188)
\curveto(223.98437469,32.30468812)(223.77441344,32.06054688)(223.53027344,31.86523438)
\curveto(223.02246094,31.45019531)(222.40722594,31.24023438)(221.69433594,31.24023438)
\curveto(220.57128844,31.24023438)(219.80957094,31.61621063)(219.40917969,32.37304688)
\curveto(219.18457094,32.76367188)(219.07714844,33.29589813)(219.07714844,33.97460938)
\lineto(219.07714844,39.30664062)
\closepath
\moveto(222.24121094,39.48242188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.21240234,39.44335938)
\curveto(230.83740234,39.44335938)(231.37451109,39.29199188)(231.83349609,38.99414062)
\curveto(232.07763609,38.80859313)(232.33154359,38.55468812)(232.59521484,38.23242188)
\lineto(232.59521484,39.22851562)
\lineto(233.80615234,39.22851562)
\lineto(233.80615234,32.09960938)
\curveto(233.80615234,31.09863312)(233.65966859,30.31250062)(233.37646484,29.73632812)
\curveto(232.82958984,28.67187562)(231.79443359,28.13476562)(230.27099609,28.13476562)
\curveto(229.42138609,28.13476562)(228.71337859,28.32519562)(228.14208984,28.70117188)
\curveto(227.56591859,29.08203063)(227.24365234,29.67285187)(227.16552734,30.47851562)
\lineto(228.51318359,30.47851562)
\curveto(228.57665984,30.12695312)(228.69873109,29.85351562)(228.88427734,29.65820312)
\curveto(229.18212859,29.37500062)(229.65087859,29.22851562)(230.29052734,29.22851562)
\curveto(231.30615234,29.22851562)(231.97021484,29.58984313)(232.28271484,30.30273438)
\curveto(232.46337859,30.72265563)(232.54638609,31.46484375)(232.53662109,32.54882812)
\curveto(232.27294859,32.14355438)(231.95556609,31.84570312)(231.57958984,31.65039062)
\curveto(231.21337859,31.45507812)(230.72509734,31.35742188)(230.11474609,31.35742188)
\curveto(229.26513609,31.35742188)(228.52294859,31.65527313)(227.88818359,32.25585938)
\curveto(227.24853484,32.86621063)(226.93115234,33.86718812)(226.93115234,35.26367188)
\curveto(226.93115234,36.57714813)(227.24853484,37.59765563)(227.88818359,38.33007812)
\curveto(228.53759734,39.07226562)(229.31396484,39.44335938)(230.21240234,39.44335938)
\closepath
\moveto(232.59521484,35.41992188)
\curveto(232.59521484,36.38183563)(232.39013609,37.09960938)(231.98974609,37.56835938)
\curveto(231.58447234,38.03710938)(231.07665984,38.27148438)(230.46630859,38.27148438)
\curveto(229.52880859,38.27148438)(228.88915984,37.83203063)(228.55224609,36.96289062)
\curveto(228.36669859,36.50390563)(228.27880859,35.89843812)(228.27880859,35.14648438)
\curveto(228.27880859,34.25781312)(228.45458984,33.58398438)(228.80615234,33.11523438)
\curveto(229.16748109,32.65625062)(229.65576109,32.43164062)(230.27099609,32.43164062)
\curveto(231.21826109,32.43164062)(231.88232359,32.86132812)(232.26318359,33.72070312)
\curveto(232.48290984,34.19921813)(232.59521484,34.76562562)(232.59521484,35.41992188)
\closepath
\moveto(230.36865234,39.48242188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.32910156,34.93164062)
\curveto(337.36816406,34.31640563)(337.50976531,33.82324188)(337.75878906,33.44726562)
\curveto(338.25195281,32.72949188)(339.10644531,32.37304688)(340.31738281,32.37304688)
\curveto(340.86425781,32.37304688)(341.36230531,32.45117188)(341.82128906,32.60742188)
\curveto(342.69043031,32.90527313)(343.12988281,33.44726562)(343.12988281,34.22851562)
\curveto(343.12988281,34.81445312)(342.93945281,35.22949188)(342.56347656,35.47851562)
\curveto(342.19726531,35.72265563)(341.61621031,35.93750062)(340.82519531,36.12304688)
\lineto(339.37988281,36.45507812)
\curveto(338.41308531,36.66015563)(337.73925781,36.89453063)(337.34863281,37.15820312)
\curveto(336.66992156,37.61230438)(336.33300781,38.28125062)(336.33300781,39.16992188)
\curveto(336.33300781,40.14648438)(336.66503906,40.93750062)(337.32910156,41.55273438)
\curveto(337.99316406,42.17773438)(338.93554656,42.49023438)(340.16113281,42.49023438)
\curveto(341.29394531,42.49023438)(342.25097656,42.21679688)(343.03222656,41.66992188)
\curveto(343.82324281,41.12304688)(344.22363281,40.24902313)(344.22363281,39.05273438)
\lineto(342.85644531,39.05273438)
\curveto(342.77832031,39.63867188)(342.62207031,40.07812562)(342.38769531,40.38085938)
\curveto(341.94335906,40.93750062)(341.18652281,41.22070312)(340.12207031,41.22070312)
\curveto(339.26269531,41.22070312)(338.64257781,41.03515563)(338.26660156,40.67382812)
\curveto(337.88574281,40.32226562)(337.70019531,39.90234313)(337.70019531,39.42382812)
\curveto(337.70019531,38.90136688)(337.91992156,38.51562562)(338.36425781,38.27148438)
\curveto(338.64746031,38.11523438)(339.30175781,37.91992188)(340.31738281,37.68554688)
\lineto(341.84082031,37.33398438)
\curveto(342.55371031,37.16308563)(343.11523406,36.93359313)(343.52050781,36.65039062)
\curveto(344.19433531,36.15234313)(344.53613281,35.42480438)(344.53613281,34.46289062)
\curveto(344.53613281,33.27636688)(344.09668031,32.42187562)(343.22753906,31.90429688)
\curveto(342.36816406,31.39648438)(341.36230531,31.14257812)(340.21972656,31.14257812)
\curveto(338.87695281,31.14257812)(337.82714781,31.47949213)(337.07519531,32.15820312)
\curveto(336.31835906,32.84667938)(335.94726531,33.76953063)(335.96191406,34.93164062)
\closepath
\moveto(340.27832031,42.50976562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.48242188,39.48242188)
\curveto(350.03906312,39.48242188)(350.58105438,39.35058563)(351.10351562,39.09179688)
\curveto(351.62109313,38.82812562)(352.02148438,38.49121063)(352.29492188,38.07617188)
\curveto(352.55371063,37.67089813)(352.72949188,37.20703063)(352.82226562,36.68945312)
\curveto(352.90039062,36.32324188)(352.93945312,35.74218812)(352.93945312,34.95117188)
\lineto(347.17773438,34.95117188)
\curveto(347.20214813,34.15527313)(347.39257812,33.51562562)(347.74414062,33.03710938)
\curveto(348.09570312,32.55371063)(348.64257812,32.31445312)(349.38476562,32.31445312)
\curveto(350.07324188,32.31445312)(350.62011688,32.53906312)(351.02539062,32.99804688)
\curveto(351.25976562,33.25683563)(351.42578063,33.56445312)(351.53320312,33.91601562)
\lineto(352.82226562,33.91601562)
\curveto(352.79296813,33.62792938)(352.68554688,33.31054688)(352.49023438,32.95898438)
\curveto(352.29492188,32.60742188)(352.08007812,32.31445312)(351.84570312,32.08007812)
\curveto(351.44042938,31.68945312)(350.93750062,31.43066412)(350.34179688,31.29882812)
\curveto(350.02929688,31.22070312)(349.66796813,31.18164062)(349.26757812,31.18164062)
\curveto(348.29101562,31.18164062)(347.46093812,31.53320312)(346.78710938,32.23632812)
\curveto(346.10839813,32.94921813)(345.77148438,33.94531312)(345.77148438,35.22460938)
\curveto(345.77148438,36.48437562)(346.10839813,37.50976562)(346.78710938,38.29101562)
\curveto(347.47558563,39.08203063)(348.37402313,39.48242188)(349.48242188,39.48242188)
\closepath
\moveto(351.57226562,36.00585938)
\curveto(351.51855438,36.57714813)(351.39648438,37.03125062)(351.20117188,37.37304688)
\curveto(350.84960938,38.00781312)(350.24902313,38.33007812)(349.40429688,38.33007812)
\curveto(348.78906312,38.33007812)(348.27636688,38.10546813)(347.86132812,37.66601562)
\curveto(347.45605438,37.23632812)(347.24121063,36.67968812)(347.21679688,36.00585938)
\closepath
\moveto(349.34570312,39.48242188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.86376953,32.33398438)
\curveto(358.47412078,32.33398438)(358.98193328,32.59277313)(359.38720703,33.11523438)
\curveto(359.80224578,33.63281312)(360.01220703,34.40429688)(360.01220703,35.41992188)
\curveto(360.01220703,36.04492188)(359.91943328,36.58203063)(359.73876953,37.04101562)
\curveto(359.39697328,37.90039062)(358.77197328,38.33007812)(357.86376953,38.33007812)
\curveto(356.95068328,38.33007812)(356.32568328,37.87109313)(355.98876953,36.96289062)
\curveto(355.80322328,36.47949188)(355.71533203,35.85937562)(355.71533203,35.10742188)
\curveto(355.71533203,34.49218812)(355.80322328,33.97949188)(355.98876953,33.56445312)
\curveto(356.32568328,32.74414062)(356.95068328,32.33398438)(357.86376953,32.33398438)
\closepath
\moveto(354.44580078,39.26757812)
\lineto(355.73486328,39.26757812)
\lineto(355.73486328,38.23242188)
\curveto(355.99365203,38.58398438)(356.28173828,38.85742188)(356.59423828,39.05273438)
\curveto(357.03369078,39.33593812)(357.55615203,39.48242188)(358.15673828,39.48242188)
\curveto(359.05517578,39.48242188)(359.80712828,39.14062562)(360.42236328,38.46679688)
\curveto(361.04736328,37.78808563)(361.35986328,36.81640563)(361.35986328,35.55664062)
\curveto(361.35986328,33.83789062)(360.91064453,32.61230438)(360.01220703,31.88476562)
\curveto(359.45068328,31.41601562)(358.79150328,31.18164062)(358.03955078,31.18164062)
\curveto(357.45361328,31.18164062)(356.95556578,31.31347687)(356.55517578,31.57226562)
\curveto(356.32080078,31.72851562)(356.05712828,31.98242188)(355.77392578,32.33398438)
\lineto(355.77392578,28.33007812)
\lineto(354.44580078,28.33007812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(465.69335938,42.50976562)
\curveto(467.59277313,42.50976562)(468.99902313,41.89453063)(469.91210938,40.67382812)
\curveto(470.62499938,39.72167938)(470.98632812,38.50585938)(470.98632812,37.02148438)
\curveto(470.98632812,35.41992188)(470.57617188,34.08203063)(469.75585938,33.01757812)
\curveto(468.80371063,31.76757812)(467.44140687,31.14257812)(465.67382812,31.14257812)
\curveto(464.01855438,31.14257812)(462.71484437,31.68945312)(461.76757812,32.78320312)
\curveto(460.91796937,33.83789062)(460.49804688,35.17089813)(460.49804688,36.78710938)
\curveto(460.49804688,38.23242188)(460.85937438,39.47265563)(461.59179688,40.51757812)
\curveto(462.51464813,41.84570312)(463.88183563,42.50976562)(465.69335938,42.50976562)
\closepath
\moveto(465.84960938,32.45117188)
\curveto(467.12402313,32.45117188)(468.04687438,32.90527313)(468.62304688,33.81835938)
\curveto(469.20898438,34.74121063)(469.50195312,35.80078063)(469.50195312,37.00195312)
\curveto(469.50195312,38.26171813)(469.16992188,39.27734313)(468.50585938,40.04882812)
\curveto(467.84179688,40.83007812)(466.93359437,41.22070312)(465.79101562,41.22070312)
\curveto(464.66796937,41.22070312)(463.75976562,40.83496063)(463.05664062,40.06835938)
\curveto(462.35351562,39.29687562)(462.00195312,38.17382812)(462.00195312,36.68945312)
\curveto(462.00195312,35.48828063)(462.29980438,34.48242188)(462.90039062,33.66210938)
\curveto(463.51074188,32.85156312)(464.49218688,32.45117188)(465.84960938,32.45117188)
\closepath
\moveto(465.75195312,42.50976562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(475.56396484,39.52148438)
\curveto(476.44775359,39.52148438)(477.16552734,39.30664062)(477.71240234,38.87695312)
\curveto(478.26904234,38.44726562)(478.61083984,37.70996063)(478.72802734,36.66992188)
\lineto(477.43896484,36.66992188)
\curveto(477.36083984,37.14843812)(477.18505859,37.54882812)(476.91162109,37.86132812)
\curveto(476.63818359,38.18359313)(476.18896484,38.34960938)(475.56396484,38.34960938)
\curveto(474.72900359,38.34960938)(474.12841734,37.93945312)(473.76708984,37.11914062)
\curveto(473.53271484,36.58203063)(473.41552734,35.92773438)(473.41552734,35.14648438)
\curveto(473.41552734,34.36523438)(473.57665984,33.70117188)(473.90380859,33.15429688)
\curveto(474.24072234,32.61718812)(474.76806609,32.35351562)(475.48583984,32.35351562)
\curveto(476.03271484,32.35351562)(476.46240234,32.51953063)(476.77490234,32.86132812)
\curveto(477.09716734,33.19824188)(477.32177734,33.65234313)(477.43896484,34.22851562)
\lineto(478.72802734,34.22851562)
\curveto(478.58154234,33.18359313)(478.22021484,32.42187562)(477.63427734,31.94335938)
\curveto(477.04833984,31.45996094)(476.29638734,31.22070312)(475.38818359,31.22070312)
\curveto(474.35790984,31.22070312)(473.53759734,31.59667938)(472.92724609,32.35351562)
\curveto(472.31201234,33.10546813)(472.00927734,34.04296813)(472.00927734,35.16601562)
\curveto(472.00927734,36.54296813)(472.34130859,37.61230438)(473.00537109,38.36914062)
\curveto(473.67919984,39.13574188)(474.53369109,39.52148438)(475.56396484,39.52148438)
\closepath
\moveto(475.36865234,39.48242188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.31005859,41.49414062)
\lineto(481.63818359,41.49414062)
\lineto(481.63818359,39.30664062)
\lineto(482.88818359,39.30664062)
\lineto(482.88818359,38.23242188)
\lineto(481.63818359,38.23242188)
\lineto(481.63818359,33.09570312)
\curveto(481.63818359,32.82226562)(481.73583984,32.63671813)(481.93115234,32.54882812)
\curveto(482.01904234,32.49511688)(482.18994109,32.47070312)(482.43896484,32.47070312)
\lineto(482.63427734,32.47070312)
\curveto(482.71240234,32.48046813)(482.79540984,32.49023438)(482.88818359,32.49023438)
\lineto(482.88818359,31.45507812)
\curveto(482.74169984,31.41601562)(482.58544984,31.39160162)(482.41943359,31.37695312)
\curveto(482.26318359,31.35253912)(482.08740234,31.33789062)(481.89208984,31.33789062)
\curveto(481.27685484,31.33789062)(480.86181609,31.49414062)(480.64208984,31.80664062)
\curveto(480.41747984,32.11914062)(480.31005859,32.52929688)(480.31005859,33.03710938)
\lineto(480.31005859,38.23242188)
\lineto(479.25537109,38.23242188)
\lineto(479.25537109,39.30664062)
\lineto(480.31005859,39.30664062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(586.49902344,42.21679688)
\lineto(588.21777344,42.21679688)
\lineto(593.64746094,33.50585938)
\lineto(593.64746094,42.21679688)
\lineto(595.03417969,42.21679688)
\lineto(595.03417969,31.45507812)
\lineto(593.39355469,31.45507812)
\lineto(587.88574219,40.16601562)
\lineto(587.88574219,31.45507812)
\lineto(586.49902344,31.45507812)
\closepath
\moveto(590.65917969,42.21679688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(600.26123047,32.31445312)
\curveto(601.13037172,32.31445312)(601.73095672,32.63671813)(602.05810547,33.29101562)
\curveto(602.38037172,33.95507812)(602.54638672,34.68750062)(602.54638672,35.49804688)
\curveto(602.54638672,36.24023438)(602.42919922,36.83593812)(602.19482422,37.29492188)
\curveto(601.81396422,38.00781312)(601.17919922,38.36914062)(600.28076172,38.36914062)
\curveto(599.47021422,38.36914062)(598.88427672,38.06152313)(598.52294922,37.45117188)
\curveto(598.15673797,36.83593812)(597.97607422,36.09375062)(597.97607422,35.22460938)
\curveto(597.97607422,34.38964813)(598.15673797,33.69140563)(598.52294922,33.13476562)
\curveto(598.88427672,32.58789062)(599.46533172,32.31445312)(600.26123047,32.31445312)
\closepath
\moveto(600.31982422,39.52148438)
\curveto(601.32080047,39.52148438)(602.16552672,39.17968812)(602.85888672,38.50585938)
\curveto(603.56201172,37.84179688)(603.91357422,36.85058563)(603.91357422,35.53710938)
\curveto(603.91357422,34.27246063)(603.60595672,33.22265563)(602.99560547,32.39257812)
\curveto(602.38037172,31.57226562)(601.43310547,31.16210938)(600.14404297,31.16210938)
\curveto(599.06005922,31.16210938)(598.20068422,31.5234375)(597.56591797,32.25585938)
\curveto(596.92626922,32.99804688)(596.60888672,33.97949188)(596.60888672,35.20507812)
\curveto(596.60888672,36.51855438)(596.94091797,37.56835938)(597.60498047,38.34960938)
\curveto(598.27880922,39.13085938)(599.18701172,39.52148438)(600.31982422,39.52148438)
\closepath
\moveto(600.26123047,39.48242188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(606.14257812,39.30664062)
\lineto(608.23242188,32.91992188)
\lineto(610.41992188,39.30664062)
\lineto(611.86523438,39.30664062)
\lineto(608.89648438,31.45507812)
\lineto(607.49023438,31.45507812)
\lineto(604.59960938,39.30664062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(713.62304688,32.70507812)
\curveto(714.11621063,32.70507812)(714.52148438,32.75390563)(714.83398438,32.86132812)
\curveto(715.40527313,33.04199188)(715.87402313,33.40820312)(716.24023438,33.95507812)
\curveto(716.52343688,34.38476562)(716.72851562,34.93652313)(716.84570312,35.61523438)
\curveto(716.92382812,36.03027313)(716.96289062,36.40625062)(716.96289062,36.74804688)
\curveto(716.96289062,38.08593812)(716.69433563,39.12109313)(716.16210938,39.85351562)
\curveto(715.63964813,40.59570312)(714.78515687,40.96679688)(713.60351562,40.96679688)
\lineto(711.02539062,40.96679688)
\lineto(711.02539062,32.70507812)
\closepath
\moveto(709.56054688,42.21679688)
\lineto(713.91601562,42.21679688)
\curveto(715.40039062,42.21679688)(716.54296937,41.68945312)(717.35351562,40.63476562)
\curveto(718.08105438,39.69726562)(718.44726562,38.48632812)(718.44726562,37.00195312)
\curveto(718.44726562,35.85449188)(718.23242188,34.81933563)(717.80273438,33.89648438)
\curveto(717.04589813,32.26562562)(715.74218688,31.45507812)(713.89648438,31.45507812)
\lineto(709.56054688,31.45507812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(723.42041016,39.48242188)
\curveto(723.97705141,39.48242188)(724.51904266,39.35058563)(725.04150391,39.09179688)
\curveto(725.55908141,38.82812562)(725.95947266,38.49121063)(726.23291016,38.07617188)
\curveto(726.49169891,37.67089813)(726.66748016,37.20703063)(726.76025391,36.68945312)
\curveto(726.83837891,36.32324188)(726.87744141,35.74218812)(726.87744141,34.95117188)
\lineto(721.11572266,34.95117188)
\curveto(721.14013641,34.15527313)(721.33056641,33.51562562)(721.68212891,33.03710938)
\curveto(722.03369141,32.55371063)(722.58056641,32.31445312)(723.32275391,32.31445312)
\curveto(724.01123016,32.31445312)(724.55810516,32.53906312)(724.96337891,32.99804688)
\curveto(725.19775391,33.25683563)(725.36376891,33.56445312)(725.47119141,33.91601562)
\lineto(726.76025391,33.91601562)
\curveto(726.73095641,33.62792938)(726.62353516,33.31054688)(726.42822266,32.95898438)
\curveto(726.23291016,32.60742188)(726.01806641,32.31445312)(725.78369141,32.08007812)
\curveto(725.37841766,31.68945312)(724.87548891,31.43066412)(724.27978516,31.29882812)
\curveto(723.96728516,31.22070312)(723.60595641,31.18164062)(723.20556641,31.18164062)
\curveto(722.22900391,31.18164062)(721.39892641,31.53320312)(720.72509766,32.23632812)
\curveto(720.04638641,32.94921813)(719.70947266,33.94531312)(719.70947266,35.22460938)
\curveto(719.70947266,36.48437562)(720.04638641,37.50976562)(720.72509766,38.29101562)
\curveto(721.41357391,39.08203063)(722.31201141,39.48242188)(723.42041016,39.48242188)
\closepath
\moveto(725.51025391,36.00585938)
\curveto(725.45654266,36.57714813)(725.33447266,37.03125062)(725.13916016,37.37304688)
\curveto(724.78759766,38.00781312)(724.18701141,38.33007812)(723.34228516,38.33007812)
\curveto(722.72705141,38.33007812)(722.21435516,38.10546813)(721.79931641,37.66601562)
\curveto(721.39404266,37.23632812)(721.17919891,36.67968812)(721.15478516,36.00585938)
\closepath
\moveto(723.28369141,39.48242188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(731.50878906,39.52148438)
\curveto(732.39257781,39.52148438)(733.11035156,39.30664062)(733.65722656,38.87695312)
\curveto(734.21386656,38.44726562)(734.55566406,37.70996063)(734.67285156,36.66992188)
\lineto(733.38378906,36.66992188)
\curveto(733.30566406,37.14843812)(733.12988281,37.54882812)(732.85644531,37.86132812)
\curveto(732.58300781,38.18359313)(732.13378906,38.34960938)(731.50878906,38.34960938)
\curveto(730.67382781,38.34960938)(730.07324156,37.93945312)(729.71191406,37.11914062)
\curveto(729.47753906,36.58203063)(729.36035156,35.92773438)(729.36035156,35.14648438)
\curveto(729.36035156,34.36523438)(729.52148406,33.70117188)(729.84863281,33.15429688)
\curveto(730.18554656,32.61718812)(730.71289031,32.35351562)(731.43066406,32.35351562)
\curveto(731.97753906,32.35351562)(732.40722656,32.51953063)(732.71972656,32.86132812)
\curveto(733.04199156,33.19824188)(733.26660156,33.65234313)(733.38378906,34.22851562)
\lineto(734.67285156,34.22851562)
\curveto(734.52636656,33.18359313)(734.16503906,32.42187562)(733.57910156,31.94335938)
\curveto(732.99316406,31.45996094)(732.24121156,31.22070312)(731.33300781,31.22070312)
\curveto(730.30273406,31.22070312)(729.48242156,31.59667938)(728.87207031,32.35351562)
\curveto(728.25683656,33.10546813)(727.95410156,34.04296813)(727.95410156,35.16601562)
\curveto(727.95410156,36.54296813)(728.28613281,37.61230438)(728.95019531,38.36914062)
\curveto(729.62402406,39.13574188)(730.47851531,39.52148438)(731.50878906,39.52148438)
\closepath
\moveto(731.31347656,39.48242188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(843.125,34.65820312)
\curveto(843.125,33.75976562)(842.98828125,33.05664062)(842.71484375,32.54882812)
\curveto(842.21679625,31.62109313)(841.27441375,31.16210938)(839.8828125,31.16210938)
\curveto(839.07226625,31.16210938)(838.38378875,31.38671875)(837.8125,31.82617188)
\curveto(837.23632875,32.26562562)(836.953125,33.04199188)(836.953125,34.15039062)
\lineto(836.953125,34.93164062)
\lineto(838.3203125,34.93164062)
\lineto(838.3203125,34.15039062)
\curveto(838.3203125,33.56445312)(838.44726625,33.12011688)(838.7109375,32.82226562)
\curveto(838.96972625,32.53417938)(839.3798825,32.39257812)(839.94140625,32.39257812)
\curveto(840.7080075,32.39257812)(841.21582,32.65625062)(841.46484375,33.19335938)
\curveto(841.606445,33.51562562)(841.6796875,34.13574188)(841.6796875,35.04882812)
\lineto(841.6796875,42.21679688)
\lineto(843.125,42.21679688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(846.171875,33.54492188)
\curveto(846.171875,33.16406312)(846.30859375,32.86621063)(846.58203125,32.64648438)
\curveto(846.86523375,32.42187562)(847.19726625,32.31445312)(847.578125,32.31445312)
\curveto(848.046875,32.31445312)(848.49609375,32.41699188)(848.92578125,32.62695312)
\curveto(849.66796875,32.98828063)(850.0390625,33.57421813)(850.0390625,34.38476562)
\lineto(850.0390625,35.43945312)
\curveto(849.86816375,35.34667938)(849.65332,35.26367188)(849.39453125,35.18554688)
\curveto(849.1455075,35.11718812)(848.89648375,35.07324188)(848.65234375,35.04882812)
\lineto(847.87109375,34.95117188)
\curveto(847.387695,34.88281312)(847.02148375,34.78027313)(846.77734375,34.63867188)
\curveto(846.37207,34.41406312)(846.171875,34.05273438)(846.171875,33.54492188)
\closepath
\moveto(849.375,36.20117188)
\curveto(849.67285125,36.24023438)(849.87304625,36.36718812)(849.98046875,36.59179688)
\curveto(850.02929625,36.70898438)(850.05859375,36.87500062)(850.05859375,37.09960938)
\curveto(850.05859375,37.53906312)(849.89257875,37.86132812)(849.5703125,38.05664062)
\curveto(849.2578125,38.26171813)(848.80859375,38.36914062)(848.22265625,38.36914062)
\curveto(847.52929625,38.36914062)(847.04101625,38.18359313)(846.7578125,37.82226562)
\curveto(846.58691375,37.61230438)(846.47460875,37.30468812)(846.42578125,36.90429688)
\lineto(845.1953125,36.90429688)
\curveto(845.21972625,37.86621063)(845.53222625,38.53515563)(846.1328125,38.91601562)
\curveto(846.74316375,39.29199188)(847.44628875,39.48242188)(848.2421875,39.48242188)
\curveto(849.16503875,39.48242188)(849.91210875,39.30664062)(850.48828125,38.95507812)
\curveto(851.05957,38.60351562)(851.34765625,38.05664062)(851.34765625,37.31445312)
\lineto(851.34765625,32.80273438)
\curveto(851.34765625,32.67089813)(851.37207,32.55859313)(851.42578125,32.47070312)
\curveto(851.4892575,32.39257812)(851.61132875,32.35351562)(851.796875,32.35351562)
\lineto(851.97265625,32.35351562)
\curveto(852.05078125,32.36328063)(852.13378875,32.37792938)(852.2265625,32.39257812)
\lineto(852.2265625,31.41601562)
\curveto(852.01660125,31.3671875)(851.85546875,31.33300787)(851.73828125,31.31835938)
\curveto(851.63085875,31.29394562)(851.4892575,31.27929688)(851.30859375,31.27929688)
\curveto(850.84960875,31.27929688)(850.52734375,31.4453125)(850.33203125,31.76757812)
\curveto(850.21484375,31.93359313)(850.13671875,32.17773438)(850.09765625,32.49023438)
\curveto(849.82421875,32.13867188)(849.43359375,31.83105438)(848.92578125,31.57226562)
\curveto(848.42773375,31.31347687)(847.88085875,31.18164062)(847.28515625,31.18164062)
\curveto(846.55273375,31.18164062)(845.95703125,31.40625)(845.48828125,31.84570312)
\curveto(845.02929625,32.28515563)(844.8046875,32.84179688)(844.8046875,33.50585938)
\curveto(844.8046875,34.23339813)(845.02929625,34.79980438)(845.48828125,35.20507812)
\curveto(845.9423825,35.60546813)(846.53320375,35.85449188)(847.265625,35.94726562)
\closepath
\moveto(848.28125,39.48242188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(853.51806641,39.30664062)
\lineto(854.76806641,39.30664062)
\lineto(854.76806641,38.19335938)
\curveto(855.12939391,38.64746063)(855.52001891,38.97460938)(855.93994141,39.16992188)
\curveto(856.35498016,39.37500062)(856.81884766,39.48242188)(857.32666016,39.48242188)
\curveto(858.43017641,39.48242188)(859.18212891,39.09179688)(859.57275391,38.31054688)
\curveto(859.79248016,37.88085938)(859.90478516,37.27539062)(859.90478516,36.49414062)
\lineto(859.90478516,31.45507812)
\lineto(858.55712891,31.45507812)
\lineto(858.55712891,36.39648438)
\curveto(858.55712891,36.87500062)(858.48388641,37.26074188)(858.34228516,37.54882812)
\curveto(858.10791016,38.04199188)(857.68310516,38.29101562)(857.07275391,38.29101562)
\curveto(856.76025391,38.29101562)(856.50634766,38.25683563)(856.31103516,38.19335938)
\curveto(855.94482391,38.08593812)(855.62744141,37.87109313)(855.35400391,37.54882812)
\curveto(855.12939391,37.28515563)(854.98779266,37.02148438)(854.92431641,36.74804688)
\curveto(854.85595641,36.47460938)(854.82666016,36.07421813)(854.82666016,35.55664062)
\lineto(854.82666016,31.45507812)
\lineto(853.51806641,31.45507812)
\closepath
\moveto(856.60400391,39.48242188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(458.37890625,15.06347656)
\curveto(458.9892575,15.06347656)(459.4921875,15.12695281)(459.8828125,15.25878906)
\curveto(460.59570375,15.49316406)(461.1767575,15.94726531)(461.62109375,16.62597656)
\curveto(461.98242125,17.17285156)(462.24609375,17.86621156)(462.40234375,18.71582031)
\curveto(462.49023375,19.22363281)(462.5390625,19.69238281)(462.5390625,20.12207031)
\curveto(462.5390625,21.78710906)(462.20703125,23.07617156)(461.54296875,23.98925781)
\curveto(460.88867125,24.91210906)(459.82910125,25.37597656)(458.359375,25.37597656)
\lineto(455.1171875,25.37597656)
\lineto(455.1171875,15.06347656)
\closepath
\moveto(453.28125,26.95800781)
\lineto(458.73046875,26.95800781)
\curveto(460.57617125,26.95800781)(462.01660125,26.29882781)(463.046875,24.98535156)
\curveto(463.9453125,23.79882781)(464.39453125,22.28027406)(464.39453125,20.43457031)
\curveto(464.39453125,18.99902406)(464.12597625,17.70996156)(463.59375,16.56738281)
\curveto(462.65625,14.52148406)(461.02539125,13.50097656)(458.7109375,13.50097656)
\lineto(453.28125,13.50097656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.79846191,16.11816406)
\curveto(467.79846191,15.63476531)(467.96447816,15.25878906)(468.30627441,14.98535156)
\curveto(468.65783691,14.71191406)(469.07287566,14.57519531)(469.55627441,14.57519531)
\curveto(470.12756316,14.57519531)(470.68908691,14.70214906)(471.23596191,14.96582031)
\curveto(472.14416566,15.41992156)(472.60314941,16.15722656)(472.60314941,17.17285156)
\lineto(472.60314941,18.48144531)
\curveto(472.40783691,18.36425781)(472.14416566,18.25683656)(471.82189941,18.16894531)
\curveto(471.50939941,18.09082031)(471.19689941,18.03222656)(470.88439941,17.99316406)
\lineto(469.88830566,17.85644531)
\curveto(469.28771941,17.77832031)(468.83850066,17.65136656)(468.54064941,17.48535156)
\curveto(468.04260316,17.19726531)(467.79846191,16.74316406)(467.79846191,16.11816406)
\closepath
\moveto(471.78283691,19.43847656)
\curveto(472.15881316,19.48730406)(472.41271941,19.65332031)(472.54455566,19.92675781)
\curveto(472.60803191,20.06835906)(472.64221191,20.27832031)(472.64221191,20.55175781)
\curveto(472.64221191,21.10839906)(472.43713316,21.51367156)(472.03674316,21.76269531)
\curveto(471.64611816,22.02148406)(471.07971191,22.15332031)(470.33752441,22.15332031)
\curveto(469.47814941,22.15332031)(468.86291566,21.91894531)(468.50158691,21.45019531)
\curveto(468.30627441,21.20117156)(468.17443816,20.82519531)(468.11096191,20.31738281)
\lineto(466.56799316,20.31738281)
\curveto(466.60705566,21.52832031)(466.99768066,22.36816406)(467.73986816,22.83691406)
\curveto(468.49182066,23.30566406)(469.37072816,23.54003906)(470.37658691,23.54003906)
\curveto(471.51916566,23.54003906)(472.45666566,23.31542906)(473.18908691,22.87597656)
\curveto(473.90197816,22.44628906)(474.26330566,21.76269531)(474.26330566,20.82519531)
\lineto(474.26330566,15.18066406)
\curveto(474.26330566,15.00976531)(474.29260316,14.87304656)(474.36096191,14.77050781)
\curveto(474.42443816,14.66308656)(474.57580566,14.61425781)(474.81018066,14.61425781)
\curveto(474.87365691,14.61425781)(474.95178191,14.61914031)(475.04455566,14.63378906)
\curveto(475.13244566,14.64355406)(475.23010316,14.65820281)(475.33752441,14.67285156)
\lineto(475.33752441,13.46191406)
\curveto(475.08850066,13.38378906)(474.89318816,13.33984406)(474.75158691,13.32519531)
\curveto(474.61975066,13.30078156)(474.43908691,13.28613281)(474.20471191,13.28613281)
\curveto(473.64318816,13.28613281)(473.23303191,13.49121094)(472.97424316,13.89160156)
\curveto(472.84240691,14.11132781)(472.74475066,14.41894531)(472.68127441,14.80957031)
\curveto(472.35412566,14.36523406)(471.87072816,13.97949156)(471.23596191,13.65722656)
\curveto(470.61096191,13.33496156)(469.91760316,13.16894531)(469.16564941,13.16894531)
\curveto(468.25256316,13.16894531)(467.50549316,13.44238281)(466.91955566,13.98925781)
\curveto(466.34338316,14.54589906)(466.06018066,15.24414031)(466.06018066,16.07910156)
\curveto(466.06018066,16.98730406)(466.34338316,17.69042906)(466.91955566,18.18847656)
\curveto(467.49084441,18.68164031)(468.23303191,18.98925781)(469.14611816,19.10644531)
\closepath
\moveto(470.41564941,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(477.28881836,26.04003906)
\lineto(478.94897461,26.04003906)
\lineto(478.94897461,23.30566406)
\lineto(480.51147461,23.30566406)
\lineto(480.51147461,21.95800781)
\lineto(478.94897461,21.95800781)
\lineto(478.94897461,15.55175781)
\curveto(478.94897461,15.20996156)(479.06616211,14.98535156)(479.30053711,14.86816406)
\curveto(479.42748961,14.79980406)(479.64233461,14.77050781)(479.94506836,14.77050781)
\lineto(480.19897461,14.77050781)
\curveto(480.28686461,14.78027406)(480.39428711,14.79492156)(480.51147461,14.80957031)
\lineto(480.51147461,13.50097656)
\curveto(480.32592711,13.45214844)(480.13061461,13.41308594)(479.92553711,13.38378906)
\curveto(479.71557586,13.35937531)(479.49584961,13.34472656)(479.26147461,13.34472656)
\curveto(478.48998961,13.34472656)(477.97241211,13.54003906)(477.69897461,13.93066406)
\curveto(477.42553711,14.33105406)(477.28881836,14.84863281)(477.28881836,15.47363281)
\lineto(477.28881836,21.95800781)
\lineto(475.96069336,21.95800781)
\lineto(475.96069336,23.30566406)
\lineto(477.28881836,23.30566406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(486.24816895,23.52050781)
\curveto(486.9366452,23.52050781)(487.6055902,23.35449156)(488.2598877,23.03222656)
\curveto(488.9239502,22.70507781)(489.4219977,22.28027406)(489.76379395,21.76269531)
\curveto(490.0860602,21.26464906)(490.31066895,20.69335906)(490.42785645,20.04394531)
\curveto(490.5157477,19.58496156)(490.5645752,18.86230406)(490.5645752,17.87597656)
\lineto(483.3770752,17.87597656)
\curveto(483.4161377,16.88476531)(483.6505127,16.08398406)(484.0802002,15.47363281)
\curveto(484.5196527,14.87304656)(485.2032477,14.57519531)(486.13098145,14.57519531)
\curveto(486.99035645,14.57519531)(487.6739502,14.85839906)(488.1817627,15.43457031)
\curveto(488.47961395,15.75683656)(488.6895752,16.14257781)(488.8067627,16.58691406)
\lineto(490.42785645,16.58691406)
\curveto(490.38879395,16.22070281)(490.2423102,15.81542906)(489.99816895,15.37597656)
\curveto(489.76379395,14.93164031)(489.49523895,14.56542906)(489.1973877,14.28222656)
\curveto(488.6895752,13.79882781)(488.0694577,13.47656256)(487.34191895,13.30566406)
\curveto(486.9366452,13.20312531)(486.48742645,13.14941406)(485.9942627,13.14941406)
\curveto(484.76867645,13.14941406)(483.7335202,13.58886719)(482.88879395,14.47753906)
\curveto(482.0391852,15.37597656)(481.6192627,16.61621156)(481.6192627,18.20800781)
\curveto(481.6192627,19.78027406)(482.0391852,21.05957031)(482.88879395,22.03613281)
\curveto(483.74816895,23.02246156)(484.8663327,23.52050781)(486.24816895,23.52050781)
\closepath
\moveto(488.86535645,19.18457031)
\curveto(488.7969977,19.89746156)(488.6505127,20.47363281)(488.4161377,20.90332031)
\curveto(487.9571527,21.69433656)(487.2052002,22.09472656)(486.1505127,22.09472656)
\curveto(485.39367645,22.09472656)(484.7540277,21.82128906)(484.2364502,21.27441406)
\curveto(483.7286377,20.72753906)(483.4600827,20.02929656)(483.43566895,19.18457031)
\closepath
\moveto(486.09191895,23.54003906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.14941406,121.29394531)
\curveto(13.14941406,122.99804656)(13.59863281,124.32128906)(14.49707031,125.25878906)
\curveto(15.38574281,126.19628906)(16.40136781,126.71386656)(17.54394531,126.82128906)
\lineto(17.54394531,125.04394531)
\curveto(16.68457031,124.84863281)(16.00097656,124.44824156)(15.49316406,123.85253906)
\curveto(14.98535156,123.25195281)(14.73144531,122.40722656)(14.73144531,121.31347656)
\curveto(14.73144531,119.99511656)(15.20019531,118.93066406)(16.13769531,118.11035156)
\curveto(17.06543031,117.29003906)(18.48144531,116.87988281)(20.39550781,116.87988281)
\curveto(21.97265656,116.87988281)(23.25683531,117.24121156)(24.24316406,117.97363281)
\curveto(25.21972656,118.71582031)(25.70800781,119.81445281)(25.70800781,121.27441406)
\curveto(25.70800781,122.61230406)(25.19531281,123.63769531)(24.16503906,124.34082031)
\curveto(23.61816406,124.71679656)(22.90527281,124.99511656)(22.01660156,125.18066406)
\lineto(22.01660156,126.95800781)
\curveto(23.43750031,126.80175781)(24.62402281,126.27441406)(25.57128906,125.37597656)
\curveto(26.73339781,124.30664031)(27.30957031,122.86621156)(27.30957031,121.05957031)
\curveto(27.30957031,119.49707031)(26.83593756,118.18847656)(25.88378906,117.13378906)
\curveto(24.63378906,115.72753906)(22.70019531,115.02441406)(20.08300781,115.02441406)
\curveto(18.10546906,115.02441406)(16.48437531,115.55175781)(15.21972656,116.60644531)
\curveto(13.84277281,117.73925781)(13.14941406,119.30175781)(13.14941406,121.29394531)
\closepath
\moveto(13.14941406,120.94238281)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.90332031,132.84240723)
\curveto(25.90332031,133.93615723)(25.49316406,134.68322723)(24.67285156,135.08850098)
\curveto(23.84277281,135.48889098)(22.91503906,135.69396973)(21.89941406,135.69396973)
\curveto(20.97656281,135.69396973)(20.22949281,135.54748598)(19.65332031,135.26428223)
\curveto(18.75488281,134.79553223)(18.30566406,133.99475098)(18.30566406,132.86193848)
\curveto(18.30566406,131.85607848)(18.69140656,131.12365723)(19.45800781,130.65490723)
\curveto(20.22949281,130.19592348)(21.15722656,129.97131348)(22.25097656,129.97131348)
\curveto(23.29589781,129.97131348)(24.16503906,130.19592348)(24.86816406,130.65490723)
\curveto(25.56152281,131.12365723)(25.90332031,131.85119598)(25.90332031,132.84240723)
\closepath
\moveto(16.86035156,132.90100098)
\curveto(16.86035156,134.16076598)(17.28515656,135.23010223)(18.12988281,136.10412598)
\curveto(18.97949281,136.97326598)(20.21484406,137.41271973)(21.84082031,137.41271973)
\curveto(23.43261781,137.41271973)(24.74121031,137.02697723)(25.76660156,136.26037598)
\curveto(26.79687531,135.48889098)(27.30957031,134.29748598)(27.30957031,132.68615723)
\curveto(27.30957031,131.34338348)(26.85546881,130.27404848)(25.94238281,129.48303223)
\curveto(25.03418031,128.68713348)(23.80859406,128.29162598)(22.27050781,128.29162598)
\curveto(20.62011781,128.29162598)(19.30175781,128.70666473)(18.32519531,129.54162598)
\curveto(17.34863281,130.37170348)(16.86035156,131.49475098)(16.86035156,132.90100098)
\closepath
\moveto(16.91894531,132.86193848)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.15332031,139.38354492)
\lineto(17.15332031,140.94604492)
\lineto(18.54003906,140.94604492)
\curveto(17.96875031,141.41479492)(17.55859406,141.90307617)(17.30957031,142.41088867)
\curveto(17.06543031,142.92846742)(16.93847656,143.50952117)(16.93847656,144.14916992)
\curveto(16.93847656,145.54077117)(17.42187531,146.47827117)(18.38378906,146.96166992)
\curveto(18.92089781,147.23510742)(19.68261781,147.37182617)(20.66894531,147.37182617)
\lineto(26.95800781,147.37182617)
\lineto(26.95800781,145.69213867)
\lineto(20.78613281,145.69213867)
\curveto(20.19043031,145.69213867)(19.70703156,145.60424742)(19.34082031,145.43823242)
\curveto(18.73046906,145.13549742)(18.42285156,144.60327117)(18.42285156,143.83666992)
\curveto(18.42285156,143.44604492)(18.46191406,143.12377992)(18.54003906,142.87963867)
\curveto(18.67187531,142.42065492)(18.94043031,142.02514617)(19.34082031,141.68823242)
\curveto(19.66796906,141.41479492)(20.00488281,141.22924742)(20.35644531,141.14135742)
\curveto(20.69824281,141.06323242)(21.18652281,141.02416992)(21.82128906,141.02416992)
\lineto(26.95800781,141.02416992)
\lineto(26.95800781,139.38354492)
\closepath
\moveto(16.91894531,143.25073242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.15332031,150.61218262)
\lineto(25.14160156,153.22937012)
\lineto(17.15332031,155.96374512)
\lineto(17.15332031,157.78015137)
\lineto(26.95800781,154.06921387)
\lineto(26.95800781,152.31140137)
\lineto(17.15332031,148.69812012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.93847656,163.26843262)
\curveto(16.93847656,163.95690887)(17.10449281,164.62585387)(17.42675781,165.28015137)
\curveto(17.75390656,165.94421387)(18.17871031,166.44226137)(18.69628906,166.78405762)
\curveto(19.19433531,167.10632387)(19.76562531,167.33093262)(20.41503906,167.44812012)
\curveto(20.87402281,167.53601137)(21.59668031,167.58483887)(22.58300781,167.58483887)
\lineto(22.58300781,160.39733887)
\curveto(23.57421906,160.43640137)(24.37500031,160.67077637)(24.98535156,161.10046387)
\curveto(25.58593781,161.53991637)(25.88378906,162.22351137)(25.88378906,163.15124512)
\curveto(25.88378906,164.01062012)(25.60058531,164.69421387)(25.02441406,165.20202637)
\curveto(24.70214781,165.49987762)(24.31640656,165.70983887)(23.87207031,165.82702637)
\lineto(23.87207031,167.44812012)
\curveto(24.23828156,167.40905762)(24.64355531,167.26257387)(25.08300781,167.01843262)
\curveto(25.52734406,166.78405762)(25.89355531,166.51550262)(26.17675781,166.21765137)
\curveto(26.66015656,165.70983887)(26.98242181,165.08972137)(27.15332031,164.36218262)
\curveto(27.25585906,163.95690887)(27.30957031,163.50769012)(27.30957031,163.01452637)
\curveto(27.30957031,161.78894012)(26.87011719,160.75378387)(25.98144531,159.90905762)
\curveto(25.08300781,159.05944887)(23.84277281,158.63952637)(22.25097656,158.63952637)
\curveto(20.67871031,158.63952637)(19.39941406,159.05944887)(18.42285156,159.90905762)
\curveto(17.43652281,160.76843262)(16.93847656,161.88659637)(16.93847656,163.26843262)
\closepath
\moveto(21.27441406,165.88562012)
\curveto(20.56152281,165.81726137)(19.98535156,165.67077637)(19.55566406,165.43640137)
\curveto(18.76464781,164.97741637)(18.36425781,164.22546387)(18.36425781,163.17077637)
\curveto(18.36425781,162.41394012)(18.63769531,161.77429137)(19.18457031,161.25671387)
\curveto(19.73144531,160.74890137)(20.42968781,160.48034637)(21.27441406,160.45593262)
\closepath
\moveto(16.91894531,163.11218262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.15332031,169.65332031)
\lineto(17.15332031,171.21582031)
\lineto(18.85253906,171.21582031)
\curveto(18.51562531,171.34277281)(18.11035156,171.65527281)(17.64160156,172.15332031)
\curveto(17.17285156,172.66113281)(16.93847656,173.23730531)(16.93847656,173.89160156)
\curveto(16.93847656,173.93066406)(16.94824281,173.97949281)(16.95800781,174.04785156)
\curveto(16.95800781,174.12597656)(16.96777281,174.24804656)(16.97753906,174.41894531)
\lineto(18.71582031,174.41894531)
\curveto(18.70605531,174.32617156)(18.69628906,174.23339781)(18.69628906,174.14550781)
\curveto(18.68652281,174.06738281)(18.67675781,173.97949281)(18.67675781,173.89160156)
\curveto(18.67675781,173.05664031)(18.94531281,172.41699281)(19.47753906,171.97753906)
\curveto(20.01464781,171.53320281)(20.62500031,171.31347656)(21.31347656,171.31347656)
\lineto(26.95800781,171.31347656)
\lineto(26.95800781,169.65332031)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(23.87207031,176.8347168)
\curveto(24.43359406,176.8835443)(24.85839781,177.0202643)(25.14160156,177.24487305)
\curveto(25.67871031,177.6599118)(25.94238281,178.38256805)(25.94238281,179.4128418)
\curveto(25.94238281,180.02319305)(25.81543031,180.5554193)(25.55175781,181.0144043)
\curveto(25.27832031,181.4831543)(24.86816406,181.7175293)(24.32128906,181.7175293)
\curveto(23.89160156,181.7175293)(23.56933531,181.5270993)(23.34472656,181.15112305)
\curveto(23.21777281,180.91674805)(23.06152281,180.44799805)(22.87597656,179.74487305)
\lineto(22.56347656,178.4362793)
\curveto(22.35839781,177.60131805)(22.12402281,176.9812018)(21.86035156,176.58081055)
\curveto(21.42089781,175.87768555)(20.80078156,175.52612305)(20.00488281,175.52612305)
\curveto(19.08203156,175.52612305)(18.33496031,175.8581543)(17.75878906,176.5222168)
\curveto(17.18750031,177.1960443)(16.89941406,178.0944818)(16.89941406,179.2175293)
\curveto(16.89941406,180.7019043)(17.32910156,181.7663568)(18.18847656,182.4206543)
\curveto(18.75000031,182.8210443)(19.34082031,183.0163568)(19.96582031,183.0065918)
\lineto(19.96582031,181.46362305)
\curveto(19.60449281,181.42456055)(19.26269531,181.2927243)(18.95019531,181.07299805)
\curveto(18.52050781,180.6921393)(18.30566406,180.0378418)(18.30566406,179.1003418)
\curveto(18.30566406,178.4753418)(18.43261781,177.9968268)(18.67675781,177.67456055)
\curveto(18.91113281,177.36206055)(19.22363281,177.20581055)(19.61425781,177.20581055)
\curveto(20.03418031,177.20581055)(20.37109406,177.4108893)(20.62988281,177.83081055)
\curveto(20.78613281,178.0749518)(20.92285156,178.4362793)(21.04003906,178.9050293)
\lineto(21.29394531,179.9987793)
\curveto(21.58203156,181.1804193)(21.86035156,181.97631805)(22.13378906,182.3815918)
\curveto(22.55371031,183.0163568)(23.21777281,183.33862305)(24.12597656,183.33862305)
\curveto(25.00000031,183.33862305)(25.75683531,183.0065918)(26.39160156,182.3425293)
\curveto(27.01660156,181.6882318)(27.32910156,180.68725555)(27.32910156,179.3347168)
\curveto(27.32910156,177.87475555)(26.99707031,176.8395993)(26.33300781,176.22924805)
\curveto(25.66894531,175.6140143)(24.84863281,175.29174805)(23.87207031,175.25268555)
\closepath
\moveto(16.91894531,179.27612305)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.19238281,185.2331543)
\lineto(17.19238281,186.9128418)
\lineto(26.95800781,186.9128418)
\lineto(26.95800781,185.2331543)
\closepath
\moveto(13.50097656,185.2331543)
\lineto(13.50097656,186.9128418)
\lineto(15.37597656,186.9128418)
\lineto(15.37597656,185.2331543)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.90332031,193.28552246)
\curveto(25.90332031,194.37927246)(25.49316406,195.12634246)(24.67285156,195.53161621)
\curveto(23.84277281,195.93200621)(22.91503906,196.13708496)(21.89941406,196.13708496)
\curveto(20.97656281,196.13708496)(20.22949281,195.99060121)(19.65332031,195.70739746)
\curveto(18.75488281,195.23864746)(18.30566406,194.43786621)(18.30566406,193.30505371)
\curveto(18.30566406,192.29919371)(18.69140656,191.56677246)(19.45800781,191.09802246)
\curveto(20.22949281,190.63903871)(21.15722656,190.41442871)(22.25097656,190.41442871)
\curveto(23.29589781,190.41442871)(24.16503906,190.63903871)(24.86816406,191.09802246)
\curveto(25.56152281,191.56677246)(25.90332031,192.29431121)(25.90332031,193.28552246)
\closepath
\moveto(16.86035156,193.34411621)
\curveto(16.86035156,194.60388121)(17.28515656,195.67321746)(18.12988281,196.54724121)
\curveto(18.97949281,197.41638121)(20.21484406,197.85583496)(21.84082031,197.85583496)
\curveto(23.43261781,197.85583496)(24.74121031,197.47009246)(25.76660156,196.70349121)
\curveto(26.79687531,195.93200621)(27.30957031,194.74060121)(27.30957031,193.12927246)
\curveto(27.30957031,191.78649871)(26.85546881,190.71716371)(25.94238281,189.92614746)
\curveto(25.03418031,189.13024871)(23.80859406,188.73474121)(22.27050781,188.73474121)
\curveto(20.62011781,188.73474121)(19.30175781,189.14977996)(18.32519531,189.98474121)
\curveto(17.34863281,190.81481871)(16.86035156,191.93786621)(16.86035156,193.34411621)
\closepath
\moveto(16.91894531,193.30505371)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.15332031,199.82666016)
\lineto(17.15332031,201.38916016)
\lineto(18.54003906,201.38916016)
\curveto(17.96875031,201.85791016)(17.55859406,202.34619141)(17.30957031,202.85400391)
\curveto(17.06543031,203.37158266)(16.93847656,203.95263641)(16.93847656,204.59228516)
\curveto(16.93847656,205.98388641)(17.42187531,206.92138641)(18.38378906,207.40478516)
\curveto(18.92089781,207.67822266)(19.68261781,207.81494141)(20.66894531,207.81494141)
\lineto(26.95800781,207.81494141)
\lineto(26.95800781,206.13525391)
\lineto(20.78613281,206.13525391)
\curveto(20.19043031,206.13525391)(19.70703156,206.04736266)(19.34082031,205.88134766)
\curveto(18.73046906,205.57861266)(18.42285156,205.04638641)(18.42285156,204.27978516)
\curveto(18.42285156,203.88916016)(18.46191406,203.56689516)(18.54003906,203.32275391)
\curveto(18.67187531,202.86377016)(18.94043031,202.46826141)(19.34082031,202.13134766)
\curveto(19.66796906,201.85791016)(20.00488281,201.67236266)(20.35644531,201.58447266)
\curveto(20.69824281,201.50634766)(21.18652281,201.46728516)(21.82128906,201.46728516)
\lineto(26.95800781,201.46728516)
\lineto(26.95800781,199.82666016)
\closepath
\moveto(16.91894531,203.69384766)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(13.50097656,215.85449219)
\lineto(13.50097656,221.90917969)
\curveto(13.50097656,223.10546844)(13.84277281,224.06738219)(14.51660156,224.79980469)
\curveto(15.19531281,225.52734344)(16.14746031,225.89355469)(17.36816406,225.89355469)
\curveto(18.41308531,225.89355469)(19.32128906,225.56640594)(20.10253906,224.91699219)
\curveto(20.88378906,224.26269469)(21.27441406,223.26171844)(21.27441406,221.90917969)
\lineto(21.27441406,217.67089844)
\lineto(26.95800781,217.67089844)
\lineto(26.95800781,215.85449219)
\closepath
\moveto(17.36816406,224.05761719)
\curveto(16.38183531,224.05761719)(15.70800781,223.69140594)(15.35644531,222.96386719)
\curveto(15.17578156,222.55859344)(15.08300781,222.00683594)(15.08300781,221.30371094)
\lineto(15.08300781,217.67089844)
\lineto(19.73144531,217.67089844)
\lineto(19.73144531,221.30371094)
\curveto(19.73144531,222.12402344)(19.56543031,222.78808594)(19.22363281,223.29589844)
\curveto(18.87207031,223.80371094)(18.25683531,224.05761719)(17.36816406,224.05761719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.93847656,232.05200195)
\curveto(16.93847656,232.7404782)(17.10449281,233.4094232)(17.42675781,234.0637207)
\curveto(17.75390656,234.7277832)(18.17871031,235.2258307)(18.69628906,235.56762695)
\curveto(19.19433531,235.8898932)(19.76562531,236.11450195)(20.41503906,236.23168945)
\curveto(20.87402281,236.3195807)(21.59668031,236.3684082)(22.58300781,236.3684082)
\lineto(22.58300781,229.1809082)
\curveto(23.57421906,229.2199707)(24.37500031,229.4543457)(24.98535156,229.8840332)
\curveto(25.58593781,230.3234857)(25.88378906,231.0070807)(25.88378906,231.93481445)
\curveto(25.88378906,232.79418945)(25.60058531,233.4777832)(25.02441406,233.9855957)
\curveto(24.70214781,234.28344695)(24.31640656,234.4934082)(23.87207031,234.6105957)
\lineto(23.87207031,236.23168945)
\curveto(24.23828156,236.19262695)(24.64355531,236.0461432)(25.08300781,235.80200195)
\curveto(25.52734406,235.56762695)(25.89355531,235.29907195)(26.17675781,235.0012207)
\curveto(26.66015656,234.4934082)(26.98242181,233.8732907)(27.15332031,233.14575195)
\curveto(27.25585906,232.7404782)(27.30957031,232.29125945)(27.30957031,231.7980957)
\curveto(27.30957031,230.57250945)(26.87011719,229.5373532)(25.98144531,228.69262695)
\curveto(25.08300781,227.8430182)(23.84277281,227.4230957)(22.25097656,227.4230957)
\curveto(20.67871031,227.4230957)(19.39941406,227.8430182)(18.42285156,228.69262695)
\curveto(17.43652281,229.55200195)(16.93847656,230.6701657)(16.93847656,232.05200195)
\closepath
\moveto(21.27441406,234.66918945)
\curveto(20.56152281,234.6008307)(19.98535156,234.4543457)(19.55566406,234.2199707)
\curveto(18.76464781,233.7609857)(18.36425781,233.0090332)(18.36425781,231.9543457)
\curveto(18.36425781,231.19750945)(18.63769531,230.5578607)(19.18457031,230.0402832)
\curveto(19.73144531,229.5324707)(20.42968781,229.2639157)(21.27441406,229.23950195)
\closepath
\moveto(16.91894531,231.89575195)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.15332031,238.43688965)
\lineto(17.15332031,239.99938965)
\lineto(18.85253906,239.99938965)
\curveto(18.51562531,240.12634215)(18.11035156,240.43884215)(17.64160156,240.93688965)
\curveto(17.17285156,241.44470215)(16.93847656,242.02087465)(16.93847656,242.6751709)
\curveto(16.93847656,242.7142334)(16.94824281,242.76306215)(16.95800781,242.8314209)
\curveto(16.95800781,242.9095459)(16.96777281,243.0316159)(16.97753906,243.20251465)
\lineto(18.71582031,243.20251465)
\curveto(18.70605531,243.1097409)(18.69628906,243.01696715)(18.69628906,242.92907715)
\curveto(18.68652281,242.85095215)(18.67675781,242.76306215)(18.67675781,242.6751709)
\curveto(18.67675781,241.84020965)(18.94531281,241.20056215)(19.47753906,240.7611084)
\curveto(20.01464781,240.31677215)(20.62500031,240.0970459)(21.31347656,240.0970459)
\lineto(26.95800781,240.0970459)
\lineto(26.95800781,238.43688965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.86035156,248.41125488)
\curveto(16.86035156,249.51477113)(17.13378906,250.41320863)(17.68066406,251.10656738)
\curveto(18.21777281,251.80969238)(19.14062531,252.22961363)(20.45410156,252.37609863)
\lineto(20.45410156,250.75500488)
\curveto(19.84375031,250.66223113)(19.34082031,250.44250488)(18.95019531,250.09094238)
\curveto(18.54980531,249.74914613)(18.34472656,249.19250488)(18.34472656,248.41125488)
\curveto(18.34472656,247.36633363)(18.86230531,246.61926238)(19.88769531,246.16516113)
\curveto(20.55175781,245.87707488)(21.37207031,245.73547363)(22.34863281,245.73547363)
\curveto(23.32519531,245.73547363)(24.15527281,245.93566863)(24.82910156,246.34094238)
\curveto(25.49316406,246.75598113)(25.82519531,247.41516113)(25.82519531,248.31359863)
\curveto(25.82519531,248.98742613)(25.62011781,249.52941863)(25.20019531,249.93469238)
\curveto(24.78515656,250.33508363)(24.21386781,250.60852113)(23.48144531,250.75500488)
\lineto(23.48144531,252.37609863)
\curveto(24.78515656,252.18078613)(25.74218781,251.71691863)(26.35253906,250.98937988)
\curveto(26.953125,250.25695863)(27.25097656,249.31945863)(27.25097656,248.17687988)
\curveto(27.25097656,246.89758363)(26.78222656,245.87707488)(25.84472656,245.11047363)
\curveto(24.90722656,244.35363738)(23.73535156,243.97766113)(22.32910156,243.97766113)
\curveto(20.61035156,243.97766113)(19.27246031,244.39269988)(18.30566406,245.22766113)
\curveto(17.34375031,246.05773863)(16.86035156,247.12219238)(16.86035156,248.41125488)
\closepath
\moveto(16.91894531,248.15734863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(16.93847656,258.09875488)
\curveto(16.93847656,258.78723113)(17.10449281,259.45617613)(17.42675781,260.11047363)
\curveto(17.75390656,260.77453613)(18.17871031,261.27258363)(18.69628906,261.61437988)
\curveto(19.19433531,261.93664613)(19.76562531,262.16125488)(20.41503906,262.27844238)
\curveto(20.87402281,262.36633363)(21.59668031,262.41516113)(22.58300781,262.41516113)
\lineto(22.58300781,255.22766113)
\curveto(23.57421906,255.26672363)(24.37500031,255.50109863)(24.98535156,255.93078613)
\curveto(25.58593781,256.37023863)(25.88378906,257.05383363)(25.88378906,257.98156738)
\curveto(25.88378906,258.84094238)(25.60058531,259.52453613)(25.02441406,260.03234863)
\curveto(24.70214781,260.33019988)(24.31640656,260.54016113)(23.87207031,260.65734863)
\lineto(23.87207031,262.27844238)
\curveto(24.23828156,262.23937988)(24.64355531,262.09289613)(25.08300781,261.84875488)
\curveto(25.52734406,261.61437988)(25.89355531,261.34582488)(26.17675781,261.04797363)
\curveto(26.66015656,260.54016113)(26.98242181,259.92004363)(27.15332031,259.19250488)
\curveto(27.25585906,258.78723113)(27.30957031,258.33801238)(27.30957031,257.84484863)
\curveto(27.30957031,256.61926238)(26.87011719,255.58410613)(25.98144531,254.73937988)
\curveto(25.08300781,253.88977113)(23.84277281,253.46984863)(22.25097656,253.46984863)
\curveto(20.67871031,253.46984863)(19.39941406,253.88977113)(18.42285156,254.73937988)
\curveto(17.43652281,255.59875488)(16.93847656,256.71691863)(16.93847656,258.09875488)
\closepath
\moveto(21.27441406,260.71594238)
\curveto(20.56152281,260.64758363)(19.98535156,260.50109863)(19.55566406,260.26672363)
\curveto(18.76464781,259.80773863)(18.36425781,259.05578613)(18.36425781,258.00109863)
\curveto(18.36425781,257.24426238)(18.63769531,256.60461363)(19.18457031,256.08703613)
\curveto(19.73144531,255.57922363)(20.42968781,255.31066863)(21.27441406,255.28625488)
\closepath
\moveto(16.91894531,257.94250488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.15332031,264.44458008)
\lineto(17.15332031,266.00708008)
\lineto(18.54003906,266.00708008)
\curveto(17.96875031,266.47583008)(17.55859406,266.96411133)(17.30957031,267.47192383)
\curveto(17.06543031,267.98950258)(16.93847656,268.57055633)(16.93847656,269.21020508)
\curveto(16.93847656,270.60180633)(17.42187531,271.53930633)(18.38378906,272.02270508)
\curveto(18.92089781,272.29614258)(19.68261781,272.43286133)(20.66894531,272.43286133)
\lineto(26.95800781,272.43286133)
\lineto(26.95800781,270.75317383)
\lineto(20.78613281,270.75317383)
\curveto(20.19043031,270.75317383)(19.70703156,270.66528258)(19.34082031,270.49926758)
\curveto(18.73046906,270.19653258)(18.42285156,269.66430633)(18.42285156,268.89770508)
\curveto(18.42285156,268.50708008)(18.46191406,268.18481508)(18.54003906,267.94067383)
\curveto(18.67187531,267.48169008)(18.94043031,267.08618133)(19.34082031,266.74926758)
\curveto(19.66796906,266.47583008)(20.00488281,266.29028258)(20.35644531,266.20239258)
\curveto(20.69824281,266.12426758)(21.18652281,266.08520508)(21.82128906,266.08520508)
\lineto(26.95800781,266.08520508)
\lineto(26.95800781,264.44458008)
\closepath
\moveto(16.91894531,268.31176758)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(14.41894531,275.20446777)
\lineto(14.41894531,276.86462402)
\lineto(17.15332031,276.86462402)
\lineto(17.15332031,278.42712402)
\lineto(18.50097656,278.42712402)
\lineto(18.50097656,276.86462402)
\lineto(24.90722656,276.86462402)
\curveto(25.24902281,276.86462402)(25.47363281,276.98181152)(25.59082031,277.21618652)
\curveto(25.65918031,277.34313902)(25.68847656,277.55798402)(25.68847656,277.86071777)
\lineto(25.68847656,278.11462402)
\curveto(25.67871031,278.20251402)(25.66406281,278.30993652)(25.64941406,278.42712402)
\lineto(26.95800781,278.42712402)
\curveto(27.00683594,278.24157652)(27.04589844,278.04626402)(27.07519531,277.84118652)
\curveto(27.09960906,277.63122527)(27.11425781,277.41149902)(27.11425781,277.17712402)
\curveto(27.11425781,276.40563902)(26.91894531,275.88806152)(26.52832031,275.61462402)
\curveto(26.12793031,275.34118652)(25.61035156,275.20446777)(24.98535156,275.20446777)
\lineto(18.50097656,275.20446777)
\lineto(18.50097656,273.87634277)
\lineto(17.15332031,273.87634277)
\lineto(17.15332031,275.20446777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.73730469,310.13671875)
\curveto(105.56640594,310.87890625)(105.15136719,311.39160125)(104.48730469,311.6796875)
\curveto(104.12109344,311.84570375)(103.71093719,311.93359375)(103.25683594,311.93359375)
\curveto(102.38281219,311.93359375)(101.66503969,311.6015625)(101.10839844,310.9375)
\curveto(100.54687469,310.28320375)(100.26855469,309.3017575)(100.26855469,307.98828125)
\curveto(100.26855469,306.66015625)(100.56640594,305.71289125)(101.16699219,305.15625)
\curveto(101.77734344,304.609375)(102.46581969,304.3359375)(103.23730469,304.3359375)
\curveto(103.98925719,304.3359375)(104.60937469,304.55078125)(105.09277344,304.98046875)
\curveto(105.58593719,305.41992125)(105.88378969,305.99609375)(105.99121094,306.69921875)
\lineto(103.49121094,306.69921875)
\lineto(103.49121094,308.515625)
\lineto(108.00292969,308.515625)
\lineto(108.00292969,302.71484375)
\lineto(106.49902344,302.71484375)
\lineto(106.28417969,304.0625)
\curveto(105.83984344,303.5546875)(105.44921844,303.19335875)(105.11230469,302.98828125)
\curveto(104.51171844,302.61230475)(103.77441469,302.421875)(102.90527344,302.421875)
\curveto(101.46972719,302.421875)(100.29785219,302.91992125)(99.38964844,303.92578125)
\curveto(98.43749969,304.91210875)(97.96386719,306.27441375)(97.96386719,308.0078125)
\curveto(97.96386719,309.75097625)(98.44238219,311.15234375)(99.40917969,312.20703125)
\curveto(100.37109344,313.26171875)(101.64062469,313.7890625)(103.21777344,313.7890625)
\curveto(104.59472719,313.7890625)(105.69824219,313.4375)(106.51855469,312.734375)
\curveto(107.34863219,312.04101625)(107.83203094,311.1767575)(107.96386719,310.13671875)
\closepath
\moveto(103.21777344,313.7890625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.31884766,310.8984375)
\curveto(114.35791016,310.8984375)(114.38720766,310.88867125)(114.41650391,310.87890625)
\lineto(114.59228516,310.87890625)
\lineto(114.59228516,308.73046875)
\curveto(114.46044891,308.74023375)(114.34326141,308.75)(114.24072266,308.75)
\curveto(114.13330016,308.75976625)(114.05029266,308.76953125)(113.98681641,308.76953125)
\curveto(113.15185516,308.76953125)(112.59033266,308.49609375)(112.30712891,307.94921875)
\curveto(112.13623016,307.64648375)(112.05322266,307.17285125)(112.05322266,306.5234375)
\lineto(112.05322266,302.71484375)
\lineto(109.96337891,302.71484375)
\lineto(109.96337891,310.703125)
\lineto(111.95556641,310.703125)
\lineto(111.95556641,309.31640625)
\curveto(112.27783266,309.83398375)(112.56103516,310.1953125)(112.79541016,310.390625)
\curveto(113.18603516,310.72753875)(113.69384766,310.8984375)(114.31884766,310.8984375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.39453125,304.1796875)
\curveto(120.0048825,304.1796875)(120.4736325,304.39453125)(120.80078125,304.82421875)
\curveto(121.1230475,305.26367125)(121.2890625,305.88867125)(121.2890625,306.69921875)
\curveto(121.2890625,307.49023375)(121.1230475,308.10546875)(120.80078125,308.53515625)
\curveto(120.4736325,308.97460875)(120.0048825,309.19921875)(119.39453125,309.19921875)
\curveto(118.7792975,309.19921875)(118.3105475,308.97460875)(117.98828125,308.53515625)
\curveto(117.6611325,308.10546875)(117.5,307.49023375)(117.5,306.69921875)
\curveto(117.5,305.88867125)(117.6611325,305.26367125)(117.98828125,304.82421875)
\curveto(118.3105475,304.39453125)(118.7792975,304.1796875)(119.39453125,304.1796875)
\closepath
\moveto(123.49609375,306.69921875)
\curveto(123.49609375,305.52734375)(123.1542975,304.52148375)(122.48046875,303.69140625)
\curveto(121.8017575,302.856445)(120.78125,302.44140625)(119.4140625,302.44140625)
\curveto(118.03222625,302.44140625)(117.0019525,302.856445)(116.328125,303.69140625)
\curveto(115.6640625,304.52148375)(115.33203125,305.52734375)(115.33203125,306.69921875)
\curveto(115.33203125,307.84179625)(115.6640625,308.83789125)(116.328125,309.6875)
\curveto(117.0019525,310.53222625)(118.03222625,310.95703125)(119.4140625,310.95703125)
\curveto(120.78125,310.95703125)(121.8017575,310.53222625)(122.48046875,309.6875)
\curveto(123.1542975,308.83789125)(123.49609375,307.84179625)(123.49609375,306.69921875)
\closepath
\moveto(119.4140625,310.91796875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.05322266,310.703125)
\lineto(127.05322266,305.87890625)
\curveto(127.05322266,305.43457)(127.11181641,305.09765625)(127.22900391,304.86328125)
\curveto(127.40966766,304.4580075)(127.78076141,304.2578125)(128.34228516,304.2578125)
\curveto(129.05517516,304.2578125)(129.54345766,304.54101625)(129.80712891,305.1171875)
\curveto(129.94873016,305.4296875)(130.02197266,305.83984375)(130.02197266,306.34765625)
\lineto(130.02197266,310.703125)
\lineto(132.13134766,310.703125)
\lineto(132.13134766,302.71484375)
\lineto(130.10009766,302.71484375)
\lineto(130.10009766,303.84765625)
\curveto(130.08544891,303.81835875)(130.04150391,303.74023375)(129.96337891,303.61328125)
\curveto(129.88525391,303.49609375)(129.78759766,303.38867125)(129.67041016,303.30078125)
\curveto(129.34326141,303.012695)(129.02587891,302.81738275)(128.71337891,302.71484375)
\curveto(128.41064516,302.59765625)(128.05908266,302.5390625)(127.65869141,302.5390625)
\curveto(126.47216766,302.5390625)(125.67627016,302.95898375)(125.27587891,303.80859375)
\curveto(125.04150391,304.27734375)(124.92431641,304.96582)(124.92431641,305.87890625)
\lineto(124.92431641,310.703125)
\closepath
\moveto(128.51806641,310.91796875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.65332031,306.69921875)
\curveto(139.65332031,307.32421875)(139.50683531,307.87109375)(139.22363281,308.33984375)
\curveto(138.93554656,308.80859375)(138.48144531,309.04296875)(137.85644531,309.04296875)
\curveto(137.09960906,309.04296875)(136.57714781,308.68164125)(136.29394531,307.96875)
\curveto(136.14746031,307.58789125)(136.07910156,307.109375)(136.07910156,306.5234375)
\curveto(136.07910156,305.59570375)(136.32324281,304.94628875)(136.82128906,304.5703125)
\curveto(137.10449281,304.34570375)(137.45117156,304.23828125)(137.85644531,304.23828125)
\curveto(138.44238281,304.23828125)(138.88183531,304.4580075)(139.18457031,304.90234375)
\curveto(139.49707031,305.356445)(139.65332031,305.95703125)(139.65332031,306.69921875)
\closepath
\moveto(138.46191406,310.87890625)
\curveto(139.38476531,310.87890625)(140.17089781,310.53222625)(140.82519531,309.84375)
\curveto(141.47460906,309.15039125)(141.80175781,308.14453125)(141.80175781,306.81640625)
\curveto(141.80175781,305.41015625)(141.47949281,304.3359375)(140.84472656,303.59375)
\curveto(140.21972656,302.8515625)(139.40429656,302.48046875)(138.40332031,302.48046875)
\curveto(137.76367156,302.48046875)(137.23632781,302.64648438)(136.82128906,302.96875)
\curveto(136.59668031,303.13476625)(136.37695281,303.38867125)(136.15722656,303.73046875)
\lineto(136.15722656,299.5703125)
\lineto(134.08691406,299.5703125)
\lineto(134.08691406,310.703125)
\lineto(136.07910156,310.703125)
\lineto(136.07910156,309.51171875)
\curveto(136.31347656,309.86328125)(136.55273406,310.13671875)(136.80175781,310.33203125)
\curveto(137.27050781,310.69335875)(137.82226531,310.87890625)(138.46191406,310.87890625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.79589875,286.5136725)
\curveto(110.79589875,282.9736325)(105.48339875,282.9736325)(105.48339875,286.5136725)
\curveto(105.48339875,290.05859375)(110.79589875,290.05859375)(110.79589875,286.5136725)
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(99.5019525,286.5136725)
\lineto(116.77734375,286.5136725)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=0.9375,linecolor=curcolor]
{
\newpath
\moveto(110.79589875,264.9169925)
\curveto(110.79589875,261.37207)(105.48339875,261.37207)(105.48339875,264.9169925)
\curveto(105.48339875,268.45703125)(110.79589875,268.45703125)(110.79589875,264.9169925)
}
}
{
\newrgbcolor{curcolor}{0.60000002 0.60000002 0.60000002}
\pscustom[linewidth=1.32873997,linecolor=curcolor]
{
\newpath
\moveto(99.5019525,264.9169925)
\lineto(116.77734375,264.9169925)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.421875,292.1875)
\curveto(129.32128875,292.1875)(130.72753875,291.572265)(131.640625,290.3515625)
\curveto(132.353515,289.39941375)(132.71484375,288.18359375)(132.71484375,286.69921875)
\curveto(132.71484375,285.09765625)(132.3046875,283.759765)(131.484375,282.6953125)
\curveto(130.53222625,281.4453125)(129.1699225,280.8203125)(127.40234375,280.8203125)
\curveto(125.74707,280.8203125)(124.44336,281.3671875)(123.49609375,282.4609375)
\curveto(122.646485,283.515625)(122.2265625,284.8486325)(122.2265625,286.46484375)
\curveto(122.2265625,287.91015625)(122.58789,289.15039)(123.3203125,290.1953125)
\curveto(124.24316375,291.5234375)(125.61035125,292.1875)(127.421875,292.1875)
\closepath
\moveto(127.578125,282.12890625)
\curveto(128.85253875,282.12890625)(129.77539,282.5830075)(130.3515625,283.49609375)
\curveto(130.9375,284.418945)(131.23046875,285.478515)(131.23046875,286.6796875)
\curveto(131.23046875,287.9394525)(130.8984375,288.9550775)(130.234375,289.7265625)
\curveto(129.5703125,290.5078125)(128.66211,290.8984375)(127.51953125,290.8984375)
\curveto(126.396485,290.8984375)(125.48828125,290.512695)(124.78515625,289.74609375)
\curveto(124.08203125,288.97461)(123.73046875,287.8515625)(123.73046875,286.3671875)
\curveto(123.73046875,285.166015)(124.02832,284.16015625)(124.62890625,283.33984375)
\curveto(125.2392575,282.5292975)(126.2207025,282.12890625)(127.578125,282.12890625)
\closepath
\moveto(127.48046875,292.1875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(137.58544922,282.01171875)
\curveto(138.19580047,282.01171875)(138.70361297,282.2705075)(139.10888672,282.79296875)
\curveto(139.52392547,283.3105475)(139.73388672,284.08203125)(139.73388672,285.09765625)
\curveto(139.73388672,285.72265625)(139.64111297,286.259765)(139.46044922,286.71875)
\curveto(139.11865297,287.578125)(138.49365297,288.0078125)(137.58544922,288.0078125)
\curveto(136.67236297,288.0078125)(136.04736297,287.5488275)(135.71044922,286.640625)
\curveto(135.52490297,286.15722625)(135.43701172,285.53711)(135.43701172,284.78515625)
\curveto(135.43701172,284.1699225)(135.52490297,283.65722625)(135.71044922,283.2421875)
\curveto(136.04736297,282.421875)(136.67236297,282.01171875)(137.58544922,282.01171875)
\closepath
\moveto(134.16748047,288.9453125)
\lineto(135.45654297,288.9453125)
\lineto(135.45654297,287.91015625)
\curveto(135.71533172,288.26171875)(136.00341797,288.53515625)(136.31591797,288.73046875)
\curveto(136.75537047,289.0136725)(137.27783172,289.16015625)(137.87841797,289.16015625)
\curveto(138.77685547,289.16015625)(139.52880797,288.81836)(140.14404297,288.14453125)
\curveto(140.76904297,287.46582)(141.08154297,286.49414)(141.08154297,285.234375)
\curveto(141.08154297,283.515625)(140.63232422,282.29003875)(139.73388672,281.5625)
\curveto(139.17236297,281.09375)(138.51318297,280.859375)(137.76123047,280.859375)
\curveto(137.17529297,280.859375)(136.67724547,280.99121125)(136.27685547,281.25)
\curveto(136.04248047,281.40625)(135.77880797,281.66015625)(135.49560547,282.01171875)
\lineto(135.49560547,278.0078125)
\lineto(134.16748047,278.0078125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.88085938,291.171875)
\lineto(144.20898438,291.171875)
\lineto(144.20898438,288.984375)
\lineto(145.45898438,288.984375)
\lineto(145.45898438,287.91015625)
\lineto(144.20898438,287.91015625)
\lineto(144.20898438,282.7734375)
\curveto(144.20898438,282.5)(144.30664062,282.3144525)(144.50195312,282.2265625)
\curveto(144.58984312,282.17285125)(144.76074188,282.1484375)(145.00976562,282.1484375)
\lineto(145.20507812,282.1484375)
\curveto(145.28320312,282.1582025)(145.36621063,282.16796875)(145.45898438,282.16796875)
\lineto(145.45898438,281.1328125)
\curveto(145.31250063,281.09375)(145.15625063,281.069336)(144.99023438,281.0546875)
\curveto(144.83398438,281.0302735)(144.65820312,281.015625)(144.46289062,281.015625)
\curveto(143.84765562,281.015625)(143.43261688,281.171875)(143.21289062,281.484375)
\curveto(142.98828062,281.796875)(142.88085938,282.20703125)(142.88085938,282.71484375)
\lineto(142.88085938,287.91015625)
\lineto(141.82617188,287.91015625)
\lineto(141.82617188,288.984375)
\lineto(142.88085938,288.984375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.79443359,288.9453125)
\lineto(148.12255859,288.9453125)
\lineto(148.12255859,281.1328125)
\lineto(146.79443359,281.1328125)
\closepath
\moveto(146.79443359,291.89453125)
\lineto(148.12255859,291.89453125)
\lineto(148.12255859,290.390625)
\lineto(146.79443359,290.390625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.12695312,288.984375)
\lineto(151.41601562,288.984375)
\lineto(151.41601562,287.87109375)
\curveto(151.72851562,288.24707)(152.01171812,288.52539)(152.27539062,288.7109375)
\curveto(152.70507812,289.00878875)(153.19824188,289.16015625)(153.75976562,289.16015625)
\curveto(154.38476562,289.16015625)(154.88281313,289.00390625)(155.26367188,288.69140625)
\curveto(155.46875063,288.5205075)(155.66406313,288.26171875)(155.84960938,287.91015625)
\curveto(156.13281313,288.33984375)(156.47460938,288.65234375)(156.86523438,288.84765625)
\curveto(157.26562563,289.052735)(157.71484312,289.16015625)(158.21289062,289.16015625)
\curveto(159.26757812,289.16015625)(159.98046812,288.77441375)(160.36132812,288.0078125)
\curveto(160.56640562,287.60253875)(160.67382812,287.05078125)(160.67382812,286.34765625)
\lineto(160.67382812,281.1328125)
\lineto(159.30664062,281.1328125)
\lineto(159.30664062,286.58203125)
\curveto(159.30664062,287.09961)(159.17480438,287.4609375)(158.91601562,287.65625)
\curveto(158.65234312,287.8515625)(158.33496063,287.94921875)(157.95898438,287.94921875)
\curveto(157.43652313,287.94921875)(156.98730438,287.7734375)(156.61132812,287.421875)
\curveto(156.24511688,287.0800775)(156.06445312,286.50878875)(156.06445312,285.703125)
\lineto(156.06445312,281.1328125)
\lineto(154.71679688,281.1328125)
\lineto(154.71679688,286.25)
\curveto(154.71679688,286.78222625)(154.64843813,287.17285125)(154.52148438,287.421875)
\curveto(154.32617188,287.7832025)(153.95507812,287.96875)(153.40820312,287.96875)
\curveto(152.91015562,287.96875)(152.45605438,287.7734375)(152.04101562,287.3828125)
\curveto(151.63574188,287.0019525)(151.43554688,286.30859375)(151.43554688,285.29296875)
\lineto(151.43554688,281.1328125)
\lineto(150.12695312,281.1328125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.62207031,288.9453125)
\lineto(163.95019531,288.9453125)
\lineto(163.95019531,281.1328125)
\lineto(162.62207031,281.1328125)
\closepath
\moveto(162.62207031,291.89453125)
\lineto(163.95019531,291.89453125)
\lineto(163.95019531,290.390625)
\lineto(162.62207031,290.390625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.36865234,282.16796875)
\lineto(170.01708984,287.79296875)
\lineto(165.70068359,287.79296875)
\lineto(165.70068359,288.984375)
\lineto(171.77490234,288.984375)
\lineto(171.77490234,287.91015625)
\lineto(167.16552734,282.3046875)
\lineto(171.93115234,282.3046875)
\lineto(171.93115234,281.1328125)
\lineto(165.36865234,281.1328125)
\closepath
\moveto(168.74755859,289.16015625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(176.71630859,289.16015625)
\curveto(177.27294984,289.16015625)(177.81494109,289.02832)(178.33740234,288.76953125)
\curveto(178.85497984,288.50586)(179.25537109,288.168945)(179.52880859,287.75390625)
\curveto(179.78759734,287.3486325)(179.96337859,286.884765)(180.05615234,286.3671875)
\curveto(180.13427734,286.00097625)(180.17333984,285.4199225)(180.17333984,284.62890625)
\lineto(174.41162109,284.62890625)
\curveto(174.43603484,283.8330075)(174.62646484,283.19336)(174.97802734,282.71484375)
\curveto(175.32958984,282.231445)(175.87646484,281.9921875)(176.61865234,281.9921875)
\curveto(177.30712859,281.9921875)(177.85400359,282.2167975)(178.25927734,282.67578125)
\curveto(178.49365234,282.93457)(178.65966734,283.2421875)(178.76708984,283.59375)
\lineto(180.05615234,283.59375)
\curveto(180.02685484,283.30566375)(179.91943359,282.98828125)(179.72412109,282.63671875)
\curveto(179.52880859,282.28515625)(179.31396484,281.9921875)(179.07958984,281.7578125)
\curveto(178.67431609,281.3671875)(178.17138734,281.1083985)(177.57568359,280.9765625)
\curveto(177.26318359,280.8984375)(176.90185484,280.859375)(176.50146484,280.859375)
\curveto(175.52490234,280.859375)(174.69482484,281.2109375)(174.02099609,281.9140625)
\curveto(173.34228484,282.6269525)(173.00537109,283.6230475)(173.00537109,284.90234375)
\curveto(173.00537109,286.16211)(173.34228484,287.1875)(174.02099609,287.96875)
\curveto(174.70947234,288.759765)(175.60790984,289.16015625)(176.71630859,289.16015625)
\closepath
\moveto(178.80615234,285.68359375)
\curveto(178.75244109,286.2548825)(178.63037109,286.708985)(178.43505859,287.05078125)
\curveto(178.08349609,287.6855475)(177.48290984,288.0078125)(176.63818359,288.0078125)
\curveto(176.02294984,288.0078125)(175.51025359,287.7832025)(175.09521484,287.34375)
\curveto(174.68994109,286.9140625)(174.47509734,286.3574225)(174.45068359,285.68359375)
\closepath
\moveto(176.57958984,289.16015625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.6171875,284.9609375)
\curveto(182.6171875,284.12597625)(182.79296875,283.42285125)(183.14453125,282.8515625)
\curveto(183.50586,282.29003875)(184.08203125,282.01171875)(184.86328125,282.01171875)
\curveto(185.4736325,282.01171875)(185.9765625,282.2705075)(186.3671875,282.79296875)
\curveto(186.7675775,283.3105475)(186.97265625,284.0673825)(186.97265625,285.05859375)
\curveto(186.97265625,286.0449225)(186.762695,286.77734375)(186.34765625,287.24609375)
\curveto(185.9423825,287.72461)(185.44921875,287.96875)(184.86328125,287.96875)
\curveto(184.19921875,287.96875)(183.65722625,287.71484375)(183.2421875,287.20703125)
\curveto(182.822265,286.69921875)(182.6171875,285.947265)(182.6171875,284.9609375)
\closepath
\moveto(184.609375,289.12109375)
\curveto(185.2050775,289.12109375)(185.7080075,288.9892575)(186.11328125,288.73046875)
\curveto(186.34765625,288.583985)(186.6113275,288.3300775)(186.9140625,287.96875)
\lineto(186.9140625,291.93359375)
\lineto(188.18359375,291.93359375)
\lineto(188.18359375,281.1328125)
\lineto(186.9921875,281.1328125)
\lineto(186.9921875,282.2265625)
\curveto(186.6894525,281.74316375)(186.328125,281.39160125)(185.8984375,281.171875)
\curveto(185.478515,280.9667975)(185,280.859375)(184.453125,280.859375)
\curveto(183.57910125,280.859375)(182.822265,281.22070312)(182.1875,281.953125)
\curveto(181.54785125,282.6953125)(181.23046875,283.671875)(181.23046875,284.8828125)
\curveto(181.23046875,286.02539)(181.5234375,287.01660125)(182.109375,287.8515625)
\curveto(182.6953125,288.69628875)(183.52539,289.12109375)(184.609375,289.12109375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.32421875,270.59082031)
\curveto(128.6767575,270.59082031)(129.731445,270.22949281)(130.48828125,269.51660156)
\curveto(131.240235,268.79882781)(131.66015625,267.98339781)(131.73828125,267.07519531)
\lineto(130.3125,267.07519531)
\curveto(130.15625,267.76367156)(129.833985,268.31054656)(129.35546875,268.71582031)
\curveto(128.87207,269.11621031)(128.19336,269.32128906)(127.32421875,269.32128906)
\curveto(126.26953125,269.32128906)(125.41503875,268.95019531)(124.765625,268.20800781)
\curveto(124.1113275,267.46582031)(123.7890625,266.32324281)(123.7890625,264.79003906)
\curveto(123.7890625,263.52539031)(124.08203125,262.49511781)(124.66796875,261.70410156)
\curveto(125.25390625,260.92285156)(126.1328125,260.53222656)(127.3046875,260.53222656)
\curveto(128.36914,260.53222656)(129.1894525,260.94726531)(129.765625,261.78222656)
\curveto(130.0488275,262.21191406)(130.2734375,262.78320281)(130.4296875,263.50097656)
\lineto(131.8359375,263.50097656)
\curveto(131.71875,262.36816406)(131.2988275,261.41601531)(130.5859375,260.64941406)
\curveto(129.7265625,259.72168031)(128.57421875,259.26269531)(127.12890625,259.26269531)
\curveto(125.87890625,259.26269531)(124.82910125,259.63867181)(123.984375,260.39550781)
\curveto(122.8613275,261.39648406)(122.3046875,262.93945281)(122.3046875,265.02441406)
\curveto(122.3046875,266.61132781)(122.71972625,267.91503906)(123.5546875,268.93066406)
\curveto(124.46289,270.03418031)(125.72265625,270.59082031)(127.32421875,270.59082031)
\closepath
\moveto(127.03125,270.59082031)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(136.55517578,260.39550781)
\curveto(137.42431703,260.39550781)(138.02490203,260.71777281)(138.35205078,261.37207031)
\curveto(138.67431703,262.03613281)(138.84033203,262.76855531)(138.84033203,263.57910156)
\curveto(138.84033203,264.32128906)(138.72314453,264.91699281)(138.48876953,265.37597656)
\curveto(138.10790953,266.08886781)(137.47314453,266.45019531)(136.57470703,266.45019531)
\curveto(135.76415953,266.45019531)(135.17822203,266.14257781)(134.81689453,265.53222656)
\curveto(134.45068328,264.91699281)(134.27001953,264.17480531)(134.27001953,263.30566406)
\curveto(134.27001953,262.47070281)(134.45068328,261.77246031)(134.81689453,261.21582031)
\curveto(135.17822203,260.66894531)(135.75927703,260.39550781)(136.55517578,260.39550781)
\closepath
\moveto(136.61376953,267.60253906)
\curveto(137.61474578,267.60253906)(138.45947203,267.26074281)(139.15283203,266.58691406)
\curveto(139.85595703,265.92285156)(140.20751953,264.93164031)(140.20751953,263.61816406)
\curveto(140.20751953,262.35351531)(139.89990203,261.30371031)(139.28955078,260.47363281)
\curveto(138.67431703,259.65332031)(137.72705078,259.24316406)(136.43798828,259.24316406)
\curveto(135.35400453,259.24316406)(134.49462953,259.60449219)(133.85986328,260.33691406)
\curveto(133.22021453,261.07910156)(132.90283203,262.06054656)(132.90283203,263.28613281)
\curveto(132.90283203,264.59960906)(133.23486328,265.64941406)(133.89892578,266.43066406)
\curveto(134.57275453,267.21191406)(135.48095703,267.60253906)(136.61376953,267.60253906)
\closepath
\moveto(136.55517578,267.56347656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.79199219,267.38769531)
\lineto(143.04199219,267.38769531)
\lineto(143.04199219,266.27441406)
\curveto(143.40331969,266.72851531)(143.79394469,267.05566406)(144.21386719,267.25097656)
\curveto(144.62890594,267.45605531)(145.09277344,267.56347656)(145.60058594,267.56347656)
\curveto(146.70410219,267.56347656)(147.45605469,267.17285156)(147.84667969,266.39160156)
\curveto(148.06640594,265.96191406)(148.17871094,265.35644531)(148.17871094,264.57519531)
\lineto(148.17871094,259.53613281)
\lineto(146.83105469,259.53613281)
\lineto(146.83105469,264.47753906)
\curveto(146.83105469,264.95605531)(146.75781219,265.34179656)(146.61621094,265.62988281)
\curveto(146.38183594,266.12304656)(145.95703094,266.37207031)(145.34667969,266.37207031)
\curveto(145.03417969,266.37207031)(144.78027344,266.33789031)(144.58496094,266.27441406)
\curveto(144.21874969,266.16699281)(143.90136719,265.95214781)(143.62792969,265.62988281)
\curveto(143.40331969,265.36621031)(143.26171844,265.10253906)(143.19824219,264.82910156)
\curveto(143.12988219,264.55566406)(143.10058594,264.15527281)(143.10058594,263.63769531)
\lineto(143.10058594,259.53613281)
\lineto(141.79199219,259.53613281)
\closepath
\moveto(144.87792969,267.56347656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(150.38818359,269.57519531)
\lineto(151.71630859,269.57519531)
\lineto(151.71630859,267.38769531)
\lineto(152.96630859,267.38769531)
\lineto(152.96630859,266.31347656)
\lineto(151.71630859,266.31347656)
\lineto(151.71630859,261.17675781)
\curveto(151.71630859,260.90332031)(151.81396484,260.71777281)(152.00927734,260.62988281)
\curveto(152.09716734,260.57617156)(152.26806609,260.55175781)(152.51708984,260.55175781)
\lineto(152.71240234,260.55175781)
\curveto(152.79052734,260.56152281)(152.87353484,260.57128906)(152.96630859,260.57128906)
\lineto(152.96630859,259.53613281)
\curveto(152.81982484,259.49707031)(152.66357484,259.47265631)(152.49755859,259.45800781)
\curveto(152.34130859,259.43359381)(152.16552734,259.41894531)(151.97021484,259.41894531)
\curveto(151.35497984,259.41894531)(150.93994109,259.57519531)(150.72021484,259.88769531)
\curveto(150.49560484,260.20019531)(150.38818359,260.61035156)(150.38818359,261.11816406)
\lineto(150.38818359,266.31347656)
\lineto(149.33349609,266.31347656)
\lineto(149.33349609,267.38769531)
\lineto(150.38818359,267.38769531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(154.32128906,267.38769531)
\lineto(155.59082031,267.38769531)
\lineto(155.59082031,266.02050781)
\curveto(155.67871031,266.29394531)(155.92773406,266.61621031)(156.33300781,266.99707031)
\curveto(156.73339781,267.37304656)(157.19726531,267.56347656)(157.71972656,267.56347656)
\curveto(157.74414031,267.56347656)(157.78320281,267.55371031)(157.83691406,267.54394531)
\curveto(157.90039031,267.54394531)(158.00293031,267.53418031)(158.14941406,267.52441406)
\lineto(158.14941406,266.13769531)
\curveto(158.07128906,266.14746031)(157.99804656,266.15722656)(157.93457031,266.15722656)
\lineto(157.71972656,266.15722656)
\curveto(157.05566406,266.15722656)(156.53808531,265.94238281)(156.17675781,265.51269531)
\curveto(155.82519531,265.09277281)(155.64941406,264.60449281)(155.64941406,264.04785156)
\lineto(155.64941406,259.53613281)
\lineto(154.32128906,259.53613281)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(162.40234375,260.39550781)
\curveto(163.271485,260.39550781)(163.87207,260.71777281)(164.19921875,261.37207031)
\curveto(164.521485,262.03613281)(164.6875,262.76855531)(164.6875,263.57910156)
\curveto(164.6875,264.32128906)(164.5703125,264.91699281)(164.3359375,265.37597656)
\curveto(163.9550775,266.08886781)(163.3203125,266.45019531)(162.421875,266.45019531)
\curveto(161.6113275,266.45019531)(161.02539,266.14257781)(160.6640625,265.53222656)
\curveto(160.29785125,264.91699281)(160.1171875,264.17480531)(160.1171875,263.30566406)
\curveto(160.1171875,262.47070281)(160.29785125,261.77246031)(160.6640625,261.21582031)
\curveto(161.02539,260.66894531)(161.606445,260.39550781)(162.40234375,260.39550781)
\closepath
\moveto(162.4609375,267.60253906)
\curveto(163.46191375,267.60253906)(164.30664,267.26074281)(165,266.58691406)
\curveto(165.703125,265.92285156)(166.0546875,264.93164031)(166.0546875,263.61816406)
\curveto(166.0546875,262.35351531)(165.74707,261.30371031)(165.13671875,260.47363281)
\curveto(164.521485,259.65332031)(163.57421875,259.24316406)(162.28515625,259.24316406)
\curveto(161.2011725,259.24316406)(160.3417975,259.60449219)(159.70703125,260.33691406)
\curveto(159.0673825,261.07910156)(158.75,262.06054656)(158.75,263.28613281)
\curveto(158.75,264.59960906)(159.08203125,265.64941406)(159.74609375,266.43066406)
\curveto(160.4199225,267.21191406)(161.328125,267.60253906)(162.4609375,267.60253906)
\closepath
\moveto(162.40234375,267.56347656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(167.65869141,270.29785156)
\lineto(168.98681641,270.29785156)
\lineto(168.98681641,259.53613281)
\lineto(167.65869141,259.53613281)
\closepath
}
}
\end{pspicture}


==> time_structure0.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(474.69915771,234.13085938)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(11.5,130.54065938)
\lineto(460.07142,130.54065938)
\lineto(460.07142,130.54065938)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.07142,130.54065938)
\lineto(448.07142,126.54065938)
\lineto(462.07142,130.54065938)
\lineto(448.07142,134.54065938)
\lineto(452.07142,130.54065938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(452.07142,130.54065938)
\lineto(448.07142,126.54065938)
\lineto(462.07142,130.54065938)
\lineto(448.07142,134.54065938)
\lineto(452.07142,130.54065938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.15228715,120.41571336)
\lineto(441.26947465,117.93133836)
\lineto(440.97259965,117.93133836)
\curveto(440.91529896,118.36882981)(440.83717404,118.6813295)(440.73822465,118.86883836)
\curveto(440.57675763,119.17091234)(440.36061202,119.39226629)(440.08978715,119.53290086)
\curveto(439.82415422,119.67872434)(439.47259207,119.75164093)(439.03509965,119.75165086)
\lineto(437.54291215,119.75165086)
\lineto(437.54291215,111.65790086)
\curveto(437.5429065,111.00685801)(437.61321893,110.60060841)(437.75384965,110.43915086)
\curveto(437.95176026,110.22040046)(438.25644745,110.11102557)(438.66791215,110.11102586)
\lineto(439.03509965,110.11102586)
\lineto(439.03509965,109.82196336)
\lineto(434.54291215,109.82196336)
\lineto(434.54291215,110.11102586)
\lineto(434.91791215,110.11102586)
\curveto(435.36582534,110.11102557)(435.68353336,110.2464421)(435.87103715,110.51727586)
\curveto(435.98561639,110.68394166)(436.042908,111.06414962)(436.04291215,111.65790086)
\lineto(436.04291215,119.75165086)
\lineto(434.76947465,119.75165086)
\curveto(434.2746806,119.75164093)(433.92311845,119.71518263)(433.71478715,119.64227586)
\curveto(433.44395227,119.5433078)(433.21218166,119.35320383)(433.01947465,119.07196336)
\curveto(432.82676538,118.79070439)(432.71218216,118.41049644)(432.67572465,117.93133836)
\lineto(432.37884965,117.93133836)
\lineto(432.50384965,120.41571336)
\lineto(441.15228715,120.41571336)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.46478715,120.93133836)
\curveto(443.68353461,120.93132725)(443.86843026,120.85320233)(444.01947465,120.69696336)
\curveto(444.17572162,120.54591097)(444.25384654,120.36101532)(444.25384965,120.14227586)
\curveto(444.25384654,119.92351576)(444.17572162,119.73601595)(444.01947465,119.57977586)
\curveto(443.86843026,119.42351626)(443.68353461,119.34539134)(443.46478715,119.34540086)
\curveto(443.24603505,119.34539134)(443.05853523,119.42351626)(442.90228715,119.57977586)
\curveto(442.74603555,119.73601595)(442.66791062,119.92351576)(442.66791215,120.14227586)
\curveto(442.66791062,120.36101532)(442.74343138,120.54591097)(442.89447465,120.69696336)
\curveto(443.05072274,120.85320233)(443.24082672,120.93132725)(443.46478715,120.93133836)
\moveto(444.11322465,117.18915086)
\lineto(444.11322465,111.43915086)
\curveto(444.11322168,110.99123302)(444.14447165,110.69175416)(444.20697465,110.54071336)
\curveto(444.27467985,110.39487945)(444.37103392,110.28550456)(444.49603715,110.21258836)
\curveto(444.626242,110.13967137)(444.86061677,110.10321308)(445.19916215,110.10321336)
\lineto(445.19916215,109.82196336)
\lineto(441.72259965,109.82196336)
\lineto(441.72259965,110.10321336)
\curveto(442.07155705,110.10321308)(442.30593182,110.13706721)(442.42572465,110.20477586)
\curveto(442.54551491,110.27248374)(442.63926482,110.3844628)(442.70697465,110.54071336)
\curveto(442.77988968,110.69696248)(442.81634798,110.99644135)(442.81634965,111.43915086)
\lineto(442.81634965,114.19696336)
\curveto(442.81634798,114.97299987)(442.7929105,115.47560354)(442.74603715,115.70477586)
\curveto(442.70957725,115.87143648)(442.65228564,115.9860197)(442.57416215,116.04852586)
\curveto(442.4960358,116.1162279)(442.38926507,116.15008203)(442.25384965,116.15008836)
\curveto(442.10801535,116.15008203)(441.9309322,116.11101957)(441.72259965,116.03290086)
\lineto(441.61322465,116.31415086)
\lineto(443.76947465,117.18915086)
\lineto(444.11322465,117.18915086)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.20697465,115.66571336)
\curveto(448.72780484,116.18654033)(449.0350962,116.4860192)(449.12884965,116.56415086)
\curveto(449.36322087,116.76206059)(449.61582478,116.91570627)(449.88666215,117.02508836)
\curveto(450.15749091,117.13445605)(450.4257198,117.18914349)(450.69134965,117.18915086)
\curveto(451.13926076,117.18914349)(451.52467704,117.05893529)(451.84759965,116.79852586)
\curveto(452.17050973,116.53810248)(452.38665534,116.16049869)(452.49603715,115.66571336)
\curveto(453.03248803,116.29070689)(453.48561258,116.69956065)(453.85541215,116.89227586)
\curveto(454.22519517,117.09018526)(454.60540312,117.18914349)(454.99603715,117.18915086)
\curveto(455.37623569,117.18914349)(455.71217285,117.09018526)(456.00384965,116.89227586)
\curveto(456.30071393,116.69956065)(456.5350887,116.38185263)(456.70697465,115.93915086)
\curveto(456.82154674,115.63706171)(456.87883835,115.16310385)(456.87884965,114.51727586)
\lineto(456.87884965,111.43915086)
\curveto(456.87883835,110.99123302)(456.91269248,110.68394166)(456.98041215,110.51727586)
\curveto(457.03248403,110.40269195)(457.1288381,110.30373371)(457.26947465,110.22040086)
\curveto(457.41008782,110.14227554)(457.63925426,110.10321308)(457.95697465,110.10321336)
\lineto(457.95697465,109.82196336)
\lineto(454.42572465,109.82196336)
\lineto(454.42572465,110.10321336)
\lineto(454.57416215,110.10321336)
\curveto(454.88144452,110.10321308)(455.12102761,110.16310885)(455.29291215,110.28290086)
\curveto(455.41269398,110.36623365)(455.4986314,110.49904602)(455.55072465,110.68133836)
\curveto(455.57154799,110.76987908)(455.58196465,111.02248299)(455.58197465,111.43915086)
\lineto(455.58197465,114.51727586)
\curveto(455.58196465,115.10060391)(455.51165222,115.51206184)(455.37103715,115.75165086)
\curveto(455.16790256,116.08497793)(454.84238205,116.25164443)(454.39447465,116.25165086)
\curveto(454.11842445,116.25164443)(453.83977889,116.181332)(453.55853715,116.04071336)
\curveto(453.28248778,115.90529061)(452.94655062,115.65008253)(452.55072465,115.27508836)
\lineto(452.53509965,115.18915086)
\lineto(452.55072465,114.85321336)
\lineto(452.55072465,111.43915086)
\curveto(452.55071768,110.9495664)(452.57675932,110.6448792)(452.62884965,110.52508836)
\curveto(452.68613421,110.40529611)(452.79030077,110.30373371)(452.94134965,110.22040086)
\curveto(453.0923838,110.14227554)(453.35019605,110.10321308)(453.71478715,110.10321336)
\lineto(453.71478715,109.82196336)
\lineto(450.09759965,109.82196336)
\lineto(450.09759965,110.10321336)
\curveto(450.49342807,110.10321308)(450.76426113,110.15008803)(450.91009965,110.24383836)
\curveto(451.06113584,110.33758784)(451.1653024,110.4782127)(451.22259965,110.66571336)
\curveto(451.24863565,110.75425409)(451.26165647,111.01206634)(451.26166215,111.43915086)
\lineto(451.26166215,114.51727586)
\curveto(451.26165647,115.10060391)(451.17571905,115.51987433)(451.00384965,115.77508836)
\curveto(450.77467779,116.10841541)(450.45436561,116.27508191)(450.04291215,116.27508836)
\curveto(449.76165797,116.27508191)(449.48301241,116.19956115)(449.20697465,116.04852586)
\curveto(448.77467979,115.8193532)(448.44134679,115.56154095)(448.20697465,115.27508836)
\lineto(448.20697465,111.43915086)
\curveto(448.20697202,110.97039971)(448.23822199,110.66571252)(448.30072465,110.52508836)
\curveto(448.3684302,110.3844628)(448.46478427,110.27769207)(448.58978715,110.20477586)
\curveto(448.71999234,110.13706721)(448.98040875,110.10321308)(449.37103715,110.10321336)
\lineto(449.37103715,109.82196336)
\lineto(445.83197465,109.82196336)
\lineto(445.83197465,110.10321336)
\curveto(446.16009907,110.10321308)(446.38926551,110.13706721)(446.51947465,110.20477586)
\curveto(446.64968191,110.27769207)(446.74864015,110.38967113)(446.81634965,110.54071336)
\curveto(446.88405668,110.69696248)(446.91791081,110.99644135)(446.91791215,111.43915086)
\lineto(446.91791215,114.17352586)
\curveto(446.91791081,114.95997905)(446.89447334,115.46779105)(446.84759965,115.69696336)
\curveto(446.81114009,115.86883231)(446.75384848,115.9860197)(446.67572465,116.04852586)
\curveto(446.59759863,116.1162279)(446.49082791,116.15008203)(446.35541215,116.15008836)
\curveto(446.20957819,116.15008203)(446.0350992,116.11101957)(445.83197465,116.03290086)
\lineto(445.71478715,116.31415086)
\lineto(447.87103715,117.18915086)
\lineto(448.20697465,117.18915086)
\lineto(448.20697465,115.66571336)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.75384965,114.28290086)
\curveto(459.74863962,113.22039746)(460.00645186,112.38706496)(460.52728715,111.78290086)
\curveto(461.04811748,111.17873284)(461.66009604,110.8766498)(462.36322465,110.87665086)
\curveto(462.83196987,110.8766498)(463.23821946,111.00425384)(463.58197465,111.25946336)
\curveto(463.9309271,111.51987833)(464.22259348,111.96258622)(464.45697465,112.58758836)
\lineto(464.69916215,112.43133836)
\curveto(464.58978061,111.7177948)(464.27207259,111.06675378)(463.74603715,110.47821336)
\curveto(463.21999031,109.89487995)(462.5611368,109.60321358)(461.76947465,109.60321336)
\curveto(460.91009679,109.60321358)(460.17311836,109.93654658)(459.55853715,110.60321336)
\curveto(458.94916125,111.27508691)(458.64447405,112.17612767)(458.64447465,113.30633836)
\curveto(458.64447405,114.53029198)(458.95697374,115.48341603)(459.58197465,116.16571336)
\curveto(460.21218082,116.85320633)(461.00124253,117.19695598)(461.94916215,117.19696336)
\curveto(462.75124078,117.19695598)(463.41009429,116.93133125)(463.92572465,116.40008836)
\curveto(464.44134326,115.87404064)(464.6991555,115.16831218)(464.69916215,114.28290086)
\lineto(459.75384965,114.28290086)
\moveto(459.75384965,114.73602586)
\lineto(463.06634965,114.73602586)
\curveto(463.04030299,115.19435382)(462.98561555,115.51727016)(462.90228715,115.70477586)
\curveto(462.77207409,115.99643635)(462.57676179,116.22560279)(462.31634965,116.39227586)
\curveto(462.0611373,116.55893579)(461.79290841,116.64226904)(461.51166215,116.64227586)
\curveto(461.07936745,116.64226904)(460.69134701,116.47299837)(460.34759965,116.13446336)
\curveto(460.00905602,115.80112405)(459.81113955,115.33497868)(459.75384965,114.73602586)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.7242476,56.7562285)
\lineto(39.7242476,52.420291)
\curveto(39.72424082,51.592164)(39.74246997,51.08435201)(39.7789351,50.8968535)
\curveto(39.82059489,50.71456071)(39.88309483,50.58695668)(39.9664351,50.514041)
\curveto(40.05496966,50.44112349)(40.15653206,50.40466519)(40.2711226,50.404666)
\curveto(40.43257345,50.40466519)(40.61486493,50.44893598)(40.8179976,50.5374785)
\lineto(40.9273726,50.264041)
\lineto(38.7867476,49.3812285)
\lineto(38.4351851,49.3812285)
\lineto(38.4351851,50.8968535)
\curveto(37.82059689,50.2301862)(37.35184736,49.81091579)(37.0289351,49.639041)
\curveto(36.70601468,49.46716613)(36.36486918,49.38122871)(36.0054976,49.3812285)
\curveto(35.60445328,49.38122871)(35.25549529,49.49581193)(34.9586226,49.7249785)
\curveto(34.66695421,49.95935314)(34.46382942,50.258832)(34.3492476,50.623416)
\curveto(34.23466298,50.98799794)(34.17737137,51.50362243)(34.1773726,52.170291)
\lineto(34.1773726,55.3656035)
\curveto(34.17737137,55.70413906)(34.14091307,55.93851382)(34.0679976,56.0687285)
\curveto(33.99507989,56.19893023)(33.885705,56.29788846)(33.7398726,56.3656035)
\curveto(33.59924695,56.43851332)(33.34143471,56.47236746)(32.9664351,56.467166)
\lineto(32.9664351,56.7562285)
\lineto(35.4742476,56.7562285)
\lineto(35.4742476,51.967166)
\curveto(35.47424507,51.30049763)(35.58882829,50.86299807)(35.8179976,50.654666)
\curveto(36.0523695,50.44633182)(36.33361921,50.34216525)(36.6617476,50.342166)
\curveto(36.885702,50.34216525)(37.13830591,50.41247768)(37.4195601,50.5531035)
\curveto(37.70601368,50.6937274)(38.044555,50.9619563)(38.4351851,51.357791)
\lineto(38.4351851,55.4124785)
\curveto(38.43517961,55.81872228)(38.35965886,56.0921595)(38.2086226,56.232791)
\curveto(38.06278415,56.37861755)(37.75549279,56.45674247)(37.2867476,56.467166)
\lineto(37.2867476,56.7562285)
\lineto(39.7242476,56.7562285)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(46.0758101,56.967166)
\lineto(46.0758101,54.529666)
\lineto(45.8179976,54.529666)
\curveto(45.62007626,55.2952853)(45.36486818,55.81611811)(45.0523726,56.092166)
\curveto(44.74507714,56.36820089)(44.35184836,56.50622159)(43.8726851,56.5062285)
\curveto(43.50809921,56.50622159)(43.21382867,56.40986752)(42.9898726,56.217166)
\curveto(42.76591245,56.02445124)(42.65393339,55.81090979)(42.6539351,55.576541)
\curveto(42.65393339,55.28486864)(42.73726664,55.03486889)(42.9039351,54.826541)
\curveto(43.06539132,54.61299432)(43.39351599,54.38643204)(43.8883101,54.1468535)
\lineto(45.0289351,53.592166)
\curveto(46.08622163,53.07653752)(46.61486693,52.3968507)(46.6148726,51.5531035)
\curveto(46.61486693,50.90206053)(46.36747135,50.37601939)(45.8726851,49.9749785)
\curveto(45.38309733,49.57914518)(44.83361871,49.38122871)(44.2242476,49.3812285)
\curveto(43.78674476,49.38122871)(43.28674526,49.45935364)(42.7242476,49.6156035)
\curveto(42.552371,49.66768676)(42.41174614,49.6937284)(42.3023726,49.6937285)
\curveto(42.1825797,49.6937284)(42.08882979,49.62602014)(42.0211226,49.4906035)
\lineto(41.7633101,49.4906035)
\lineto(41.7633101,52.045291)
\lineto(42.0211226,52.045291)
\curveto(42.16695471,51.31612261)(42.44560027,50.766644)(42.8570601,50.3968535)
\curveto(43.26851611,50.0270614)(43.72945315,49.84216575)(44.2398726,49.842166)
\curveto(44.59924395,49.84216575)(44.89091032,49.94633232)(45.1148726,50.154666)
\curveto(45.34403487,50.36820689)(45.45861809,50.62341497)(45.4586226,50.920291)
\curveto(45.45861809,51.27966432)(45.33101405,51.58174735)(45.0758101,51.826541)
\curveto(44.82580622,52.07133019)(44.32320256,52.38122571)(43.5679976,52.7562285)
\curveto(42.8127874,53.13122496)(42.31799623,53.46976629)(42.0836226,53.7718535)
\curveto(41.8492467,54.06872403)(41.73205932,54.44372365)(41.7320601,54.8968535)
\curveto(41.73205932,55.48538928)(41.93257995,55.97757629)(42.3336226,56.373416)
\curveto(42.73987081,56.76924216)(43.26330779,56.96715863)(43.9039351,56.967166)
\curveto(44.18518186,56.96715863)(44.52632736,56.90726286)(44.9273726,56.7874785)
\curveto(45.19299336,56.70934639)(45.37007651,56.67028393)(45.4586226,56.670291)
\curveto(45.54195134,56.67028393)(45.60705544,56.68851307)(45.6539351,56.7249785)
\curveto(45.70080535,56.76142967)(45.75549279,56.84215875)(45.8179976,56.967166)
\lineto(46.0758101,56.967166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.8726851,54.060916)
\curveto(48.86747507,52.9984126)(49.12528731,52.1650801)(49.6461226,51.560916)
\curveto(50.16695293,50.95674797)(50.77893149,50.65466494)(51.4820601,50.654666)
\curveto(51.95080532,50.65466494)(52.35705491,50.78226898)(52.7008101,51.0374785)
\curveto(53.04976255,51.29789346)(53.34142893,51.74060136)(53.5758101,52.3656035)
\lineto(53.8179976,52.2093535)
\curveto(53.70861606,51.49580993)(53.39090804,50.84476892)(52.8648726,50.2562285)
\curveto(52.33882576,49.67289509)(51.67997225,49.38122871)(50.8883101,49.3812285)
\curveto(50.02893224,49.38122871)(49.29195381,49.71456171)(48.6773726,50.3812285)
\curveto(48.0679967,51.05310204)(47.7633095,51.95414281)(47.7633101,53.0843535)
\curveto(47.7633095,54.30830712)(48.07580919,55.26143117)(48.7008101,55.9437285)
\curveto(49.33101627,56.63122146)(50.12007798,56.97497112)(51.0679976,56.9749785)
\curveto(51.87007623,56.97497112)(52.52892974,56.70934639)(53.0445601,56.1781035)
\curveto(53.56017871,55.65205578)(53.81799095,54.94632732)(53.8179976,54.060916)
\lineto(48.8726851,54.060916)
\moveto(48.8726851,54.514041)
\lineto(52.1851851,54.514041)
\curveto(52.15913844,54.97236896)(52.104451,55.2952853)(52.0211226,55.482791)
\curveto(51.89090954,55.77445149)(51.69559724,56.00361793)(51.4351851,56.170291)
\curveto(51.17997275,56.33695093)(50.91174386,56.42028418)(50.6304976,56.420291)
\curveto(50.1982029,56.42028418)(49.81018246,56.25101351)(49.4664351,55.9124785)
\curveto(49.12789147,55.57913918)(48.929975,55.11299382)(48.8726851,54.514041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.8570601,56.967166)
\lineto(56.8570601,55.357791)
\curveto(57.45601524,56.43070083)(58.07059796,56.96715863)(58.7008101,56.967166)
\curveto(58.98726371,56.96715863)(59.22424264,56.87861705)(59.4117476,56.701541)
\curveto(59.59924226,56.52965907)(59.69299217,56.32913843)(59.6929976,56.0999785)
\curveto(59.69299217,55.8968472)(59.6252839,55.72497237)(59.4898726,55.5843535)
\curveto(59.35445084,55.44372265)(59.19299267,55.37341022)(59.0054976,55.373416)
\curveto(58.82320137,55.37341022)(58.61747241,55.4619518)(58.3883101,55.639041)
\curveto(58.16434786,55.82132644)(57.99768136,55.91247218)(57.8883101,55.9124785)
\curveto(57.79455657,55.91247218)(57.69299417,55.8603889)(57.5836226,55.7562285)
\curveto(57.34924451,55.54268089)(57.10705725,55.19111874)(56.8570601,54.701541)
\lineto(56.8570601,51.2718535)
\curveto(56.8570575,50.87601889)(56.90653662,50.57654002)(57.0054976,50.373416)
\curveto(57.07320312,50.23279036)(57.19299467,50.11560298)(57.3648726,50.0218535)
\curveto(57.53674432,49.92810317)(57.78413991,49.88122821)(58.1070601,49.8812285)
\lineto(58.1070601,49.5999785)
\lineto(54.4429976,49.5999785)
\lineto(54.4429976,49.8812285)
\curveto(54.80758039,49.88122821)(55.07841345,49.93851982)(55.2554976,50.0531035)
\curveto(55.38570481,50.13643629)(55.47685055,50.26924866)(55.5289351,50.451541)
\curveto(55.55497547,50.54008172)(55.56799629,50.79268564)(55.5679976,51.2093535)
\lineto(55.5679976,53.982791)
\curveto(55.56799629,54.81611911)(55.54976714,55.31091029)(55.5133101,55.467166)
\curveto(55.48205888,55.6286183)(55.41955894,55.74580568)(55.3258101,55.8187285)
\curveto(55.23726746,55.89163887)(55.1252884,55.92809717)(54.9898726,55.9281035)
\curveto(54.8284137,55.92809717)(54.64612221,55.88903471)(54.4429976,55.810916)
\lineto(54.3648726,56.092166)
\lineto(56.5289351,56.967166)
\lineto(56.8570601,56.967166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.6070601,56.967166)
\curveto(68.69038835,56.96715863)(69.56017914,56.55570071)(70.2164351,55.732791)
\curveto(70.7737196,55.02966057)(71.05236515,54.22236971)(71.0523726,53.310916)
\curveto(71.05236515,52.67028793)(70.89871947,52.02185107)(70.5914351,51.3656035)
\curveto(70.28413675,50.70935239)(69.85965801,50.21456121)(69.3179976,49.8812285)
\curveto(68.78153409,49.54789521)(68.18257636,49.38122871)(67.5211226,49.3812285)
\curveto(66.44299476,49.38122871)(65.58622479,49.81091579)(64.9508101,50.670291)
\curveto(64.41435096,51.39424754)(64.14612206,52.20674672)(64.1461226,53.107791)
\curveto(64.14612206,53.76403683)(64.30758023,54.41507785)(64.6304976,55.060916)
\curveto(64.95862125,55.71195155)(65.38830832,56.19111774)(65.9195601,56.498416)
\curveto(66.45080725,56.81090879)(67.01330669,56.96715863)(67.6070601,56.967166)
\moveto(67.3648726,56.4593535)
\curveto(67.08882745,56.45934664)(66.81018189,56.37601339)(66.5289351,56.2093535)
\curveto(66.25289079,56.04788871)(66.02893268,55.76143067)(65.8570601,55.3499785)
\curveto(65.68518302,54.93851482)(65.59924561,54.40986952)(65.5992476,53.764041)
\curveto(65.59924561,52.72237121)(65.80497457,51.82393461)(66.2164351,51.0687285)
\curveto(66.63309874,50.31351945)(67.17997319,49.93591566)(67.8570601,49.935916)
\curveto(68.36226368,49.93591566)(68.77892993,50.14424879)(69.1070601,50.560916)
\curveto(69.43517927,50.97758129)(69.59924161,51.6937264)(69.5992476,52.7093535)
\curveto(69.59924161,53.98018245)(69.32580438,54.98018145)(68.7789351,55.7093535)
\curveto(68.40913863,56.20934689)(67.93778493,56.45934664)(67.3648726,56.4593535)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(74.0679976,55.5218535)
\curveto(74.76070278,56.48538828)(75.50809786,56.96715863)(76.3101851,56.967166)
\curveto(77.04455466,56.96715863)(77.68517902,56.65205478)(78.2320601,56.0218535)
\curveto(78.77892793,55.3968477)(79.05236515,54.54007772)(79.0523726,53.451541)
\curveto(79.05236515,52.18070508)(78.63049057,51.15726861)(77.7867476,50.3812285)
\curveto(77.06278381,49.71456171)(76.25549295,49.38122871)(75.3648726,49.3812285)
\curveto(74.94820259,49.38122871)(74.52372385,49.45674947)(74.0914351,49.607791)
\curveto(73.66434971,49.7588325)(73.22685014,49.98539478)(72.7789351,50.2874785)
\lineto(72.7789351,57.701541)
\curveto(72.77893393,58.51403208)(72.75810061,59.01403158)(72.7164351,59.201541)
\curveto(72.67997569,59.38903121)(72.62007992,59.51663525)(72.5367476,59.5843535)
\curveto(72.45341342,59.65205178)(72.34924686,59.68590591)(72.2242476,59.685916)
\curveto(72.07841379,59.68590591)(71.89612231,59.64423929)(71.6773726,59.560916)
\lineto(71.5679976,59.8343535)
\lineto(73.7164351,60.7093535)
\lineto(74.0679976,60.7093535)
\lineto(74.0679976,55.5218535)
\moveto(74.0679976,55.0218535)
\lineto(74.0679976,50.7406035)
\curveto(74.33361987,50.48018595)(74.6070571,50.28226948)(74.8883101,50.1468535)
\curveto(75.17476486,50.01664475)(75.46643124,49.95154064)(75.7633101,49.951541)
\curveto(76.2372638,49.95154064)(76.67736753,50.21195705)(77.0836226,50.732791)
\curveto(77.49507504,51.25362268)(77.700804,52.01143442)(77.7008101,53.0062285)
\curveto(77.700804,53.92289084)(77.49507504,54.62601514)(77.0836226,55.1156035)
\curveto(76.67736753,55.61038915)(76.21382632,55.85778474)(75.6929976,55.857791)
\curveto(75.41695212,55.85778474)(75.14091073,55.78747231)(74.8648726,55.6468535)
\curveto(74.65653621,55.54268089)(74.39091148,55.33434776)(74.0679976,55.0218535)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(84.7320601,56.967166)
\lineto(84.7320601,54.529666)
\lineto(84.4742476,54.529666)
\curveto(84.27632626,55.2952853)(84.02111818,55.81611811)(83.7086226,56.092166)
\curveto(83.40132714,56.36820089)(83.00809836,56.50622159)(82.5289351,56.5062285)
\curveto(82.16434921,56.50622159)(81.87007867,56.40986752)(81.6461226,56.217166)
\curveto(81.42216245,56.02445124)(81.31018339,55.81090979)(81.3101851,55.576541)
\curveto(81.31018339,55.28486864)(81.39351664,55.03486889)(81.5601851,54.826541)
\curveto(81.72164132,54.61299432)(82.04976599,54.38643204)(82.5445601,54.1468535)
\lineto(83.6851851,53.592166)
\curveto(84.74247163,53.07653752)(85.27111693,52.3968507)(85.2711226,51.5531035)
\curveto(85.27111693,50.90206053)(85.02372135,50.37601939)(84.5289351,49.9749785)
\curveto(84.03934733,49.57914518)(83.48986871,49.38122871)(82.8804976,49.3812285)
\curveto(82.44299476,49.38122871)(81.94299526,49.45935364)(81.3804976,49.6156035)
\curveto(81.208621,49.66768676)(81.06799614,49.6937284)(80.9586226,49.6937285)
\curveto(80.8388297,49.6937284)(80.74507979,49.62602014)(80.6773726,49.4906035)
\lineto(80.4195601,49.4906035)
\lineto(80.4195601,52.045291)
\lineto(80.6773726,52.045291)
\curveto(80.82320471,51.31612261)(81.10185027,50.766644)(81.5133101,50.3968535)
\curveto(81.92476611,50.0270614)(82.38570315,49.84216575)(82.8961226,49.842166)
\curveto(83.25549395,49.84216575)(83.54716032,49.94633232)(83.7711226,50.154666)
\curveto(84.00028487,50.36820689)(84.11486809,50.62341497)(84.1148726,50.920291)
\curveto(84.11486809,51.27966432)(83.98726405,51.58174735)(83.7320601,51.826541)
\curveto(83.48205622,52.07133019)(82.97945256,52.38122571)(82.2242476,52.7562285)
\curveto(81.4690374,53.13122496)(80.97424623,53.46976629)(80.7398726,53.7718535)
\curveto(80.5054967,54.06872403)(80.38830932,54.44372365)(80.3883101,54.8968535)
\curveto(80.38830932,55.48538928)(80.58882995,55.97757629)(80.9898726,56.373416)
\curveto(81.39612081,56.76924216)(81.91955779,56.96715863)(82.5601851,56.967166)
\curveto(82.84143186,56.96715863)(83.18257736,56.90726286)(83.5836226,56.7874785)
\curveto(83.84924336,56.70934639)(84.02632651,56.67028393)(84.1148726,56.670291)
\curveto(84.19820134,56.67028393)(84.26330544,56.68851307)(84.3101851,56.7249785)
\curveto(84.35705535,56.76142967)(84.41174279,56.84215875)(84.4742476,56.967166)
\lineto(84.7320601,56.967166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.5289351,54.060916)
\curveto(87.52372507,52.9984126)(87.78153731,52.1650801)(88.3023726,51.560916)
\curveto(88.82320293,50.95674797)(89.43518149,50.65466494)(90.1383101,50.654666)
\curveto(90.60705532,50.65466494)(91.01330491,50.78226898)(91.3570601,51.0374785)
\curveto(91.70601255,51.29789346)(91.99767893,51.74060136)(92.2320601,52.3656035)
\lineto(92.4742476,52.2093535)
\curveto(92.36486606,51.49580993)(92.04715804,50.84476892)(91.5211226,50.2562285)
\curveto(90.99507576,49.67289509)(90.33622225,49.38122871)(89.5445601,49.3812285)
\curveto(88.68518224,49.38122871)(87.94820381,49.71456171)(87.3336226,50.3812285)
\curveto(86.7242467,51.05310204)(86.4195595,51.95414281)(86.4195601,53.0843535)
\curveto(86.4195595,54.30830712)(86.73205919,55.26143117)(87.3570601,55.9437285)
\curveto(87.98726627,56.63122146)(88.77632798,56.97497112)(89.7242476,56.9749785)
\curveto(90.52632623,56.97497112)(91.18517974,56.70934639)(91.7008101,56.1781035)
\curveto(92.21642871,55.65205578)(92.47424095,54.94632732)(92.4742476,54.060916)
\lineto(87.5289351,54.060916)
\moveto(87.5289351,54.514041)
\lineto(90.8414351,54.514041)
\curveto(90.81538844,54.97236896)(90.760701,55.2952853)(90.6773726,55.482791)
\curveto(90.54715954,55.77445149)(90.35184724,56.00361793)(90.0914351,56.170291)
\curveto(89.83622275,56.33695093)(89.56799386,56.42028418)(89.2867476,56.420291)
\curveto(88.8544529,56.42028418)(88.46643246,56.25101351)(88.1226851,55.9124785)
\curveto(87.78414147,55.57913918)(87.586225,55.11299382)(87.5289351,54.514041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.5133101,56.967166)
\lineto(95.5133101,55.357791)
\curveto(96.11226524,56.43070083)(96.72684796,56.96715863)(97.3570601,56.967166)
\curveto(97.64351371,56.96715863)(97.88049264,56.87861705)(98.0679976,56.701541)
\curveto(98.25549226,56.52965907)(98.34924217,56.32913843)(98.3492476,56.0999785)
\curveto(98.34924217,55.8968472)(98.2815339,55.72497237)(98.1461226,55.5843535)
\curveto(98.01070084,55.44372265)(97.84924267,55.37341022)(97.6617476,55.373416)
\curveto(97.47945137,55.37341022)(97.27372241,55.4619518)(97.0445601,55.639041)
\curveto(96.82059786,55.82132644)(96.65393136,55.91247218)(96.5445601,55.9124785)
\curveto(96.45080657,55.91247218)(96.34924417,55.8603889)(96.2398726,55.7562285)
\curveto(96.00549451,55.54268089)(95.76330725,55.19111874)(95.5133101,54.701541)
\lineto(95.5133101,51.2718535)
\curveto(95.5133075,50.87601889)(95.56278662,50.57654002)(95.6617476,50.373416)
\curveto(95.72945312,50.23279036)(95.84924467,50.11560298)(96.0211226,50.0218535)
\curveto(96.19299432,49.92810317)(96.44038991,49.88122821)(96.7633101,49.8812285)
\lineto(96.7633101,49.5999785)
\lineto(93.0992476,49.5999785)
\lineto(93.0992476,49.8812285)
\curveto(93.46383039,49.88122821)(93.73466345,49.93851982)(93.9117476,50.0531035)
\curveto(94.04195481,50.13643629)(94.13310055,50.26924866)(94.1851851,50.451541)
\curveto(94.21122547,50.54008172)(94.22424629,50.79268564)(94.2242476,51.2093535)
\lineto(94.2242476,53.982791)
\curveto(94.22424629,54.81611911)(94.20601714,55.31091029)(94.1695601,55.467166)
\curveto(94.13830888,55.6286183)(94.07580894,55.74580568)(93.9820601,55.8187285)
\curveto(93.89351746,55.89163887)(93.7815384,55.92809717)(93.6461226,55.9281035)
\curveto(93.4846637,55.92809717)(93.30237221,55.88903471)(93.0992476,55.810916)
\lineto(93.0211226,56.092166)
\lineto(95.1851851,56.967166)
\lineto(95.5133101,56.967166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.3961226,56.7562285)
\lineto(101.7633101,56.7562285)
\lineto(101.7633101,56.467166)
\lineto(101.5445601,56.467166)
\curveto(101.34143202,56.46715913)(101.18518218,56.41768001)(101.0758101,56.3187285)
\curveto(100.97164072,56.21976354)(100.91955744,56.08695118)(100.9195601,55.920291)
\curveto(100.91955744,55.73799319)(100.97424489,55.52184757)(101.0836226,55.2718535)
\lineto(102.7476851,51.3187285)
\lineto(104.4195601,55.420291)
\curveto(104.53934549,55.71195155)(104.59924126,55.9333055)(104.5992476,56.0843535)
\curveto(104.59924126,56.15726361)(104.57840795,56.21715938)(104.5367476,56.264041)
\curveto(104.47944971,56.34215925)(104.40653312,56.39424254)(104.3179976,56.420291)
\curveto(104.22944996,56.45153414)(104.04976264,56.46715913)(103.7789351,56.467166)
\lineto(103.7789351,56.7562285)
\lineto(106.1148726,56.7562285)
\lineto(106.1148726,56.467166)
\curveto(105.84403168,56.44632582)(105.65653187,56.39163837)(105.5523726,56.3031035)
\curveto(105.37007382,56.14684695)(105.20601149,55.88643054)(105.0601851,55.5218535)
\lineto(102.5211226,49.3812285)
\lineto(102.2008101,49.3812285)
\lineto(99.6461226,55.420291)
\curveto(99.531538,55.70153489)(99.42216311,55.90205553)(99.3179976,56.0218535)
\curveto(99.21382998,56.14684695)(99.08101761,56.25101351)(98.9195601,56.3343535)
\curveto(98.83101786,56.38122171)(98.65653887,56.4254925)(98.3961226,56.467166)
\lineto(98.3961226,56.7562285)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(110.8179976,50.6312285)
\curveto(110.08361878,50.0635197)(109.62268174,49.73539503)(109.4351851,49.6468535)
\curveto(109.15393221,49.51664525)(108.85445334,49.45154114)(108.5367476,49.451541)
\curveto(108.04195415,49.45154114)(107.63310039,49.62081181)(107.3101851,49.9593535)
\curveto(106.99247604,50.29789446)(106.83362203,50.74320652)(106.8336226,51.295291)
\curveto(106.83362203,51.64424729)(106.91174695,51.94633032)(107.0679976,52.201541)
\curveto(107.28153825,52.55570471)(107.65132954,52.88903771)(108.1773726,53.201541)
\curveto(108.70862015,53.51403708)(109.58882761,53.89424504)(110.8179976,54.342166)
\lineto(110.8179976,54.623416)
\curveto(110.81799304,55.33695193)(110.70340982,55.82653477)(110.4742476,56.092166)
\curveto(110.25028528,56.35778424)(109.92216061,56.49059661)(109.4898726,56.4906035)
\curveto(109.1617447,56.49059661)(108.90132829,56.40205503)(108.7086226,56.2249785)
\curveto(108.51070368,56.04788871)(108.41174545,55.84476392)(108.4117476,55.6156035)
\lineto(108.4273726,55.1624785)
\curveto(108.42737043,54.92288984)(108.3648705,54.73799419)(108.2398726,54.607791)
\curveto(108.12007907,54.47757779)(107.96122507,54.41247368)(107.7633101,54.4124785)
\curveto(107.57060046,54.41247368)(107.41174645,54.48018195)(107.2867476,54.6156035)
\curveto(107.16695503,54.75101501)(107.10705925,54.93591066)(107.1070601,55.170291)
\curveto(107.10705925,55.61820164)(107.33622569,56.02965957)(107.7945601,56.404666)
\curveto(108.25289144,56.77965882)(108.89611996,56.96715863)(109.7242476,56.967166)
\curveto(110.35966017,56.96715863)(110.88049298,56.8603879)(111.2867476,56.6468535)
\curveto(111.59403393,56.48538828)(111.82059621,56.23278436)(111.9664351,55.889041)
\curveto(112.0601793,55.6650766)(112.10705425,55.20674372)(112.1070601,54.514041)
\lineto(112.1070601,52.0843535)
\curveto(112.10705425,51.40206003)(112.12007507,50.98278961)(112.1461226,50.826541)
\curveto(112.17215836,50.67549825)(112.21382498,50.57393586)(112.2711226,50.5218535)
\curveto(112.33361653,50.46976929)(112.40392896,50.44372765)(112.4820601,50.4437285)
\curveto(112.56538713,50.44372765)(112.63830372,50.4619568)(112.7008101,50.498416)
\curveto(112.81017855,50.56612336)(113.02111584,50.75622734)(113.3336226,51.0687285)
\lineto(113.3336226,50.6312285)
\curveto(112.75028278,49.84997825)(112.19299167,49.45935364)(111.6617476,49.4593535)
\curveto(111.40653412,49.45935364)(111.20340932,49.54789521)(111.0523726,49.7249785)
\curveto(110.90132629,49.90206153)(110.82320137,50.20414456)(110.8179976,50.6312285)
\moveto(110.8179976,51.139041)
\lineto(110.8179976,53.8656035)
\curveto(110.0315355,53.55309954)(109.5237235,53.3317456)(109.2945601,53.201541)
\curveto(108.88309914,52.97237096)(108.58882861,52.73278786)(108.4117476,52.482791)
\curveto(108.23466229,52.23278836)(108.14612071,51.95935114)(108.1461226,51.6624785)
\curveto(108.14612071,51.28747681)(108.25809977,50.97497712)(108.4820601,50.7249785)
\curveto(108.70601599,50.48018595)(108.96382823,50.35779024)(109.2554976,50.357791)
\curveto(109.65132754,50.35779024)(110.17216036,50.61820664)(110.8179976,51.139041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(115.9351851,59.107791)
\lineto(115.9351851,56.7562285)
\lineto(117.6070601,56.7562285)
\lineto(117.6070601,56.2093535)
\lineto(115.9351851,56.2093535)
\lineto(115.9351851,51.5687285)
\curveto(115.93518252,51.10518532)(116.00028662,50.79268564)(116.1304976,50.6312285)
\curveto(116.26591136,50.46976929)(116.43778618,50.38904021)(116.6461226,50.389041)
\curveto(116.81799414,50.38904021)(116.98466064,50.44112349)(117.1461226,50.545291)
\curveto(117.30757698,50.65466494)(117.43257686,50.81351895)(117.5211226,51.0218535)
\lineto(117.8258101,51.0218535)
\curveto(117.64351414,50.51143592)(117.3857019,50.12601964)(117.0523726,49.8656035)
\curveto(116.7190359,49.61039515)(116.37528625,49.48279111)(116.0211226,49.482791)
\curveto(115.78153684,49.48279111)(115.54716207,49.54789521)(115.3179976,49.6781035)
\curveto(115.0888292,49.81351995)(114.91955854,50.00362393)(114.8101851,50.248416)
\curveto(114.70080875,50.4984151)(114.64612131,50.88122721)(114.6461226,51.3968535)
\lineto(114.6461226,56.2093535)
\lineto(113.5133101,56.2093535)
\lineto(113.5133101,56.467166)
\curveto(113.79976799,56.58174235)(114.09143436,56.77445049)(114.3883101,57.045291)
\curveto(114.6903921,57.32132494)(114.958621,57.64684545)(115.1929976,58.0218535)
\curveto(115.31278731,58.21976154)(115.47945381,58.58174035)(115.6929976,59.107791)
\lineto(115.9351851,59.107791)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.1148726,60.7093535)
\curveto(120.33362006,60.70934239)(120.51851571,60.63121746)(120.6695601,60.4749785)
\curveto(120.82580707,60.32392611)(120.90393199,60.13903046)(120.9039351,59.920291)
\curveto(120.90393199,59.70153089)(120.82580707,59.51403108)(120.6695601,59.357791)
\curveto(120.51851571,59.20153139)(120.33362006,59.12340647)(120.1148726,59.123416)
\curveto(119.8961205,59.12340647)(119.70862068,59.20153139)(119.5523726,59.357791)
\curveto(119.396121,59.51403108)(119.31799607,59.70153089)(119.3179976,59.920291)
\curveto(119.31799607,60.13903046)(119.39351683,60.32392611)(119.5445601,60.4749785)
\curveto(119.70080819,60.63121746)(119.89091217,60.70934239)(120.1148726,60.7093535)
\moveto(120.7633101,56.967166)
\lineto(120.7633101,51.217166)
\curveto(120.76330713,50.76924816)(120.7945571,50.46976929)(120.8570601,50.3187285)
\curveto(120.9247653,50.17289459)(121.02111937,50.0635197)(121.1461226,49.9906035)
\curveto(121.27632745,49.91768651)(121.51070221,49.88122821)(121.8492476,49.8812285)
\lineto(121.8492476,49.5999785)
\lineto(118.3726851,49.5999785)
\lineto(118.3726851,49.8812285)
\curveto(118.7216425,49.88122821)(118.95601727,49.91508235)(119.0758101,49.982791)
\curveto(119.19560036,50.05049888)(119.28935027,50.16247793)(119.3570601,50.3187285)
\curveto(119.42997513,50.47497762)(119.46643343,50.77445649)(119.4664351,51.217166)
\lineto(119.4664351,53.9749785)
\curveto(119.46643343,54.75101501)(119.44299595,55.25361868)(119.3961226,55.482791)
\curveto(119.3596627,55.64945161)(119.30237109,55.76403483)(119.2242476,55.826541)
\curveto(119.14612125,55.89424304)(119.03935052,55.92809717)(118.9039351,55.9281035)
\curveto(118.7581008,55.92809717)(118.58101764,55.88903471)(118.3726851,55.810916)
\lineto(118.2633101,56.092166)
\lineto(120.4195601,56.967166)
\lineto(120.7633101,56.967166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.2320601,56.967166)
\curveto(127.31538835,56.96715863)(128.18517914,56.55570071)(128.8414351,55.732791)
\curveto(129.3987196,55.02966057)(129.67736515,54.22236971)(129.6773726,53.310916)
\curveto(129.67736515,52.67028793)(129.52371947,52.02185107)(129.2164351,51.3656035)
\curveto(128.90913675,50.70935239)(128.48465801,50.21456121)(127.9429976,49.8812285)
\curveto(127.40653409,49.54789521)(126.80757636,49.38122871)(126.1461226,49.3812285)
\curveto(125.06799476,49.38122871)(124.21122479,49.81091579)(123.5758101,50.670291)
\curveto(123.03935096,51.39424754)(122.77112206,52.20674672)(122.7711226,53.107791)
\curveto(122.77112206,53.76403683)(122.93258023,54.41507785)(123.2554976,55.060916)
\curveto(123.58362125,55.71195155)(124.01330832,56.19111774)(124.5445601,56.498416)
\curveto(125.07580725,56.81090879)(125.63830669,56.96715863)(126.2320601,56.967166)
\moveto(125.9898726,56.4593535)
\curveto(125.71382745,56.45934664)(125.43518189,56.37601339)(125.1539351,56.2093535)
\curveto(124.87789079,56.04788871)(124.65393268,55.76143067)(124.4820601,55.3499785)
\curveto(124.31018302,54.93851482)(124.22424561,54.40986952)(124.2242476,53.764041)
\curveto(124.22424561,52.72237121)(124.42997457,51.82393461)(124.8414351,51.0687285)
\curveto(125.25809874,50.31351945)(125.80497319,49.93591566)(126.4820601,49.935916)
\curveto(126.98726368,49.93591566)(127.40392993,50.14424879)(127.7320601,50.560916)
\curveto(128.06017927,50.97758129)(128.22424161,51.6937264)(128.2242476,52.7093535)
\curveto(128.22424161,53.98018245)(127.95080438,54.98018145)(127.4039351,55.7093535)
\curveto(127.03413863,56.20934689)(126.56278493,56.45934664)(125.9898726,56.4593535)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(132.8179976,55.451541)
\curveto(133.65653584,56.4619508)(134.45601421,56.96715863)(135.2164351,56.967166)
\curveto(135.60705472,56.96715863)(135.94299189,56.86820039)(136.2242476,56.670291)
\curveto(136.50549132,56.47757579)(136.72944943,56.15726361)(136.8961226,55.7093535)
\curveto(137.01069915,55.3968477)(137.06799076,54.91768151)(137.0679976,54.2718535)
\lineto(137.0679976,51.217166)
\curveto(137.06799076,50.76403983)(137.10444906,50.45674847)(137.1773726,50.295291)
\curveto(137.23465726,50.1650821)(137.325803,50.0635197)(137.4508101,49.9906035)
\curveto(137.58101108,49.91768651)(137.81799001,49.88122821)(138.1617476,49.8812285)
\lineto(138.1617476,49.5999785)
\lineto(134.6226851,49.5999785)
\lineto(134.6226851,49.8812285)
\lineto(134.7711226,49.8812285)
\curveto(135.10445106,49.88122821)(135.33622166,49.93070733)(135.4664351,50.029666)
\curveto(135.60184639,50.13383213)(135.6955963,50.28487364)(135.7476851,50.482791)
\curveto(135.76851289,50.56091504)(135.77892955,50.80570646)(135.7789351,51.217166)
\lineto(135.7789351,54.1468535)
\curveto(135.77892955,54.79788996)(135.69299214,55.26924366)(135.5211226,55.560916)
\curveto(135.35445081,55.85778474)(135.07059693,56.00622209)(134.6695601,56.0062285)
\curveto(134.04976461,56.00622209)(133.43257773,55.66768076)(132.8179976,54.9906035)
\lineto(132.8179976,51.217166)
\curveto(132.81799501,50.73278986)(132.84664082,50.433311)(132.9039351,50.3187285)
\curveto(132.97684902,50.16768626)(133.07580725,50.05570721)(133.2008101,49.982791)
\curveto(133.33101533,49.91508235)(133.59143174,49.88122821)(133.9820601,49.8812285)
\lineto(133.9820601,49.5999785)
\lineto(130.4429976,49.5999785)
\lineto(130.4429976,49.8812285)
\lineto(130.5992476,49.8812285)
\curveto(130.9638302,49.88122821)(131.20862162,49.97237396)(131.3336226,50.154666)
\curveto(131.4638297,50.34216525)(131.5289338,50.69633157)(131.5289351,51.217166)
\lineto(131.5289351,53.873416)
\curveto(131.5289338,54.73278586)(131.50810049,55.25622284)(131.4664351,55.4437285)
\curveto(131.42997557,55.63122246)(131.37007979,55.7588265)(131.2867476,55.826541)
\curveto(131.20862162,55.89424304)(131.10185089,55.92809717)(130.9664351,55.9281035)
\curveto(130.82060118,55.92809717)(130.64612218,55.88903471)(130.4429976,55.810916)
\lineto(130.3258101,56.092166)
\lineto(132.4820601,56.967166)
\lineto(132.8179976,56.967166)
\lineto(132.8179976,55.451541)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.3336226,56.7562285)
\lineto(145.3336226,56.7562285)
\lineto(145.3336226,56.467166)
\curveto(145.05757811,56.44632582)(144.87528662,56.3968467)(144.7867476,56.3187285)
\curveto(144.70341179,56.24059686)(144.66174517,56.1286178)(144.6617476,55.982791)
\curveto(144.66174517,55.82132644)(144.70601596,55.62601414)(144.7945601,55.3968535)
\lineto(146.3258101,51.279666)
\lineto(147.8648726,54.6312285)
\lineto(147.4586226,55.685916)
\curveto(147.3336175,55.9984096)(147.16955516,56.21455521)(146.9664351,56.3343535)
\curveto(146.85184714,56.40726336)(146.63830569,56.45153414)(146.3258101,56.467166)
\lineto(146.3258101,56.7562285)
\lineto(149.7320601,56.7562285)
\lineto(149.7320601,56.467166)
\curveto(149.35705297,56.45153414)(149.09142824,56.38382588)(148.9351851,56.264041)
\curveto(148.83101183,56.18070108)(148.77892855,56.04788871)(148.7789351,55.8656035)
\curveto(148.77892855,55.76143067)(148.79976186,55.65465994)(148.8414351,55.545291)
\lineto(150.4664351,51.435916)
\lineto(151.9742476,55.3968535)
\curveto(152.07840442,55.67809742)(152.1304877,55.90205553)(152.1304976,56.0687285)
\curveto(152.1304877,56.16768026)(152.07840442,56.25622184)(151.9742476,56.3343535)
\curveto(151.87527962,56.41247168)(151.67736315,56.45674247)(151.3804976,56.467166)
\lineto(151.3804976,56.7562285)
\lineto(153.6383101,56.7562285)
\lineto(153.6383101,56.467166)
\curveto(153.18517414,56.39945086)(152.85184114,56.0921595)(152.6383101,55.545291)
\lineto(150.2476851,49.3812285)
\lineto(149.9273726,49.3812285)
\lineto(148.1383101,53.951541)
\lineto(146.0523726,49.3812285)
\lineto(145.7633101,49.3812285)
\lineto(143.4664351,55.3968535)
\curveto(143.31539235,55.77705565)(143.166955,56.03226373)(143.0211226,56.1624785)
\curveto(142.87528862,56.29788846)(142.64612218,56.39945086)(142.3336226,56.467166)
\lineto(142.3336226,56.7562285)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(156.1148726,60.7093535)
\curveto(156.33362006,60.70934239)(156.51851571,60.63121746)(156.6695601,60.4749785)
\curveto(156.82580707,60.32392611)(156.90393199,60.13903046)(156.9039351,59.920291)
\curveto(156.90393199,59.70153089)(156.82580707,59.51403108)(156.6695601,59.357791)
\curveto(156.51851571,59.20153139)(156.33362006,59.12340647)(156.1148726,59.123416)
\curveto(155.8961205,59.12340647)(155.70862068,59.20153139)(155.5523726,59.357791)
\curveto(155.396121,59.51403108)(155.31799607,59.70153089)(155.3179976,59.920291)
\curveto(155.31799607,60.13903046)(155.39351683,60.32392611)(155.5445601,60.4749785)
\curveto(155.70080819,60.63121746)(155.89091217,60.70934239)(156.1148726,60.7093535)
\moveto(156.7633101,56.967166)
\lineto(156.7633101,51.217166)
\curveto(156.76330713,50.76924816)(156.7945571,50.46976929)(156.8570601,50.3187285)
\curveto(156.9247653,50.17289459)(157.02111937,50.0635197)(157.1461226,49.9906035)
\curveto(157.27632745,49.91768651)(157.51070221,49.88122821)(157.8492476,49.8812285)
\lineto(157.8492476,49.5999785)
\lineto(154.3726851,49.5999785)
\lineto(154.3726851,49.8812285)
\curveto(154.7216425,49.88122821)(154.95601727,49.91508235)(155.0758101,49.982791)
\curveto(155.19560036,50.05049888)(155.28935027,50.16247793)(155.3570601,50.3187285)
\curveto(155.42997513,50.47497762)(155.46643343,50.77445649)(155.4664351,51.217166)
\lineto(155.4664351,53.9749785)
\curveto(155.46643343,54.75101501)(155.44299595,55.25361868)(155.3961226,55.482791)
\curveto(155.3596627,55.64945161)(155.30237109,55.76403483)(155.2242476,55.826541)
\curveto(155.14612125,55.89424304)(155.03935052,55.92809717)(154.9039351,55.9281035)
\curveto(154.7581008,55.92809717)(154.58101764,55.88903471)(154.3726851,55.810916)
\lineto(154.2633101,56.092166)
\lineto(156.4195601,56.967166)
\lineto(156.7633101,56.967166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(160.8179976,55.451541)
\curveto(161.65653584,56.4619508)(162.45601421,56.96715863)(163.2164351,56.967166)
\curveto(163.60705472,56.96715863)(163.94299189,56.86820039)(164.2242476,56.670291)
\curveto(164.50549132,56.47757579)(164.72944943,56.15726361)(164.8961226,55.7093535)
\curveto(165.01069915,55.3968477)(165.06799076,54.91768151)(165.0679976,54.2718535)
\lineto(165.0679976,51.217166)
\curveto(165.06799076,50.76403983)(165.10444906,50.45674847)(165.1773726,50.295291)
\curveto(165.23465726,50.1650821)(165.325803,50.0635197)(165.4508101,49.9906035)
\curveto(165.58101108,49.91768651)(165.81799001,49.88122821)(166.1617476,49.8812285)
\lineto(166.1617476,49.5999785)
\lineto(162.6226851,49.5999785)
\lineto(162.6226851,49.8812285)
\lineto(162.7711226,49.8812285)
\curveto(163.10445106,49.88122821)(163.33622166,49.93070733)(163.4664351,50.029666)
\curveto(163.60184639,50.13383213)(163.6955963,50.28487364)(163.7476851,50.482791)
\curveto(163.76851289,50.56091504)(163.77892955,50.80570646)(163.7789351,51.217166)
\lineto(163.7789351,54.1468535)
\curveto(163.77892955,54.79788996)(163.69299214,55.26924366)(163.5211226,55.560916)
\curveto(163.35445081,55.85778474)(163.07059693,56.00622209)(162.6695601,56.0062285)
\curveto(162.04976461,56.00622209)(161.43257773,55.66768076)(160.8179976,54.9906035)
\lineto(160.8179976,51.217166)
\curveto(160.81799501,50.73278986)(160.84664082,50.433311)(160.9039351,50.3187285)
\curveto(160.97684902,50.16768626)(161.07580725,50.05570721)(161.2008101,49.982791)
\curveto(161.33101533,49.91508235)(161.59143174,49.88122821)(161.9820601,49.8812285)
\lineto(161.9820601,49.5999785)
\lineto(158.4429976,49.5999785)
\lineto(158.4429976,49.8812285)
\lineto(158.5992476,49.8812285)
\curveto(158.9638302,49.88122821)(159.20862162,49.97237396)(159.3336226,50.154666)
\curveto(159.4638297,50.34216525)(159.5289338,50.69633157)(159.5289351,51.217166)
\lineto(159.5289351,53.873416)
\curveto(159.5289338,54.73278586)(159.50810049,55.25622284)(159.4664351,55.4437285)
\curveto(159.42997557,55.63122246)(159.37007979,55.7588265)(159.2867476,55.826541)
\curveto(159.20862162,55.89424304)(159.10185089,55.92809717)(158.9664351,55.9281035)
\curveto(158.82060118,55.92809717)(158.64612218,55.88903471)(158.4429976,55.810916)
\lineto(158.3258101,56.092166)
\lineto(160.4820601,56.967166)
\lineto(160.8179976,56.967166)
\lineto(160.8179976,55.451541)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(171.7867476,50.404666)
\curveto(171.43778406,50.04008222)(171.09663857,49.77706165)(170.7633101,49.6156035)
\curveto(170.42997257,49.45935364)(170.07059793,49.38122871)(169.6851851,49.3812285)
\curveto(168.90393243,49.38122871)(168.22164144,49.70674922)(167.6383101,50.357791)
\curveto(167.05497594,51.01403958)(166.76330957,51.85518457)(166.7633101,52.8812285)
\curveto(166.76330957,53.90726586)(167.08622591,54.84476492)(167.7320601,55.6937285)
\curveto(168.37789129,56.54788821)(169.20861962,56.97497112)(170.2242476,56.9749785)
\curveto(170.85445131,56.97497112)(171.37528412,56.77445049)(171.7867476,56.373416)
\lineto(171.7867476,57.6937285)
\curveto(171.78674204,58.51142792)(171.76590873,59.01403158)(171.7242476,59.201541)
\curveto(171.68778381,59.38903121)(171.62788804,59.51663525)(171.5445601,59.5843535)
\curveto(171.46122154,59.65205178)(171.35705497,59.68590591)(171.2320601,59.685916)
\curveto(171.09663857,59.68590591)(170.91695125,59.64423929)(170.6929976,59.560916)
\lineto(170.5914351,59.8343535)
\lineto(172.7242476,60.7093535)
\lineto(173.0758101,60.7093535)
\lineto(173.0758101,52.435916)
\curveto(173.07580325,51.59737233)(173.0940324,51.08435201)(173.1304976,50.8968535)
\curveto(173.17215732,50.71456071)(173.23465726,50.58695668)(173.3179976,50.514041)
\curveto(173.40653209,50.44112349)(173.50809449,50.40466519)(173.6226851,50.404666)
\curveto(173.76330257,50.40466519)(173.95080238,50.44893598)(174.1851851,50.5374785)
\lineto(174.2711226,50.264041)
\lineto(172.1461226,49.3812285)
\lineto(171.7867476,49.3812285)
\lineto(171.7867476,50.404666)
\moveto(171.7867476,50.951541)
\lineto(171.7867476,54.639041)
\curveto(171.75549207,54.99320227)(171.66174217,55.31611861)(171.5054976,55.607791)
\curveto(171.34924248,55.89945136)(171.14090936,56.11820114)(170.8804976,56.264041)
\curveto(170.62528487,56.41507585)(170.37528512,56.49059661)(170.1304976,56.4906035)
\curveto(169.67216082,56.49059661)(169.26330707,56.28486764)(168.9039351,55.873416)
\curveto(168.42997457,55.3317436)(168.19299564,54.54007772)(168.1929976,53.498416)
\curveto(168.19299564,52.44632982)(168.42216207,51.63903896)(168.8804976,51.076541)
\curveto(169.33882782,50.51924841)(169.84924398,50.24060286)(170.4117476,50.2406035)
\curveto(170.88570128,50.24060286)(171.34403415,50.47758179)(171.7867476,50.951541)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.2320601,56.967166)
\curveto(179.31538835,56.96715863)(180.18517914,56.55570071)(180.8414351,55.732791)
\curveto(181.3987196,55.02966057)(181.67736515,54.22236971)(181.6773726,53.310916)
\curveto(181.67736515,52.67028793)(181.52371947,52.02185107)(181.2164351,51.3656035)
\curveto(180.90913675,50.70935239)(180.48465801,50.21456121)(179.9429976,49.8812285)
\curveto(179.40653409,49.54789521)(178.80757636,49.38122871)(178.1461226,49.3812285)
\curveto(177.06799476,49.38122871)(176.21122479,49.81091579)(175.5758101,50.670291)
\curveto(175.03935096,51.39424754)(174.77112206,52.20674672)(174.7711226,53.107791)
\curveto(174.77112206,53.76403683)(174.93258023,54.41507785)(175.2554976,55.060916)
\curveto(175.58362125,55.71195155)(176.01330832,56.19111774)(176.5445601,56.498416)
\curveto(177.07580725,56.81090879)(177.63830669,56.96715863)(178.2320601,56.967166)
\moveto(177.9898726,56.4593535)
\curveto(177.71382745,56.45934664)(177.43518189,56.37601339)(177.1539351,56.2093535)
\curveto(176.87789079,56.04788871)(176.65393268,55.76143067)(176.4820601,55.3499785)
\curveto(176.31018302,54.93851482)(176.22424561,54.40986952)(176.2242476,53.764041)
\curveto(176.22424561,52.72237121)(176.42997457,51.82393461)(176.8414351,51.0687285)
\curveto(177.25809874,50.31351945)(177.80497319,49.93591566)(178.4820601,49.935916)
\curveto(178.98726368,49.93591566)(179.40392993,50.14424879)(179.7320601,50.560916)
\curveto(180.06017927,50.97758129)(180.22424161,51.6937264)(180.2242476,52.7093535)
\curveto(180.22424161,53.98018245)(179.95080438,54.98018145)(179.4039351,55.7093535)
\curveto(179.03413863,56.20934689)(178.56278493,56.45934664)(177.9898726,56.4593535)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(182.3336226,56.7562285)
\lineto(185.3336226,56.7562285)
\lineto(185.3336226,56.467166)
\curveto(185.05757811,56.44632582)(184.87528662,56.3968467)(184.7867476,56.3187285)
\curveto(184.70341179,56.24059686)(184.66174517,56.1286178)(184.6617476,55.982791)
\curveto(184.66174517,55.82132644)(184.70601596,55.62601414)(184.7945601,55.3968535)
\lineto(186.3258101,51.279666)
\lineto(187.8648726,54.6312285)
\lineto(187.4586226,55.685916)
\curveto(187.3336175,55.9984096)(187.16955516,56.21455521)(186.9664351,56.3343535)
\curveto(186.85184714,56.40726336)(186.63830569,56.45153414)(186.3258101,56.467166)
\lineto(186.3258101,56.7562285)
\lineto(189.7320601,56.7562285)
\lineto(189.7320601,56.467166)
\curveto(189.35705297,56.45153414)(189.09142824,56.38382588)(188.9351851,56.264041)
\curveto(188.83101183,56.18070108)(188.77892855,56.04788871)(188.7789351,55.8656035)
\curveto(188.77892855,55.76143067)(188.79976186,55.65465994)(188.8414351,55.545291)
\lineto(190.4664351,51.435916)
\lineto(191.9742476,55.3968535)
\curveto(192.07840442,55.67809742)(192.1304877,55.90205553)(192.1304976,56.0687285)
\curveto(192.1304877,56.16768026)(192.07840442,56.25622184)(191.9742476,56.3343535)
\curveto(191.87527962,56.41247168)(191.67736315,56.45674247)(191.3804976,56.467166)
\lineto(191.3804976,56.7562285)
\lineto(193.6383101,56.7562285)
\lineto(193.6383101,56.467166)
\curveto(193.18517414,56.39945086)(192.85184114,56.0921595)(192.6383101,55.545291)
\lineto(190.2476851,49.3812285)
\lineto(189.9273726,49.3812285)
\lineto(188.1383101,53.951541)
\lineto(186.0523726,49.3812285)
\lineto(185.7633101,49.3812285)
\lineto(183.4664351,55.3968535)
\curveto(183.31539235,55.77705565)(183.166955,56.03226373)(183.0211226,56.1624785)
\curveto(182.87528862,56.29788846)(182.64612218,56.39945086)(182.3336226,56.467166)
\lineto(182.3336226,56.7562285)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.5445601,56.967166)
\lineto(269.5445601,55.357791)
\curveto(270.14351524,56.43070083)(270.75809796,56.96715863)(271.3883101,56.967166)
\curveto(271.67476371,56.96715863)(271.91174264,56.87861705)(272.0992476,56.701541)
\curveto(272.28674226,56.52965907)(272.38049217,56.32913843)(272.3804976,56.0999785)
\curveto(272.38049217,55.8968472)(272.3127839,55.72497237)(272.1773726,55.5843535)
\curveto(272.04195084,55.44372265)(271.88049267,55.37341022)(271.6929976,55.373416)
\curveto(271.51070137,55.37341022)(271.30497241,55.4619518)(271.0758101,55.639041)
\curveto(270.85184786,55.82132644)(270.68518136,55.91247218)(270.5758101,55.9124785)
\curveto(270.48205657,55.91247218)(270.38049417,55.8603889)(270.2711226,55.7562285)
\curveto(270.03674451,55.54268089)(269.79455725,55.19111874)(269.5445601,54.701541)
\lineto(269.5445601,51.2718535)
\curveto(269.5445575,50.87601889)(269.59403662,50.57654002)(269.6929976,50.373416)
\curveto(269.76070312,50.23279036)(269.88049467,50.11560298)(270.0523726,50.0218535)
\curveto(270.22424432,49.92810317)(270.47163991,49.88122821)(270.7945601,49.8812285)
\lineto(270.7945601,49.5999785)
\lineto(267.1304976,49.5999785)
\lineto(267.1304976,49.8812285)
\curveto(267.49508039,49.88122821)(267.76591345,49.93851982)(267.9429976,50.0531035)
\curveto(268.07320481,50.13643629)(268.16435055,50.26924866)(268.2164351,50.451541)
\curveto(268.24247547,50.54008172)(268.25549629,50.79268564)(268.2554976,51.2093535)
\lineto(268.2554976,53.982791)
\curveto(268.25549629,54.81611911)(268.23726714,55.31091029)(268.2008101,55.467166)
\curveto(268.16955888,55.6286183)(268.10705894,55.74580568)(268.0133101,55.8187285)
\curveto(267.92476746,55.89163887)(267.8127884,55.92809717)(267.6773726,55.9281035)
\curveto(267.5159137,55.92809717)(267.33362221,55.88903471)(267.1304976,55.810916)
\lineto(267.0523726,56.092166)
\lineto(269.2164351,56.967166)
\lineto(269.5445601,56.967166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.9976851,54.060916)
\curveto(273.99247507,52.9984126)(274.25028731,52.1650801)(274.7711226,51.560916)
\curveto(275.29195293,50.95674797)(275.90393149,50.65466494)(276.6070601,50.654666)
\curveto(277.07580532,50.65466494)(277.48205491,50.78226898)(277.8258101,51.0374785)
\curveto(278.17476255,51.29789346)(278.46642893,51.74060136)(278.7008101,52.3656035)
\lineto(278.9429976,52.2093535)
\curveto(278.83361606,51.49580993)(278.51590804,50.84476892)(277.9898726,50.2562285)
\curveto(277.46382576,49.67289509)(276.80497225,49.38122871)(276.0133101,49.3812285)
\curveto(275.15393224,49.38122871)(274.41695381,49.71456171)(273.8023726,50.3812285)
\curveto(273.1929967,51.05310204)(272.8883095,51.95414281)(272.8883101,53.0843535)
\curveto(272.8883095,54.30830712)(273.20080919,55.26143117)(273.8258101,55.9437285)
\curveto(274.45601627,56.63122146)(275.24507798,56.97497112)(276.1929976,56.9749785)
\curveto(276.99507623,56.97497112)(277.65392974,56.70934639)(278.1695601,56.1781035)
\curveto(278.68517871,55.65205578)(278.94299095,54.94632732)(278.9429976,54.060916)
\lineto(273.9976851,54.060916)
\moveto(273.9976851,54.514041)
\lineto(277.3101851,54.514041)
\curveto(277.28413844,54.97236896)(277.229451,55.2952853)(277.1461226,55.482791)
\curveto(277.01590954,55.77445149)(276.82059724,56.00361793)(276.5601851,56.170291)
\curveto(276.30497275,56.33695093)(276.03674386,56.42028418)(275.7554976,56.420291)
\curveto(275.3232029,56.42028418)(274.93518246,56.25101351)(274.5914351,55.9124785)
\curveto(274.25289147,55.57913918)(274.054975,55.11299382)(273.9976851,54.514041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.5133101,56.967166)
\lineto(284.5133101,54.529666)
\lineto(284.2554976,54.529666)
\curveto(284.05757626,55.2952853)(283.80236818,55.81611811)(283.4898726,56.092166)
\curveto(283.18257714,56.36820089)(282.78934836,56.50622159)(282.3101851,56.5062285)
\curveto(281.94559921,56.50622159)(281.65132867,56.40986752)(281.4273726,56.217166)
\curveto(281.20341245,56.02445124)(281.09143339,55.81090979)(281.0914351,55.576541)
\curveto(281.09143339,55.28486864)(281.17476664,55.03486889)(281.3414351,54.826541)
\curveto(281.50289132,54.61299432)(281.83101599,54.38643204)(282.3258101,54.1468535)
\lineto(283.4664351,53.592166)
\curveto(284.52372163,53.07653752)(285.05236693,52.3968507)(285.0523726,51.5531035)
\curveto(285.05236693,50.90206053)(284.80497135,50.37601939)(284.3101851,49.9749785)
\curveto(283.82059733,49.57914518)(283.27111871,49.38122871)(282.6617476,49.3812285)
\curveto(282.22424476,49.38122871)(281.72424526,49.45935364)(281.1617476,49.6156035)
\curveto(280.989871,49.66768676)(280.84924614,49.6937284)(280.7398726,49.6937285)
\curveto(280.6200797,49.6937284)(280.52632979,49.62602014)(280.4586226,49.4906035)
\lineto(280.2008101,49.4906035)
\lineto(280.2008101,52.045291)
\lineto(280.4586226,52.045291)
\curveto(280.60445471,51.31612261)(280.88310027,50.766644)(281.2945601,50.3968535)
\curveto(281.70601611,50.0270614)(282.16695315,49.84216575)(282.6773726,49.842166)
\curveto(283.03674395,49.84216575)(283.32841032,49.94633232)(283.5523726,50.154666)
\curveto(283.78153487,50.36820689)(283.89611809,50.62341497)(283.8961226,50.920291)
\curveto(283.89611809,51.27966432)(283.76851405,51.58174735)(283.5133101,51.826541)
\curveto(283.26330622,52.07133019)(282.76070256,52.38122571)(282.0054976,52.7562285)
\curveto(281.2502874,53.13122496)(280.75549623,53.46976629)(280.5211226,53.7718535)
\curveto(280.2867467,54.06872403)(280.16955932,54.44372365)(280.1695601,54.8968535)
\curveto(280.16955932,55.48538928)(280.37007995,55.97757629)(280.7711226,56.373416)
\curveto(281.17737081,56.76924216)(281.70080779,56.96715863)(282.3414351,56.967166)
\curveto(282.62268186,56.96715863)(282.96382736,56.90726286)(283.3648726,56.7874785)
\curveto(283.63049336,56.70934639)(283.80757651,56.67028393)(283.8961226,56.670291)
\curveto(283.97945134,56.67028393)(284.04455544,56.68851307)(284.0914351,56.7249785)
\curveto(284.13830535,56.76142967)(284.19299279,56.84215875)(284.2554976,56.967166)
\lineto(284.5133101,56.967166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.5914351,56.045291)
\lineto(287.7945601,56.935916)
\lineto(288.0914351,56.935916)
\lineto(288.0914351,55.264041)
\curveto(288.46122391,55.89424304)(288.83101521,56.33434676)(289.2008101,56.5843535)
\curveto(289.57580613,56.83955459)(289.9690349,56.96715863)(290.3804976,56.967166)
\curveto(291.09924211,56.96715863)(291.69819984,56.68590891)(292.1773726,56.123416)
\curveto(292.76590711,55.43591016)(293.06017764,54.54007772)(293.0601851,53.435916)
\curveto(293.06017764,52.20153839)(292.70601133,51.18070608)(291.9976851,50.373416)
\curveto(291.41434596,49.71195755)(290.67997169,49.38122871)(289.7945601,49.3812285)
\curveto(289.40913963,49.38122871)(289.07580663,49.43591616)(288.7945601,49.545291)
\curveto(288.58622379,49.62341597)(288.35184902,49.77966582)(288.0914351,50.014041)
\lineto(288.0914351,47.8343535)
\curveto(288.09143261,47.34477242)(288.12007842,47.03487689)(288.1773726,46.904666)
\curveto(288.23986996,46.76925216)(288.34403653,46.66248143)(288.4898726,46.5843535)
\curveto(288.64091123,46.50623159)(288.91174429,46.46716913)(289.3023726,46.467166)
\lineto(289.3023726,46.1781035)
\lineto(285.5523726,46.1781035)
\lineto(285.5523726,46.467166)
\lineto(285.7476851,46.467166)
\curveto(286.034143,46.4619608)(286.27893443,46.51664825)(286.4820601,46.6312285)
\curveto(286.58101746,46.68852307)(286.65653821,46.78227298)(286.7086226,46.9124785)
\curveto(286.76591311,47.03748106)(286.79455891,47.3603974)(286.7945601,47.8812285)
\lineto(286.7945601,54.6468535)
\curveto(286.79455891,55.11038965)(286.7737256,55.40466019)(286.7320601,55.529666)
\curveto(286.69039235,55.65465994)(286.62268408,55.74840985)(286.5289351,55.810916)
\curveto(286.4403926,55.87340972)(286.31799689,55.90465969)(286.1617476,55.904666)
\curveto(286.03674717,55.90465969)(285.87789316,55.86820139)(285.6851851,55.795291)
\lineto(285.5914351,56.045291)
\moveto(288.0914351,54.8031035)
\lineto(288.0914351,52.1312285)
\curveto(288.09143261,51.55310154)(288.11487009,51.17289359)(288.1617476,50.9906035)
\curveto(288.23466164,50.68851907)(288.41174479,50.42289434)(288.6929976,50.1937285)
\curveto(288.97945256,49.96456146)(289.3388272,49.84997825)(289.7711226,49.8499785)
\curveto(290.29195125,49.84997825)(290.71382582,50.05310304)(291.0367476,50.4593535)
\curveto(291.45861675,50.99060211)(291.66955404,51.73799719)(291.6695601,52.701541)
\curveto(291.66955404,53.7952868)(291.42997094,54.63643179)(290.9508101,55.2249785)
\curveto(290.61747175,55.63122246)(290.22163882,55.83434726)(289.7633101,55.8343535)
\curveto(289.51330619,55.83434726)(289.26591061,55.77184732)(289.0211226,55.6468535)
\curveto(288.83361937,55.55309754)(288.52372385,55.27184782)(288.0914351,54.8031035)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.6070601,56.967166)
\curveto(298.69038835,56.96715863)(299.56017914,56.55570071)(300.2164351,55.732791)
\curveto(300.7737196,55.02966057)(301.05236515,54.22236971)(301.0523726,53.310916)
\curveto(301.05236515,52.67028793)(300.89871947,52.02185107)(300.5914351,51.3656035)
\curveto(300.28413675,50.70935239)(299.85965801,50.21456121)(299.3179976,49.8812285)
\curveto(298.78153409,49.54789521)(298.18257636,49.38122871)(297.5211226,49.3812285)
\curveto(296.44299476,49.38122871)(295.58622479,49.81091579)(294.9508101,50.670291)
\curveto(294.41435096,51.39424754)(294.14612206,52.20674672)(294.1461226,53.107791)
\curveto(294.14612206,53.76403683)(294.30758023,54.41507785)(294.6304976,55.060916)
\curveto(294.95862125,55.71195155)(295.38830832,56.19111774)(295.9195601,56.498416)
\curveto(296.45080725,56.81090879)(297.01330669,56.96715863)(297.6070601,56.967166)
\moveto(297.3648726,56.4593535)
\curveto(297.08882745,56.45934664)(296.81018189,56.37601339)(296.5289351,56.2093535)
\curveto(296.25289079,56.04788871)(296.02893268,55.76143067)(295.8570601,55.3499785)
\curveto(295.68518302,54.93851482)(295.59924561,54.40986952)(295.5992476,53.764041)
\curveto(295.59924561,52.72237121)(295.80497457,51.82393461)(296.2164351,51.0687285)
\curveto(296.63309874,50.31351945)(297.17997319,49.93591566)(297.8570601,49.935916)
\curveto(298.36226368,49.93591566)(298.77892993,50.14424879)(299.1070601,50.560916)
\curveto(299.43517927,50.97758129)(299.59924161,51.6937264)(299.5992476,52.7093535)
\curveto(299.59924161,53.98018245)(299.32580438,54.98018145)(298.7789351,55.7093535)
\curveto(298.40913863,56.20934689)(297.93778493,56.45934664)(297.3648726,56.4593535)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.1929976,55.451541)
\curveto(305.03153584,56.4619508)(305.83101421,56.96715863)(306.5914351,56.967166)
\curveto(306.98205472,56.96715863)(307.31799189,56.86820039)(307.5992476,56.670291)
\curveto(307.88049132,56.47757579)(308.10444943,56.15726361)(308.2711226,55.7093535)
\curveto(308.38569915,55.3968477)(308.44299076,54.91768151)(308.4429976,54.2718535)
\lineto(308.4429976,51.217166)
\curveto(308.44299076,50.76403983)(308.47944906,50.45674847)(308.5523726,50.295291)
\curveto(308.60965726,50.1650821)(308.700803,50.0635197)(308.8258101,49.9906035)
\curveto(308.95601108,49.91768651)(309.19299001,49.88122821)(309.5367476,49.8812285)
\lineto(309.5367476,49.5999785)
\lineto(305.9976851,49.5999785)
\lineto(305.9976851,49.8812285)
\lineto(306.1461226,49.8812285)
\curveto(306.47945106,49.88122821)(306.71122166,49.93070733)(306.8414351,50.029666)
\curveto(306.97684639,50.13383213)(307.0705963,50.28487364)(307.1226851,50.482791)
\curveto(307.14351289,50.56091504)(307.15392955,50.80570646)(307.1539351,51.217166)
\lineto(307.1539351,54.1468535)
\curveto(307.15392955,54.79788996)(307.06799214,55.26924366)(306.8961226,55.560916)
\curveto(306.72945081,55.85778474)(306.44559693,56.00622209)(306.0445601,56.0062285)
\curveto(305.42476461,56.00622209)(304.80757773,55.66768076)(304.1929976,54.9906035)
\lineto(304.1929976,51.217166)
\curveto(304.19299501,50.73278986)(304.22164082,50.433311)(304.2789351,50.3187285)
\curveto(304.35184902,50.16768626)(304.45080725,50.05570721)(304.5758101,49.982791)
\curveto(304.70601533,49.91508235)(304.96643174,49.88122821)(305.3570601,49.8812285)
\lineto(305.3570601,49.5999785)
\lineto(301.8179976,49.5999785)
\lineto(301.8179976,49.8812285)
\lineto(301.9742476,49.8812285)
\curveto(302.3388302,49.88122821)(302.58362162,49.97237396)(302.7086226,50.154666)
\curveto(302.8388297,50.34216525)(302.9039338,50.69633157)(302.9039351,51.217166)
\lineto(302.9039351,53.873416)
\curveto(302.9039338,54.73278586)(302.88310049,55.25622284)(302.8414351,55.4437285)
\curveto(302.80497557,55.63122246)(302.74507979,55.7588265)(302.6617476,55.826541)
\curveto(302.58362162,55.89424304)(302.47685089,55.92809717)(302.3414351,55.9281035)
\curveto(302.19560118,55.92809717)(302.02112218,55.88903471)(301.8179976,55.810916)
\lineto(301.7008101,56.092166)
\lineto(303.8570601,56.967166)
\lineto(304.1929976,56.967166)
\lineto(304.1929976,55.451541)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.7320601,56.967166)
\lineto(314.7320601,54.529666)
\lineto(314.4742476,54.529666)
\curveto(314.27632626,55.2952853)(314.02111818,55.81611811)(313.7086226,56.092166)
\curveto(313.40132714,56.36820089)(313.00809836,56.50622159)(312.5289351,56.5062285)
\curveto(312.16434921,56.50622159)(311.87007867,56.40986752)(311.6461226,56.217166)
\curveto(311.42216245,56.02445124)(311.31018339,55.81090979)(311.3101851,55.576541)
\curveto(311.31018339,55.28486864)(311.39351664,55.03486889)(311.5601851,54.826541)
\curveto(311.72164132,54.61299432)(312.04976599,54.38643204)(312.5445601,54.1468535)
\lineto(313.6851851,53.592166)
\curveto(314.74247163,53.07653752)(315.27111693,52.3968507)(315.2711226,51.5531035)
\curveto(315.27111693,50.90206053)(315.02372135,50.37601939)(314.5289351,49.9749785)
\curveto(314.03934733,49.57914518)(313.48986871,49.38122871)(312.8804976,49.3812285)
\curveto(312.44299476,49.38122871)(311.94299526,49.45935364)(311.3804976,49.6156035)
\curveto(311.208621,49.66768676)(311.06799614,49.6937284)(310.9586226,49.6937285)
\curveto(310.8388297,49.6937284)(310.74507979,49.62602014)(310.6773726,49.4906035)
\lineto(310.4195601,49.4906035)
\lineto(310.4195601,52.045291)
\lineto(310.6773726,52.045291)
\curveto(310.82320471,51.31612261)(311.10185027,50.766644)(311.5133101,50.3968535)
\curveto(311.92476611,50.0270614)(312.38570315,49.84216575)(312.8961226,49.842166)
\curveto(313.25549395,49.84216575)(313.54716032,49.94633232)(313.7711226,50.154666)
\curveto(314.00028487,50.36820689)(314.11486809,50.62341497)(314.1148726,50.920291)
\curveto(314.11486809,51.27966432)(313.98726405,51.58174735)(313.7320601,51.826541)
\curveto(313.48205622,52.07133019)(312.97945256,52.38122571)(312.2242476,52.7562285)
\curveto(311.4690374,53.13122496)(310.97424623,53.46976629)(310.7398726,53.7718535)
\curveto(310.5054967,54.06872403)(310.38830932,54.44372365)(310.3883101,54.8968535)
\curveto(310.38830932,55.48538928)(310.58882995,55.97757629)(310.9898726,56.373416)
\curveto(311.39612081,56.76924216)(311.91955779,56.96715863)(312.5601851,56.967166)
\curveto(312.84143186,56.96715863)(313.18257736,56.90726286)(313.5836226,56.7874785)
\curveto(313.84924336,56.70934639)(314.02632651,56.67028393)(314.1148726,56.670291)
\curveto(314.19820134,56.67028393)(314.26330544,56.68851307)(314.3101851,56.7249785)
\curveto(314.35705535,56.76142967)(314.41174279,56.84215875)(314.4742476,56.967166)
\lineto(314.7320601,56.967166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.5289351,54.060916)
\curveto(317.52372507,52.9984126)(317.78153731,52.1650801)(318.3023726,51.560916)
\curveto(318.82320293,50.95674797)(319.43518149,50.65466494)(320.1383101,50.654666)
\curveto(320.60705532,50.65466494)(321.01330491,50.78226898)(321.3570601,51.0374785)
\curveto(321.70601255,51.29789346)(321.99767893,51.74060136)(322.2320601,52.3656035)
\lineto(322.4742476,52.2093535)
\curveto(322.36486606,51.49580993)(322.04715804,50.84476892)(321.5211226,50.2562285)
\curveto(320.99507576,49.67289509)(320.33622225,49.38122871)(319.5445601,49.3812285)
\curveto(318.68518224,49.38122871)(317.94820381,49.71456171)(317.3336226,50.3812285)
\curveto(316.7242467,51.05310204)(316.4195595,51.95414281)(316.4195601,53.0843535)
\curveto(316.4195595,54.30830712)(316.73205919,55.26143117)(317.3570601,55.9437285)
\curveto(317.98726627,56.63122146)(318.77632798,56.97497112)(319.7242476,56.9749785)
\curveto(320.52632623,56.97497112)(321.18517974,56.70934639)(321.7008101,56.1781035)
\curveto(322.21642871,55.65205578)(322.47424095,54.94632732)(322.4742476,54.060916)
\lineto(317.5289351,54.060916)
\moveto(317.5289351,54.514041)
\lineto(320.8414351,54.514041)
\curveto(320.81538844,54.97236896)(320.760701,55.2952853)(320.6773726,55.482791)
\curveto(320.54715954,55.77445149)(320.35184724,56.00361793)(320.0914351,56.170291)
\curveto(319.83622275,56.33695093)(319.56799386,56.42028418)(319.2867476,56.420291)
\curveto(318.8544529,56.42028418)(318.46643246,56.25101351)(318.1226851,55.9124785)
\curveto(317.78414147,55.57913918)(317.586225,55.11299382)(317.5289351,54.514041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.2398726,60.7093535)
\curveto(329.45862006,60.70934239)(329.64351571,60.63121746)(329.7945601,60.4749785)
\curveto(329.95080707,60.32392611)(330.02893199,60.13903046)(330.0289351,59.920291)
\curveto(330.02893199,59.70153089)(329.95080707,59.51403108)(329.7945601,59.357791)
\curveto(329.64351571,59.20153139)(329.45862006,59.12340647)(329.2398726,59.123416)
\curveto(329.0211205,59.12340647)(328.83362068,59.20153139)(328.6773726,59.357791)
\curveto(328.521121,59.51403108)(328.44299607,59.70153089)(328.4429976,59.920291)
\curveto(328.44299607,60.13903046)(328.51851683,60.32392611)(328.6695601,60.4749785)
\curveto(328.82580819,60.63121746)(329.01591217,60.70934239)(329.2398726,60.7093535)
\moveto(329.8883101,56.967166)
\lineto(329.8883101,51.217166)
\curveto(329.88830713,50.76924816)(329.9195571,50.46976929)(329.9820601,50.3187285)
\curveto(330.0497653,50.17289459)(330.14611937,50.0635197)(330.2711226,49.9906035)
\curveto(330.40132745,49.91768651)(330.63570221,49.88122821)(330.9742476,49.8812285)
\lineto(330.9742476,49.5999785)
\lineto(327.4976851,49.5999785)
\lineto(327.4976851,49.8812285)
\curveto(327.8466425,49.88122821)(328.08101727,49.91508235)(328.2008101,49.982791)
\curveto(328.32060036,50.05049888)(328.41435027,50.16247793)(328.4820601,50.3187285)
\curveto(328.55497513,50.47497762)(328.59143343,50.77445649)(328.5914351,51.217166)
\lineto(328.5914351,53.9749785)
\curveto(328.59143343,54.75101501)(328.56799595,55.25361868)(328.5211226,55.482791)
\curveto(328.4846627,55.64945161)(328.42737109,55.76403483)(328.3492476,55.826541)
\curveto(328.27112125,55.89424304)(328.16435052,55.92809717)(328.0289351,55.9281035)
\curveto(327.8831008,55.92809717)(327.70601764,55.88903471)(327.4976851,55.810916)
\lineto(327.3883101,56.092166)
\lineto(329.5445601,56.967166)
\lineto(329.8883101,56.967166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.9429976,55.451541)
\curveto(334.78153584,56.4619508)(335.58101421,56.96715863)(336.3414351,56.967166)
\curveto(336.73205472,56.96715863)(337.06799189,56.86820039)(337.3492476,56.670291)
\curveto(337.63049132,56.47757579)(337.85444943,56.15726361)(338.0211226,55.7093535)
\curveto(338.13569915,55.3968477)(338.19299076,54.91768151)(338.1929976,54.2718535)
\lineto(338.1929976,51.217166)
\curveto(338.19299076,50.76403983)(338.22944906,50.45674847)(338.3023726,50.295291)
\curveto(338.35965726,50.1650821)(338.450803,50.0635197)(338.5758101,49.9906035)
\curveto(338.70601108,49.91768651)(338.94299001,49.88122821)(339.2867476,49.8812285)
\lineto(339.2867476,49.5999785)
\lineto(335.7476851,49.5999785)
\lineto(335.7476851,49.8812285)
\lineto(335.8961226,49.8812285)
\curveto(336.22945106,49.88122821)(336.46122166,49.93070733)(336.5914351,50.029666)
\curveto(336.72684639,50.13383213)(336.8205963,50.28487364)(336.8726851,50.482791)
\curveto(336.89351289,50.56091504)(336.90392955,50.80570646)(336.9039351,51.217166)
\lineto(336.9039351,54.1468535)
\curveto(336.90392955,54.79788996)(336.81799214,55.26924366)(336.6461226,55.560916)
\curveto(336.47945081,55.85778474)(336.19559693,56.00622209)(335.7945601,56.0062285)
\curveto(335.17476461,56.00622209)(334.55757773,55.66768076)(333.9429976,54.9906035)
\lineto(333.9429976,51.217166)
\curveto(333.94299501,50.73278986)(333.97164082,50.433311)(334.0289351,50.3187285)
\curveto(334.10184902,50.16768626)(334.20080725,50.05570721)(334.3258101,49.982791)
\curveto(334.45601533,49.91508235)(334.71643174,49.88122821)(335.1070601,49.8812285)
\lineto(335.1070601,49.5999785)
\lineto(331.5679976,49.5999785)
\lineto(331.5679976,49.8812285)
\lineto(331.7242476,49.8812285)
\curveto(332.0888302,49.88122821)(332.33362162,49.97237396)(332.4586226,50.154666)
\curveto(332.5888297,50.34216525)(332.6539338,50.69633157)(332.6539351,51.217166)
\lineto(332.6539351,53.873416)
\curveto(332.6539338,54.73278586)(332.63310049,55.25622284)(332.5914351,55.4437285)
\curveto(332.55497557,55.63122246)(332.49507979,55.7588265)(332.4117476,55.826541)
\curveto(332.33362162,55.89424304)(332.22685089,55.92809717)(332.0914351,55.9281035)
\curveto(331.94560118,55.92809717)(331.77112218,55.88903471)(331.5679976,55.810916)
\lineto(331.4508101,56.092166)
\lineto(333.6070601,56.967166)
\lineto(333.9429976,56.967166)
\lineto(333.9429976,55.451541)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.9351851,59.107791)
\lineto(341.9351851,56.7562285)
\lineto(343.6070601,56.7562285)
\lineto(343.6070601,56.2093535)
\lineto(341.9351851,56.2093535)
\lineto(341.9351851,51.5687285)
\curveto(341.93518252,51.10518532)(342.00028662,50.79268564)(342.1304976,50.6312285)
\curveto(342.26591136,50.46976929)(342.43778618,50.38904021)(342.6461226,50.389041)
\curveto(342.81799414,50.38904021)(342.98466064,50.44112349)(343.1461226,50.545291)
\curveto(343.30757698,50.65466494)(343.43257686,50.81351895)(343.5211226,51.0218535)
\lineto(343.8258101,51.0218535)
\curveto(343.64351414,50.51143592)(343.3857019,50.12601964)(343.0523726,49.8656035)
\curveto(342.7190359,49.61039515)(342.37528625,49.48279111)(342.0211226,49.482791)
\curveto(341.78153684,49.48279111)(341.54716207,49.54789521)(341.3179976,49.6781035)
\curveto(341.0888292,49.81351995)(340.91955854,50.00362393)(340.8101851,50.248416)
\curveto(340.70080875,50.4984151)(340.64612131,50.88122721)(340.6461226,51.3968535)
\lineto(340.6461226,56.2093535)
\lineto(339.5133101,56.2093535)
\lineto(339.5133101,56.467166)
\curveto(339.79976799,56.58174235)(340.09143436,56.77445049)(340.3883101,57.045291)
\curveto(340.6903921,57.32132494)(340.958621,57.64684545)(341.1929976,58.0218535)
\curveto(341.31278731,58.21976154)(341.47945381,58.58174035)(341.6929976,59.107791)
\lineto(341.9351851,59.107791)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.4976851,54.060916)
\curveto(345.49247507,52.9984126)(345.75028731,52.1650801)(346.2711226,51.560916)
\curveto(346.79195293,50.95674797)(347.40393149,50.65466494)(348.1070601,50.654666)
\curveto(348.57580532,50.65466494)(348.98205491,50.78226898)(349.3258101,51.0374785)
\curveto(349.67476255,51.29789346)(349.96642893,51.74060136)(350.2008101,52.3656035)
\lineto(350.4429976,52.2093535)
\curveto(350.33361606,51.49580993)(350.01590804,50.84476892)(349.4898726,50.2562285)
\curveto(348.96382576,49.67289509)(348.30497225,49.38122871)(347.5133101,49.3812285)
\curveto(346.65393224,49.38122871)(345.91695381,49.71456171)(345.3023726,50.3812285)
\curveto(344.6929967,51.05310204)(344.3883095,51.95414281)(344.3883101,53.0843535)
\curveto(344.3883095,54.30830712)(344.70080919,55.26143117)(345.3258101,55.9437285)
\curveto(345.95601627,56.63122146)(346.74507798,56.97497112)(347.6929976,56.9749785)
\curveto(348.49507623,56.97497112)(349.15392974,56.70934639)(349.6695601,56.1781035)
\curveto(350.18517871,55.65205578)(350.44299095,54.94632732)(350.4429976,54.060916)
\lineto(345.4976851,54.060916)
\moveto(345.4976851,54.514041)
\lineto(348.8101851,54.514041)
\curveto(348.78413844,54.97236896)(348.729451,55.2952853)(348.6461226,55.482791)
\curveto(348.51590954,55.77445149)(348.32059724,56.00361793)(348.0601851,56.170291)
\curveto(347.80497275,56.33695093)(347.53674386,56.42028418)(347.2554976,56.420291)
\curveto(346.8232029,56.42028418)(346.43518246,56.25101351)(346.0914351,55.9124785)
\curveto(345.75289147,55.57913918)(345.554975,55.11299382)(345.4976851,54.514041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.4820601,56.967166)
\lineto(353.4820601,55.357791)
\curveto(354.08101524,56.43070083)(354.69559796,56.96715863)(355.3258101,56.967166)
\curveto(355.61226371,56.96715863)(355.84924264,56.87861705)(356.0367476,56.701541)
\curveto(356.22424226,56.52965907)(356.31799217,56.32913843)(356.3179976,56.0999785)
\curveto(356.31799217,55.8968472)(356.2502839,55.72497237)(356.1148726,55.5843535)
\curveto(355.97945084,55.44372265)(355.81799267,55.37341022)(355.6304976,55.373416)
\curveto(355.44820137,55.37341022)(355.24247241,55.4619518)(355.0133101,55.639041)
\curveto(354.78934786,55.82132644)(354.62268136,55.91247218)(354.5133101,55.9124785)
\curveto(354.41955657,55.91247218)(354.31799417,55.8603889)(354.2086226,55.7562285)
\curveto(353.97424451,55.54268089)(353.73205725,55.19111874)(353.4820601,54.701541)
\lineto(353.4820601,51.2718535)
\curveto(353.4820575,50.87601889)(353.53153662,50.57654002)(353.6304976,50.373416)
\curveto(353.69820312,50.23279036)(353.81799467,50.11560298)(353.9898726,50.0218535)
\curveto(354.16174432,49.92810317)(354.40913991,49.88122821)(354.7320601,49.8812285)
\lineto(354.7320601,49.5999785)
\lineto(351.0679976,49.5999785)
\lineto(351.0679976,49.8812285)
\curveto(351.43258039,49.88122821)(351.70341345,49.93851982)(351.8804976,50.0531035)
\curveto(352.01070481,50.13643629)(352.10185055,50.26924866)(352.1539351,50.451541)
\curveto(352.17997547,50.54008172)(352.19299629,50.79268564)(352.1929976,51.2093535)
\lineto(352.1929976,53.982791)
\curveto(352.19299629,54.81611911)(352.17476714,55.31091029)(352.1383101,55.467166)
\curveto(352.10705888,55.6286183)(352.04455894,55.74580568)(351.9508101,55.8187285)
\curveto(351.86226746,55.89163887)(351.7502884,55.92809717)(351.6148726,55.9281035)
\curveto(351.4534137,55.92809717)(351.27112221,55.88903471)(351.0679976,55.810916)
\lineto(350.9898726,56.092166)
\lineto(353.1539351,56.967166)
\lineto(353.4820601,56.967166)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.3648726,56.7562285)
\lineto(359.7320601,56.7562285)
\lineto(359.7320601,56.467166)
\lineto(359.5133101,56.467166)
\curveto(359.31018202,56.46715913)(359.15393218,56.41768001)(359.0445601,56.3187285)
\curveto(358.94039072,56.21976354)(358.88830744,56.08695118)(358.8883101,55.920291)
\curveto(358.88830744,55.73799319)(358.94299489,55.52184757)(359.0523726,55.2718535)
\lineto(360.7164351,51.3187285)
\lineto(362.3883101,55.420291)
\curveto(362.50809549,55.71195155)(362.56799126,55.9333055)(362.5679976,56.0843535)
\curveto(362.56799126,56.15726361)(362.54715795,56.21715938)(362.5054976,56.264041)
\curveto(362.44819971,56.34215925)(362.37528312,56.39424254)(362.2867476,56.420291)
\curveto(362.19819996,56.45153414)(362.01851264,56.46715913)(361.7476851,56.467166)
\lineto(361.7476851,56.7562285)
\lineto(364.0836226,56.7562285)
\lineto(364.0836226,56.467166)
\curveto(363.81278168,56.44632582)(363.62528187,56.39163837)(363.5211226,56.3031035)
\curveto(363.33882382,56.14684695)(363.17476149,55.88643054)(363.0289351,55.5218535)
\lineto(360.4898726,49.3812285)
\lineto(360.1695601,49.3812285)
\lineto(357.6148726,55.420291)
\curveto(357.500288,55.70153489)(357.39091311,55.90205553)(357.2867476,56.0218535)
\curveto(357.18257998,56.14684695)(357.04976761,56.25101351)(356.8883101,56.3343535)
\curveto(356.79976786,56.38122171)(356.62528887,56.4254925)(356.3648726,56.467166)
\lineto(356.3648726,56.7562285)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.7867476,50.6312285)
\curveto(368.05236878,50.0635197)(367.59143174,49.73539503)(367.4039351,49.6468535)
\curveto(367.12268221,49.51664525)(366.82320334,49.45154114)(366.5054976,49.451541)
\curveto(366.01070415,49.45154114)(365.60185039,49.62081181)(365.2789351,49.9593535)
\curveto(364.96122604,50.29789446)(364.80237203,50.74320652)(364.8023726,51.295291)
\curveto(364.80237203,51.64424729)(364.88049695,51.94633032)(365.0367476,52.201541)
\curveto(365.25028825,52.55570471)(365.62007954,52.88903771)(366.1461226,53.201541)
\curveto(366.67737015,53.51403708)(367.55757761,53.89424504)(368.7867476,54.342166)
\lineto(368.7867476,54.623416)
\curveto(368.78674304,55.33695193)(368.67215982,55.82653477)(368.4429976,56.092166)
\curveto(368.21903528,56.35778424)(367.89091061,56.49059661)(367.4586226,56.4906035)
\curveto(367.1304947,56.49059661)(366.87007829,56.40205503)(366.6773726,56.2249785)
\curveto(366.47945368,56.04788871)(366.38049545,55.84476392)(366.3804976,55.6156035)
\lineto(366.3961226,55.1624785)
\curveto(366.39612043,54.92288984)(366.3336205,54.73799419)(366.2086226,54.607791)
\curveto(366.08882907,54.47757779)(365.92997507,54.41247368)(365.7320601,54.4124785)
\curveto(365.53935046,54.41247368)(365.38049645,54.48018195)(365.2554976,54.6156035)
\curveto(365.13570503,54.75101501)(365.07580925,54.93591066)(365.0758101,55.170291)
\curveto(365.07580925,55.61820164)(365.30497569,56.02965957)(365.7633101,56.404666)
\curveto(366.22164144,56.77965882)(366.86486996,56.96715863)(367.6929976,56.967166)
\curveto(368.32841017,56.96715863)(368.84924298,56.8603879)(369.2554976,56.6468535)
\curveto(369.56278393,56.48538828)(369.78934621,56.23278436)(369.9351851,55.889041)
\curveto(370.0289293,55.6650766)(370.07580425,55.20674372)(370.0758101,54.514041)
\lineto(370.0758101,52.0843535)
\curveto(370.07580425,51.40206003)(370.08882507,50.98278961)(370.1148726,50.826541)
\curveto(370.14090836,50.67549825)(370.18257498,50.57393586)(370.2398726,50.5218535)
\curveto(370.30236653,50.46976929)(370.37267896,50.44372765)(370.4508101,50.4437285)
\curveto(370.53413713,50.44372765)(370.60705372,50.4619568)(370.6695601,50.498416)
\curveto(370.77892855,50.56612336)(370.98986584,50.75622734)(371.3023726,51.0687285)
\lineto(371.3023726,50.6312285)
\curveto(370.71903278,49.84997825)(370.16174167,49.45935364)(369.6304976,49.4593535)
\curveto(369.37528412,49.45935364)(369.17215932,49.54789521)(369.0211226,49.7249785)
\curveto(368.87007629,49.90206153)(368.79195137,50.20414456)(368.7867476,50.6312285)
\moveto(368.7867476,51.139041)
\lineto(368.7867476,53.8656035)
\curveto(368.0002855,53.55309954)(367.4924735,53.3317456)(367.2633101,53.201541)
\curveto(366.85184914,52.97237096)(366.55757861,52.73278786)(366.3804976,52.482791)
\curveto(366.20341229,52.23278836)(366.11487071,51.95935114)(366.1148726,51.6624785)
\curveto(366.11487071,51.28747681)(366.22684977,50.97497712)(366.4508101,50.7249785)
\curveto(366.67476599,50.48018595)(366.93257823,50.35779024)(367.2242476,50.357791)
\curveto(367.62007754,50.35779024)(368.14091036,50.61820664)(368.7867476,51.139041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(374.2867476,60.7093535)
\lineto(374.2867476,51.217166)
\curveto(374.28674464,50.76924816)(374.31799461,50.47237346)(374.3804976,50.326541)
\curveto(374.44820281,50.18070708)(374.54976521,50.06872803)(374.6851851,49.9906035)
\curveto(374.82059827,49.91768651)(375.07320218,49.88122821)(375.4429976,49.8812285)
\lineto(375.4429976,49.5999785)
\lineto(371.9351851,49.5999785)
\lineto(371.9351851,49.8812285)
\curveto(372.26330916,49.88122821)(372.48726727,49.91508235)(372.6070601,49.982791)
\curveto(372.72685036,50.05049888)(372.82060027,50.16247793)(372.8883101,50.3187285)
\curveto(372.9560168,50.47497762)(372.98987093,50.77445649)(372.9898726,51.217166)
\lineto(372.9898726,57.717166)
\curveto(372.98987093,58.52444874)(372.97164179,59.01923991)(372.9351851,59.201541)
\curveto(372.89872519,59.38903121)(372.83882942,59.51663525)(372.7554976,59.5843535)
\curveto(372.67737125,59.65205178)(372.57580885,59.68590591)(372.4508101,59.685916)
\curveto(372.31539244,59.68590591)(372.14351761,59.64423929)(371.9351851,59.560916)
\lineto(371.8023726,59.8343535)
\lineto(373.9351851,60.7093535)
\lineto(374.2867476,60.7093535)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.60022416,101.32068162)
\lineto(300.60022416,93.01501756)
\curveto(300.60022157,92.62308945)(300.62756529,92.36332409)(300.68225541,92.23572068)
\curveto(300.74149747,92.10811601)(300.83036457,92.01013434)(300.94885697,91.94177537)
\curveto(301.0673435,91.87797301)(301.28837192,91.846072)(301.61194291,91.84607225)
\lineto(301.61194291,91.5999785)
\lineto(298.54260697,91.5999785)
\lineto(298.54260697,91.84607225)
\curveto(298.82971553,91.846072)(299.02567887,91.87569437)(299.1304976,91.93493943)
\curveto(299.23531408,91.99418383)(299.31734525,92.0921655)(299.37659135,92.22888475)
\curveto(299.43583471,92.36560273)(299.46545708,92.62764674)(299.46545854,93.01501756)
\lineto(299.46545854,98.70251756)
\curveto(299.46545708,99.40888996)(299.44950657,99.84183223)(299.41760697,100.00134568)
\curveto(299.38570455,100.16539962)(299.33329575,100.27705315)(299.26038041,100.33630662)
\curveto(299.19201985,100.39554262)(299.10315275,100.42516498)(298.99377885,100.42517381)
\curveto(298.8752884,100.42516498)(298.72489792,100.38870669)(298.54260697,100.31579881)
\lineto(298.42639604,100.55505662)
\lineto(300.29260697,101.32068162)
\lineto(300.60022416,101.32068162)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.39221635,98.04626756)
\curveto(306.34012857,98.04626111)(307.10119551,97.68623543)(307.67541947,96.96618943)
\curveto(308.16304341,96.35095031)(308.40685827,95.64457081)(308.40686479,94.84704881)
\curveto(308.40685827,94.28649925)(308.2724183,93.719117)(308.00354447,93.14490037)
\curveto(307.73465842,92.57068065)(307.36323952,92.13773837)(306.88928666,91.84607225)
\curveto(306.41988109,91.55440563)(305.89579307,91.40857244)(305.31702104,91.40857225)
\curveto(304.37365918,91.40857244)(303.62398545,91.78454862)(303.0679976,92.53650193)
\curveto(302.59859585,93.16996391)(302.36389556,93.88090069)(302.36389604,94.66931443)
\curveto(302.36389556,95.24352954)(302.50517146,95.81319043)(302.78772416,96.37829881)
\curveto(303.07483235,96.94795492)(303.45080854,97.36722533)(303.91565385,97.63611131)
\curveto(304.38049511,97.9095425)(304.87268212,98.04626111)(305.39221635,98.04626756)
\moveto(305.18030229,97.60193162)
\curveto(304.93876278,97.60192562)(304.69494792,97.52900903)(304.44885697,97.38318162)
\curveto(304.2073182,97.24189994)(304.01135485,96.99124915)(303.86096635,96.6312285)
\curveto(303.7105739,96.27119778)(303.63537867,95.80863314)(303.63538041,95.24353318)
\curveto(303.63537867,94.33207212)(303.81539151,93.54594009)(304.17541947,92.88513475)
\curveto(304.54000016,92.22432683)(305.0185153,91.89392351)(305.61096635,91.89392381)
\curveto(306.05301948,91.89392351)(306.41760245,92.076215)(306.70471635,92.44079881)
\curveto(306.99182062,92.80538094)(307.13537517,93.43200791)(307.13538041,94.32068162)
\curveto(307.13537517,95.43265696)(306.89611759,96.30765608)(306.41760697,96.94568162)
\curveto(306.09403506,97.38317584)(305.68160058,97.60192562)(305.18030229,97.60193162)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.39221635,98.04626756)
\curveto(313.34012857,98.04626111)(314.10119551,97.68623543)(314.67541947,96.96618943)
\curveto(315.16304341,96.35095031)(315.40685827,95.64457081)(315.40686479,94.84704881)
\curveto(315.40685827,94.28649925)(315.2724183,93.719117)(315.00354447,93.14490037)
\curveto(314.73465842,92.57068065)(314.36323952,92.13773837)(313.88928666,91.84607225)
\curveto(313.41988109,91.55440563)(312.89579307,91.40857244)(312.31702104,91.40857225)
\curveto(311.37365918,91.40857244)(310.62398545,91.78454862)(310.0679976,92.53650193)
\curveto(309.59859585,93.16996391)(309.36389556,93.88090069)(309.36389604,94.66931443)
\curveto(309.36389556,95.24352954)(309.50517146,95.81319043)(309.78772416,96.37829881)
\curveto(310.07483235,96.94795492)(310.45080854,97.36722533)(310.91565385,97.63611131)
\curveto(311.38049511,97.9095425)(311.87268212,98.04626111)(312.39221635,98.04626756)
\moveto(312.18030229,97.60193162)
\curveto(311.93876278,97.60192562)(311.69494792,97.52900903)(311.44885697,97.38318162)
\curveto(311.2073182,97.24189994)(311.01135485,96.99124915)(310.86096635,96.6312285)
\curveto(310.7105739,96.27119778)(310.63537867,95.80863314)(310.63538041,95.24353318)
\curveto(310.63537867,94.33207212)(310.81539151,93.54594009)(311.17541947,92.88513475)
\curveto(311.54000016,92.22432683)(312.0185153,91.89392351)(312.61096635,91.89392381)
\curveto(313.05301948,91.89392351)(313.41760245,92.076215)(313.70471635,92.44079881)
\curveto(313.99182062,92.80538094)(314.13537517,93.43200791)(314.13538041,94.32068162)
\curveto(314.13537517,95.43265696)(313.89611759,96.30765608)(313.41760697,96.94568162)
\curveto(313.09403506,97.38317584)(312.68160058,97.60192562)(312.18030229,97.60193162)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.18225541,101.32068162)
\lineto(318.18225541,95.09314256)
\lineto(319.77502885,96.54236131)
\curveto(320.11226421,96.85225189)(320.30822756,97.04821524)(320.36291947,97.13025193)
\curveto(320.3993733,97.18493385)(320.41760245,97.23962129)(320.41760697,97.29431443)
\curveto(320.41760245,97.38545448)(320.37886551,97.46292836)(320.30139604,97.52673631)
\curveto(320.22847503,97.59508969)(320.10542828,97.63382663)(319.93225541,97.64294725)
\lineto(319.93225541,97.86169725)
\lineto(322.65295854,97.86169725)
\lineto(322.65295854,97.64294725)
\curveto(322.27925423,97.63382663)(321.96708006,97.57686054)(321.7164351,97.47204881)
\curveto(321.47033577,97.36722533)(321.19917719,97.18037656)(320.90295854,96.91150193)
\lineto(319.29651322,95.4281035)
\lineto(320.90295854,93.39783006)
\curveto(321.34956766,92.83728195)(321.65034861,92.48181355)(321.80530229,92.33142381)
\curveto(322.02404615,92.11723058)(322.21545221,91.97823333)(322.37952104,91.91443162)
\curveto(322.49344673,91.86885844)(322.69168871,91.846072)(322.9742476,91.84607225)
\lineto(322.9742476,91.5999785)
\lineto(319.93225541,91.5999785)
\lineto(319.93225541,91.84607225)
\curveto(320.10542828,91.85062929)(320.2216391,91.87569437)(320.28088822,91.92126756)
\curveto(320.34468585,91.9713974)(320.37658686,92.0397567)(320.37659135,92.12634568)
\curveto(320.37658686,92.23116276)(320.28544112,92.39978238)(320.10315385,92.63220506)
\lineto(318.18225541,95.08630662)
\lineto(318.18225541,93.00818162)
\curveto(318.18225312,92.60258166)(318.20959684,92.33598036)(318.26428666,92.20837693)
\curveto(318.32352902,92.08077229)(318.40556019,91.98962654)(318.51038041,91.93493943)
\curveto(318.6151954,91.88025165)(318.84305975,91.85062929)(319.19397416,91.84607225)
\lineto(319.19397416,91.5999785)
\lineto(316.00842729,91.5999785)
\lineto(316.00842729,91.84607225)
\curveto(316.32743727,91.846072)(316.56669484,91.88480894)(316.72620072,91.96228318)
\curveto(316.82190292,92.01241298)(316.89481951,92.08988686)(316.94495072,92.19470506)
\curveto(317.01330898,92.34509494)(317.04748863,92.6048603)(317.04748979,92.97400193)
\lineto(317.04748979,98.67517381)
\curveto(317.04748863,99.39977538)(317.03153812,99.84183223)(316.99963822,100.00134568)
\curveto(316.96773611,100.16539962)(316.9153273,100.27705315)(316.84241166,100.33630662)
\curveto(316.76949412,100.4000999)(316.67379109,100.43200091)(316.55530229,100.43200975)
\curveto(316.45959859,100.43200091)(316.31604405,100.39326397)(316.12463822,100.31579881)
\lineto(316.00842729,100.55505662)
\lineto(317.86780229,101.32068162)
\lineto(318.18225541,101.32068162)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(323.45959916,95.25720506)
\lineto(326.99377885,95.25720506)
\lineto(326.99377885,94.2249785)
\lineto(323.45959916,94.2249785)
\lineto(323.45959916,95.25720506)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.45276322,97.36950975)
\lineto(330.45276322,93.25427537)
\curveto(330.45276034,92.67094097)(330.51656236,92.30180071)(330.64416947,92.1468535)
\curveto(330.81278602,91.94633232)(331.03837173,91.846072)(331.32092729,91.84607225)
\lineto(331.8883101,91.84607225)
\lineto(331.8883101,91.5999785)
\lineto(328.14905229,91.5999785)
\lineto(328.14905229,91.84607225)
\lineto(328.42932572,91.84607225)
\curveto(328.61161635,91.846072)(328.77795733,91.89164487)(328.92834916,91.982791)
\curveto(329.07873827,92.07393636)(329.18127723,92.19698311)(329.23596635,92.35193162)
\curveto(329.29520941,92.50687863)(329.32483178,92.80765958)(329.32483354,93.25427537)
\lineto(329.32483354,97.36950975)
\lineto(328.10803666,97.36950975)
\lineto(328.10803666,97.86169725)
\lineto(329.32483354,97.86169725)
\lineto(329.32483354,98.2718535)
\curveto(329.32483178,98.89619516)(329.42509209,99.42484046)(329.62561479,99.857791)
\curveto(329.82613336,100.29072501)(330.1314716,100.63935748)(330.54163041,100.90368943)
\curveto(330.95634056,101.17256007)(331.42118385,101.30700004)(331.93616166,101.30700975)
\curveto(332.41467244,101.30700004)(332.85445064,101.15205228)(333.2554976,100.842166)
\curveto(333.51981456,100.63707883)(333.65197589,100.40693583)(333.65198197,100.15173631)
\curveto(333.65197589,100.01500914)(333.59273116,99.88512646)(333.4742476,99.76208787)
\curveto(333.35575223,99.64359024)(333.22814819,99.58434551)(333.0914351,99.5843535)
\curveto(332.98661197,99.58434551)(332.87495844,99.62080381)(332.75647416,99.6937285)
\curveto(332.64253679,99.77119428)(332.50126089,99.93297798)(332.33264604,100.17908006)
\curveto(332.16402165,100.42972227)(332.00907389,100.59834189)(331.86780229,100.68493943)
\curveto(331.72652208,100.7715188)(331.56929568,100.81481303)(331.3961226,100.81482225)
\curveto(331.18648356,100.81481303)(331.00874937,100.75784694)(330.86291947,100.64392381)
\curveto(330.71708299,100.53453987)(330.61226539,100.36136296)(330.54846635,100.12439256)
\curveto(330.48466135,99.89196239)(330.45276034,99.28812185)(330.45276322,98.31286912)
\lineto(330.45276322,97.86169725)
\lineto(332.06604447,97.86169725)
\lineto(332.06604447,97.36950975)
\lineto(330.45276322,97.36950975)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.7164351,98.04626756)
\curveto(336.66434732,98.04626111)(337.42541426,97.68623543)(337.99963822,96.96618943)
\curveto(338.48726216,96.35095031)(338.73107702,95.64457081)(338.73108354,94.84704881)
\curveto(338.73107702,94.28649925)(338.59663705,93.719117)(338.32776322,93.14490037)
\curveto(338.05887717,92.57068065)(337.68745827,92.13773837)(337.21350541,91.84607225)
\curveto(336.74409984,91.55440563)(336.22001182,91.40857244)(335.64123979,91.40857225)
\curveto(334.69787793,91.40857244)(333.9482042,91.78454862)(333.39221635,92.53650193)
\curveto(332.9228146,93.16996391)(332.68811431,93.88090069)(332.68811479,94.66931443)
\curveto(332.68811431,95.24352954)(332.82939021,95.81319043)(333.11194291,96.37829881)
\curveto(333.3990511,96.94795492)(333.77502729,97.36722533)(334.2398726,97.63611131)
\curveto(334.70471386,97.9095425)(335.19690087,98.04626111)(335.7164351,98.04626756)
\moveto(335.50452104,97.60193162)
\curveto(335.26298153,97.60192562)(335.01916667,97.52900903)(334.77307572,97.38318162)
\curveto(334.53153695,97.24189994)(334.3355736,96.99124915)(334.1851851,96.6312285)
\curveto(334.03479265,96.27119778)(333.95959742,95.80863314)(333.95959916,95.24353318)
\curveto(333.95959742,94.33207212)(334.13961026,93.54594009)(334.49963822,92.88513475)
\curveto(334.86421891,92.22432683)(335.34273405,91.89392351)(335.9351851,91.89392381)
\curveto(336.37723823,91.89392351)(336.7418212,92.076215)(337.0289351,92.44079881)
\curveto(337.31603937,92.80538094)(337.45959392,93.43200791)(337.45959916,94.32068162)
\curveto(337.45959392,95.43265696)(337.22033634,96.30765608)(336.74182572,96.94568162)
\curveto(336.41825381,97.38317584)(336.00581933,97.60192562)(335.50452104,97.60193162)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.48596635,98.04626756)
\lineto(341.48596635,96.63806443)
\curveto(342.0100521,97.57686054)(342.54781197,98.04626111)(343.0992476,98.04626756)
\curveto(343.34989451,98.04626111)(343.55725107,97.96878723)(343.72131791,97.81384568)
\curveto(343.88537574,97.663449)(343.96740691,97.48799344)(343.96741166,97.2874785)
\curveto(343.96740691,97.10973861)(343.90816218,96.95934814)(343.78967729,96.83630662)
\curveto(343.67118325,96.71325463)(343.52990735,96.65173126)(343.36584916,96.65173631)
\curveto(343.20633996,96.65173126)(343.02632712,96.72920514)(342.8258101,96.88415818)
\curveto(342.62984314,97.04365795)(342.48400996,97.12341047)(342.3883101,97.123416)
\curveto(342.30627576,97.12341047)(342.21740866,97.0778376)(342.12170854,96.98669725)
\curveto(341.91662771,96.79984309)(341.70471386,96.49222621)(341.48596635,96.06384568)
\lineto(341.48596635,93.06286912)
\curveto(341.48596408,92.71651384)(341.52925831,92.45446983)(341.61584916,92.27673631)
\curveto(341.67509149,92.15368888)(341.7799091,92.05114992)(341.93030229,91.96911912)
\curveto(342.08069005,91.88708758)(342.29716118,91.846072)(342.57971635,91.84607225)
\lineto(342.57971635,91.5999785)
\lineto(339.37366166,91.5999785)
\lineto(339.37366166,91.84607225)
\curveto(339.6926716,91.846072)(339.92965053,91.89620216)(340.08459916,91.99646287)
\curveto(340.19853047,92.06937907)(340.27828299,92.18558989)(340.32385697,92.34509568)
\curveto(340.3466423,92.42256882)(340.35803552,92.64359724)(340.35803666,93.00818162)
\lineto(340.35803666,95.43493943)
\curveto(340.35803552,96.16410154)(340.34208501,96.59704381)(340.3101851,96.73376756)
\curveto(340.28284028,96.87503833)(340.22815284,96.97757729)(340.1461226,97.04138475)
\curveto(340.06864779,97.10518132)(339.97066611,97.13708233)(339.85217729,97.13708787)
\curveto(339.71090075,97.13708233)(339.5513957,97.10290268)(339.37366166,97.03454881)
\lineto(339.30530229,97.28064256)
\lineto(341.19885697,98.04626756)
\lineto(341.48596635,98.04626756)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.98108354,97.86169725)
\lineto(346.60608354,97.86169725)
\lineto(346.60608354,97.60876756)
\curveto(346.3645446,97.5905324)(346.20503956,97.54723817)(346.12756791,97.47888475)
\curveto(346.05464908,97.41051956)(346.01819078,97.31253789)(346.01819291,97.18493943)
\curveto(346.01819078,97.04365795)(346.05692772,96.87275968)(346.13440385,96.67224412)
\lineto(347.4742476,93.06970506)
\lineto(348.82092729,96.00232225)
\lineto(348.46545854,96.92517381)
\curveto(348.35607907,97.19860571)(348.21252453,97.38773313)(348.03479447,97.49255662)
\curveto(347.93453001,97.55635275)(347.74768124,97.59508969)(347.4742476,97.60876756)
\lineto(347.4742476,97.86169725)
\lineto(350.45471635,97.86169725)
\lineto(350.45471635,97.60876756)
\curveto(350.12658511,97.59508969)(349.89416347,97.53584496)(349.75745072,97.43103318)
\curveto(349.66629912,97.35811076)(349.62072624,97.24189994)(349.62073197,97.08240037)
\curveto(349.62072624,96.99124915)(349.63895539,96.89782476)(349.67541947,96.80212693)
\lineto(351.09729447,93.20642381)
\lineto(352.41663041,96.67224412)
\curveto(352.50776763,96.91833255)(352.5533405,97.1142959)(352.55334916,97.26013475)
\curveto(352.5533405,97.34671754)(352.50776763,97.42419142)(352.41663041,97.49255662)
\curveto(352.33003343,97.56091004)(352.15685652,97.59964698)(351.89709916,97.60876756)
\lineto(351.89709916,97.86169725)
\lineto(353.8726851,97.86169725)
\lineto(353.8726851,97.60876756)
\curveto(353.47619114,97.54951682)(353.18452476,97.28063688)(352.9976851,96.80212693)
\lineto(350.90588822,91.40857225)
\lineto(350.62561479,91.40857225)
\lineto(349.0601851,95.40759568)
\lineto(347.23498979,91.40857225)
\lineto(346.9820601,91.40857225)
\lineto(344.97229447,96.67224412)
\curveto(344.84013207,97.00492101)(344.71024938,97.22822808)(344.58264604,97.342166)
\curveto(344.45504131,97.46064972)(344.25452067,97.54951682)(343.98108354,97.60876756)
\lineto(343.98108354,97.86169725)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.99475541,92.50232225)
\curveto(357.35217394,92.00557705)(356.94885403,91.71846796)(356.78479447,91.64099412)
\curveto(356.53869819,91.5270619)(356.27665418,91.47009581)(355.99866166,91.47009568)
\curveto(355.5657174,91.47009581)(355.20797036,91.61820764)(354.92541947,91.91443162)
\curveto(354.64742404,92.21065497)(354.50842679,92.60030302)(354.50842729,93.08337693)
\curveto(354.50842679,93.38871369)(354.57678609,93.65303634)(354.71350541,93.87634568)
\curveto(354.90035348,94.18623893)(355.22392086,94.47790531)(355.68420854,94.75134568)
\curveto(356.14905015,95.02477976)(356.91923167,95.35746172)(357.99475541,95.74939256)
\lineto(357.99475541,95.99548631)
\curveto(357.99475142,96.61983025)(357.89449111,97.04821524)(357.69397416,97.28064256)
\curveto(357.49800713,97.51305852)(357.21089804,97.62926934)(356.83264604,97.62927537)
\curveto(356.54553412,97.62926934)(356.31766977,97.55179546)(356.14905229,97.3968535)
\curveto(355.97587324,97.24189994)(355.88928478,97.06416574)(355.88928666,96.86365037)
\lineto(355.90295854,96.467166)
\curveto(355.90295664,96.25752592)(355.8482692,96.09574223)(355.73889604,95.98181443)
\curveto(355.6340767,95.86787787)(355.49507945,95.81091179)(355.32190385,95.810916)
\curveto(355.15328291,95.81091179)(355.01428566,95.87015652)(354.90491166,95.98865037)
\curveto(354.80009316,96.10713545)(354.74768436,96.26891914)(354.7476851,96.47400193)
\curveto(354.74768436,96.86592375)(354.94820499,97.22594943)(355.3492476,97.55408006)
\curveto(355.75028752,97.88219878)(356.31311248,98.04626111)(357.03772416,98.04626756)
\curveto(357.59371016,98.04626111)(358.04943887,97.95283673)(358.40491166,97.76599412)
\curveto(358.6737872,97.62471205)(358.87202919,97.40368363)(358.99963822,97.10290818)
\curveto(359.0816644,96.90693933)(359.12267998,96.50589807)(359.1226851,95.89978318)
\lineto(359.1226851,93.77380662)
\curveto(359.12267998,93.17679984)(359.1340732,92.80993822)(359.15686479,92.67322068)
\curveto(359.17964607,92.54105828)(359.21610437,92.45219119)(359.26623979,92.40661912)
\curveto(359.32092197,92.36104544)(359.38244535,92.33825901)(359.4508101,92.33825975)
\curveto(359.52372125,92.33825901)(359.58752327,92.35420951)(359.64221635,92.38611131)
\curveto(359.73791374,92.44535525)(359.92248387,92.61169623)(360.19592729,92.88513475)
\lineto(360.19592729,92.50232225)
\curveto(359.68550494,91.81872828)(359.19787522,91.47693174)(358.73303666,91.47693162)
\curveto(358.50972487,91.47693174)(358.33199067,91.55440563)(358.19983354,91.7093535)
\curveto(358.06766802,91.86430115)(357.99930871,92.1286238)(357.99475541,92.50232225)
\moveto(357.99475541,92.94665818)
\lineto(357.99475541,95.33240037)
\curveto(357.30660107,95.05895941)(356.86226558,94.86527471)(356.6617476,94.75134568)
\curveto(356.30171926,94.5508219)(356.04423254,94.34118669)(355.88928666,94.12243943)
\curveto(355.73433702,93.90368713)(355.65686314,93.66442956)(355.65686479,93.404666)
\curveto(355.65686314,93.07653952)(355.75484481,92.80310229)(355.9508101,92.5843535)
\curveto(356.1467715,92.37016002)(356.37235721,92.26306377)(356.62756791,92.26306443)
\curveto(356.97391911,92.26306377)(357.42964782,92.49092813)(357.99475541,92.94665818)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.48596635,98.04626756)
\lineto(362.48596635,96.63806443)
\curveto(363.0100521,97.57686054)(363.54781197,98.04626111)(364.0992476,98.04626756)
\curveto(364.34989451,98.04626111)(364.55725107,97.96878723)(364.72131791,97.81384568)
\curveto(364.88537574,97.663449)(364.96740691,97.48799344)(364.96741166,97.2874785)
\curveto(364.96740691,97.10973861)(364.90816218,96.95934814)(364.78967729,96.83630662)
\curveto(364.67118325,96.71325463)(364.52990735,96.65173126)(364.36584916,96.65173631)
\curveto(364.20633996,96.65173126)(364.02632712,96.72920514)(363.8258101,96.88415818)
\curveto(363.62984314,97.04365795)(363.48400996,97.12341047)(363.3883101,97.123416)
\curveto(363.30627576,97.12341047)(363.21740866,97.0778376)(363.12170854,96.98669725)
\curveto(362.91662771,96.79984309)(362.70471386,96.49222621)(362.48596635,96.06384568)
\lineto(362.48596635,93.06286912)
\curveto(362.48596408,92.71651384)(362.52925831,92.45446983)(362.61584916,92.27673631)
\curveto(362.67509149,92.15368888)(362.7799091,92.05114992)(362.93030229,91.96911912)
\curveto(363.08069005,91.88708758)(363.29716118,91.846072)(363.57971635,91.84607225)
\lineto(363.57971635,91.5999785)
\lineto(360.37366166,91.5999785)
\lineto(360.37366166,91.84607225)
\curveto(360.6926716,91.846072)(360.92965053,91.89620216)(361.08459916,91.99646287)
\curveto(361.19853047,92.06937907)(361.27828299,92.18558989)(361.32385697,92.34509568)
\curveto(361.3466423,92.42256882)(361.35803552,92.64359724)(361.35803666,93.00818162)
\lineto(361.35803666,95.43493943)
\curveto(361.35803552,96.16410154)(361.34208501,96.59704381)(361.3101851,96.73376756)
\curveto(361.28284028,96.87503833)(361.22815284,96.97757729)(361.1461226,97.04138475)
\curveto(361.06864779,97.10518132)(360.97066611,97.13708233)(360.85217729,97.13708787)
\curveto(360.71090075,97.13708233)(360.5513957,97.10290268)(360.37366166,97.03454881)
\lineto(360.30530229,97.28064256)
\lineto(362.19885697,98.04626756)
\lineto(362.48596635,98.04626756)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.75256791,92.30408006)
\curveto(369.44722481,91.98506926)(369.14872251,91.75492626)(368.8570601,91.61365037)
\curveto(368.56538976,91.47693174)(368.25093695,91.40857244)(367.91370072,91.40857225)
\curveto(367.23010463,91.40857244)(366.63310002,91.69340288)(366.1226851,92.26306443)
\curveto(365.61226771,92.83728195)(365.35705963,93.57328381)(365.3570601,94.47107225)
\curveto(365.35705963,95.36885494)(365.63961143,96.18916662)(366.20471635,96.93200975)
\curveto(366.76981864,97.6793995)(367.49670593,98.05309704)(368.38538041,98.0531035)
\curveto(368.93680866,98.05309704)(369.39253737,97.87764149)(369.75256791,97.52673631)
\lineto(369.75256791,98.68200975)
\curveto(369.75256305,99.39749674)(369.7343339,99.83727495)(369.69788041,100.00134568)
\curveto(369.66597459,100.16539962)(369.61356579,100.27705315)(369.54065385,100.33630662)
\curveto(369.46773261,100.39554262)(369.37658686,100.42516498)(369.26721635,100.42517381)
\curveto(369.14872251,100.42516498)(368.9914961,100.38870669)(368.79553666,100.31579881)
\lineto(368.70666947,100.55505662)
\lineto(370.57288041,101.32068162)
\lineto(370.8804976,101.32068162)
\lineto(370.8804976,94.08142381)
\curveto(370.88049161,93.3476981)(370.89644211,92.89880532)(370.92834916,92.73474412)
\curveto(370.96480142,92.57523794)(371.01948887,92.4635844)(371.09241166,92.39978318)
\curveto(371.16987934,92.33598036)(371.25874644,92.30407935)(371.35901322,92.30408006)
\curveto(371.48205351,92.30407935)(371.64611584,92.34281629)(371.85120072,92.420291)
\lineto(371.92639604,92.18103318)
\lineto(370.06702104,91.40857225)
\lineto(369.75256791,91.40857225)
\lineto(369.75256791,92.30408006)
\moveto(369.75256791,92.78259568)
\lineto(369.75256791,96.00915818)
\curveto(369.72521933,96.3190493)(369.64318816,96.6016011)(369.50647416,96.85681443)
\curveto(369.36975093,97.11201725)(369.18745945,97.30342331)(368.95959916,97.43103318)
\curveto(368.73628802,97.56318868)(368.51753824,97.62926934)(368.30334916,97.62927537)
\curveto(367.90230448,97.62926934)(367.54455745,97.4492565)(367.23010697,97.08923631)
\curveto(366.81539151,96.61527296)(366.60803494,95.92256532)(366.60803666,95.01111131)
\curveto(366.60803494,94.0905359)(366.80855558,93.3841564)(367.20959916,92.89197068)
\curveto(367.61063811,92.40433967)(368.05725225,92.16052481)(368.54944291,92.16052537)
\curveto(368.96415238,92.16052481)(369.36519365,92.36788137)(369.75256791,92.78259568)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.48108354,83.86169725)
\lineto(315.10608354,83.86169725)
\lineto(315.10608354,83.60876756)
\curveto(314.8645446,83.5905324)(314.70503956,83.54723817)(314.62756791,83.47888475)
\curveto(314.55464908,83.41051956)(314.51819078,83.31253789)(314.51819291,83.18493943)
\curveto(314.51819078,83.04365795)(314.55692772,82.87275968)(314.63440385,82.67224412)
\lineto(315.9742476,79.06970506)
\lineto(317.32092729,82.00232225)
\lineto(316.96545854,82.92517381)
\curveto(316.85607907,83.19860571)(316.71252453,83.38773313)(316.53479447,83.49255662)
\curveto(316.43453001,83.55635275)(316.24768124,83.59508969)(315.9742476,83.60876756)
\lineto(315.9742476,83.86169725)
\lineto(318.95471635,83.86169725)
\lineto(318.95471635,83.60876756)
\curveto(318.62658511,83.59508969)(318.39416347,83.53584496)(318.25745072,83.43103318)
\curveto(318.16629912,83.35811076)(318.12072624,83.24189994)(318.12073197,83.08240037)
\curveto(318.12072624,82.99124915)(318.13895539,82.89782476)(318.17541947,82.80212693)
\lineto(319.59729447,79.20642381)
\lineto(320.91663041,82.67224412)
\curveto(321.00776763,82.91833255)(321.0533405,83.1142959)(321.05334916,83.26013475)
\curveto(321.0533405,83.34671754)(321.00776763,83.42419142)(320.91663041,83.49255662)
\curveto(320.83003343,83.56091004)(320.65685652,83.59964698)(320.39709916,83.60876756)
\lineto(320.39709916,83.86169725)
\lineto(322.3726851,83.86169725)
\lineto(322.3726851,83.60876756)
\curveto(321.97619114,83.54951682)(321.68452476,83.28063688)(321.4976851,82.80212693)
\lineto(319.40588822,77.40857225)
\lineto(319.12561479,77.40857225)
\lineto(317.5601851,81.40759568)
\lineto(315.73498979,77.40857225)
\lineto(315.4820601,77.40857225)
\lineto(313.47229447,82.67224412)
\curveto(313.34013207,83.00492101)(313.21024938,83.22822808)(313.08264604,83.342166)
\curveto(312.95504131,83.46064972)(312.75452067,83.54951682)(312.48108354,83.60876756)
\lineto(312.48108354,83.86169725)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.53967729,87.32068162)
\curveto(324.73108131,87.3206719)(324.89286501,87.25231259)(325.02502885,87.1156035)
\curveto(325.16174495,86.98343265)(325.23010425,86.82164896)(325.23010697,86.63025193)
\curveto(325.23010425,86.43883684)(325.16174495,86.27477451)(325.02502885,86.13806443)
\curveto(324.89286501,86.00133728)(324.73108131,85.93297798)(324.53967729,85.93298631)
\curveto(324.3482692,85.93297798)(324.18420686,86.00133728)(324.04748979,86.13806443)
\curveto(323.91076963,86.27477451)(323.84241033,86.43883684)(323.84241166,86.63025193)
\curveto(323.84241033,86.82164896)(323.90849099,86.98343265)(324.04065385,87.1156035)
\curveto(324.17737093,87.25231259)(324.34371191,87.3206719)(324.53967729,87.32068162)
\moveto(325.1070601,84.04626756)
\lineto(325.1070601,79.01501756)
\curveto(325.1070575,78.62308945)(325.13440122,78.36104544)(325.18909135,78.22888475)
\curveto(325.2483334,78.10128008)(325.33264321,78.00557705)(325.44202104,77.94177537)
\curveto(325.55595028,77.87797301)(325.7610282,77.846072)(326.05725541,77.84607225)
\lineto(326.05725541,77.5999785)
\lineto(323.01526322,77.5999785)
\lineto(323.01526322,77.84607225)
\curveto(323.32060095,77.846072)(323.52567887,77.87569437)(323.6304976,77.93493943)
\curveto(323.73531408,77.99418383)(323.81734525,78.0921655)(323.87659135,78.22888475)
\curveto(323.940392,78.36560273)(323.97229301,78.62764674)(323.97229447,79.01501756)
\lineto(323.97229447,81.4281035)
\curveto(323.97229301,82.10713545)(323.95178522,82.54691365)(323.91077104,82.74743943)
\curveto(323.87886862,82.89326747)(323.82873847,82.99352779)(323.76038041,83.04822068)
\curveto(323.69201985,83.10745997)(323.59859547,83.13708233)(323.48010697,83.13708787)
\curveto(323.35250196,83.13708233)(323.1975542,83.10290268)(323.01526322,83.03454881)
\lineto(322.9195601,83.28064256)
\lineto(324.80627885,84.04626756)
\lineto(325.1070601,84.04626756)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.65491166,82.72009568)
\curveto(329.38863262,83.60420426)(330.08817619,84.04626111)(330.75354447,84.04626756)
\curveto(331.09533664,84.04626111)(331.38928166,83.95967266)(331.63538041,83.78650193)
\curveto(331.88146867,83.61787612)(332.07743202,83.33760297)(332.22327104,82.94568162)
\curveto(332.32352552,82.67223905)(332.37365568,82.25296863)(332.37366166,81.68786912)
\lineto(332.37366166,79.01501756)
\curveto(332.37365568,78.61853217)(332.40555669,78.34965223)(332.46936479,78.20837693)
\curveto(332.51948887,78.09444415)(332.59924139,78.00557705)(332.7086226,77.94177537)
\curveto(332.82254846,77.87797301)(333.02990502,77.846072)(333.33069291,77.84607225)
\lineto(333.33069291,77.5999785)
\lineto(330.23401322,77.5999785)
\lineto(330.23401322,77.84607225)
\lineto(330.36389604,77.84607225)
\curveto(330.65555844,77.846072)(330.85835771,77.88936623)(330.97229447,77.97595506)
\curveto(331.09077936,78.06710042)(331.17281053,78.19926175)(331.21838822,78.37243943)
\curveto(331.23661254,78.44079797)(331.24572712,78.65499046)(331.24573197,79.01501756)
\lineto(331.24573197,81.57849412)
\curveto(331.24572712,82.14815103)(331.17053188,82.56058551)(331.02014604,82.81579881)
\curveto(330.87430822,83.07555896)(330.62593607,83.20544164)(330.27502885,83.20544725)
\curveto(329.7327078,83.20544164)(329.19266928,82.90921798)(328.65491166,82.31677537)
\lineto(328.65491166,79.01501756)
\curveto(328.6549094,78.59118844)(328.67997448,78.32914443)(328.73010697,78.22888475)
\curveto(328.79390665,78.09672279)(328.88049511,77.99874112)(328.9898726,77.93493943)
\curveto(329.10380218,77.87569437)(329.33166653,77.846072)(329.67346635,77.84607225)
\lineto(329.67346635,77.5999785)
\lineto(326.57678666,77.5999785)
\lineto(326.57678666,77.84607225)
\lineto(326.71350541,77.84607225)
\curveto(327.03251519,77.846072)(327.24670768,77.92582452)(327.35608354,78.08533006)
\curveto(327.47001475,78.24939191)(327.52698084,78.55928743)(327.52698197,79.01501756)
\lineto(327.52698197,81.33923631)
\curveto(327.52698084,82.09118494)(327.50875169,82.5491923)(327.47229447,82.71325975)
\curveto(327.44039238,82.87731697)(327.38798358,82.9889705)(327.31506791,83.04822068)
\curveto(327.24670768,83.10745997)(327.15328329,83.13708233)(327.03479447,83.13708787)
\curveto(326.90718979,83.13708233)(326.75452067,83.10290268)(326.57678666,83.03454881)
\lineto(326.4742476,83.28064256)
\lineto(328.36096635,84.04626756)
\lineto(328.65491166,84.04626756)
\lineto(328.65491166,82.72009568)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.25256791,78.30408006)
\curveto(337.94722481,77.98506926)(337.64872251,77.75492626)(337.3570601,77.61365037)
\curveto(337.06538976,77.47693174)(336.75093695,77.40857244)(336.41370072,77.40857225)
\curveto(335.73010463,77.40857244)(335.13310002,77.69340288)(334.6226851,78.26306443)
\curveto(334.11226771,78.83728195)(333.85705963,79.57328381)(333.8570601,80.47107225)
\curveto(333.85705963,81.36885494)(334.13961143,82.18916662)(334.70471635,82.93200975)
\curveto(335.26981864,83.6793995)(335.99670593,84.05309704)(336.88538041,84.0531035)
\curveto(337.43680866,84.05309704)(337.89253737,83.87764149)(338.25256791,83.52673631)
\lineto(338.25256791,84.68200975)
\curveto(338.25256305,85.39749674)(338.2343339,85.83727495)(338.19788041,86.00134568)
\curveto(338.16597459,86.16539962)(338.11356579,86.27705315)(338.04065385,86.33630662)
\curveto(337.96773261,86.39554262)(337.87658686,86.42516498)(337.76721635,86.42517381)
\curveto(337.64872251,86.42516498)(337.4914961,86.38870669)(337.29553666,86.31579881)
\lineto(337.20666947,86.55505662)
\lineto(339.07288041,87.32068162)
\lineto(339.3804976,87.32068162)
\lineto(339.3804976,80.08142381)
\curveto(339.38049161,79.3476981)(339.39644211,78.89880532)(339.42834916,78.73474412)
\curveto(339.46480142,78.57523794)(339.51948887,78.4635844)(339.59241166,78.39978318)
\curveto(339.66987934,78.33598036)(339.75874644,78.30407935)(339.85901322,78.30408006)
\curveto(339.98205351,78.30407935)(340.14611584,78.34281629)(340.35120072,78.420291)
\lineto(340.42639604,78.18103318)
\lineto(338.56702104,77.40857225)
\lineto(338.25256791,77.40857225)
\lineto(338.25256791,78.30408006)
\moveto(338.25256791,78.78259568)
\lineto(338.25256791,82.00915818)
\curveto(338.22521933,82.3190493)(338.14318816,82.6016011)(338.00647416,82.85681443)
\curveto(337.86975093,83.11201725)(337.68745945,83.30342331)(337.45959916,83.43103318)
\curveto(337.23628802,83.56318868)(337.01753824,83.62926934)(336.80334916,83.62927537)
\curveto(336.40230448,83.62926934)(336.04455745,83.4492565)(335.73010697,83.08923631)
\curveto(335.31539151,82.61527296)(335.10803494,81.92256532)(335.10803666,81.01111131)
\curveto(335.10803494,80.0905359)(335.30855558,79.3841564)(335.70959916,78.89197068)
\curveto(336.11063811,78.40433967)(336.55725225,78.16052481)(337.04944291,78.16052537)
\curveto(337.46415238,78.16052481)(337.86519365,78.36788137)(338.25256791,78.78259568)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.89221635,84.04626756)
\curveto(344.84012857,84.04626111)(345.60119551,83.68623543)(346.17541947,82.96618943)
\curveto(346.66304341,82.35095031)(346.90685827,81.64457081)(346.90686479,80.84704881)
\curveto(346.90685827,80.28649925)(346.7724183,79.719117)(346.50354447,79.14490037)
\curveto(346.23465842,78.57068065)(345.86323952,78.13773837)(345.38928666,77.84607225)
\curveto(344.91988109,77.55440563)(344.39579307,77.40857244)(343.81702104,77.40857225)
\curveto(342.87365918,77.40857244)(342.12398545,77.78454862)(341.5679976,78.53650193)
\curveto(341.09859585,79.16996391)(340.86389556,79.88090069)(340.86389604,80.66931443)
\curveto(340.86389556,81.24352954)(341.00517146,81.81319043)(341.28772416,82.37829881)
\curveto(341.57483235,82.94795492)(341.95080854,83.36722533)(342.41565385,83.63611131)
\curveto(342.88049511,83.9095425)(343.37268212,84.04626111)(343.89221635,84.04626756)
\moveto(343.68030229,83.60193162)
\curveto(343.43876278,83.60192562)(343.19494792,83.52900903)(342.94885697,83.38318162)
\curveto(342.7073182,83.24189994)(342.51135485,82.99124915)(342.36096635,82.6312285)
\curveto(342.2105739,82.27119778)(342.13537867,81.80863314)(342.13538041,81.24353318)
\curveto(342.13537867,80.33207212)(342.31539151,79.54594009)(342.67541947,78.88513475)
\curveto(343.04000016,78.22432683)(343.5185153,77.89392351)(344.11096635,77.89392381)
\curveto(344.55301948,77.89392351)(344.91760245,78.076215)(345.20471635,78.44079881)
\curveto(345.49182062,78.80538094)(345.63537517,79.43200791)(345.63538041,80.32068162)
\curveto(345.63537517,81.43265696)(345.39611759,82.30765608)(344.91760697,82.94568162)
\curveto(344.59403506,83.38317584)(344.18160058,83.60192562)(343.68030229,83.60193162)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.48108354,83.86169725)
\lineto(350.10608354,83.86169725)
\lineto(350.10608354,83.60876756)
\curveto(349.8645446,83.5905324)(349.70503956,83.54723817)(349.62756791,83.47888475)
\curveto(349.55464908,83.41051956)(349.51819078,83.31253789)(349.51819291,83.18493943)
\curveto(349.51819078,83.04365795)(349.55692772,82.87275968)(349.63440385,82.67224412)
\lineto(350.9742476,79.06970506)
\lineto(352.32092729,82.00232225)
\lineto(351.96545854,82.92517381)
\curveto(351.85607907,83.19860571)(351.71252453,83.38773313)(351.53479447,83.49255662)
\curveto(351.43453001,83.55635275)(351.24768124,83.59508969)(350.9742476,83.60876756)
\lineto(350.9742476,83.86169725)
\lineto(353.95471635,83.86169725)
\lineto(353.95471635,83.60876756)
\curveto(353.62658511,83.59508969)(353.39416347,83.53584496)(353.25745072,83.43103318)
\curveto(353.16629912,83.35811076)(353.12072624,83.24189994)(353.12073197,83.08240037)
\curveto(353.12072624,82.99124915)(353.13895539,82.89782476)(353.17541947,82.80212693)
\lineto(354.59729447,79.20642381)
\lineto(355.91663041,82.67224412)
\curveto(356.00776763,82.91833255)(356.0533405,83.1142959)(356.05334916,83.26013475)
\curveto(356.0533405,83.34671754)(356.00776763,83.42419142)(355.91663041,83.49255662)
\curveto(355.83003343,83.56091004)(355.65685652,83.59964698)(355.39709916,83.60876756)
\lineto(355.39709916,83.86169725)
\lineto(357.3726851,83.86169725)
\lineto(357.3726851,83.60876756)
\curveto(356.97619114,83.54951682)(356.68452476,83.28063688)(356.4976851,82.80212693)
\lineto(354.40588822,77.40857225)
\lineto(354.12561479,77.40857225)
\lineto(352.5601851,81.40759568)
\lineto(350.73498979,77.40857225)
\lineto(350.4820601,77.40857225)
\lineto(348.47229447,82.67224412)
\curveto(348.34013207,83.00492101)(348.21024938,83.22822808)(348.08264604,83.342166)
\curveto(347.95504131,83.46064972)(347.75452067,83.54951682)(347.48108354,83.60876756)
\lineto(347.48108354,83.86169725)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.16373124,35.34082322)
\lineto(193.16373124,33.28320604)
\lineto(194.62662187,33.28320604)
\lineto(194.62662187,32.80469041)
\lineto(193.16373124,32.80469041)
\lineto(193.16373124,28.74414354)
\curveto(193.16372898,28.33854326)(193.22069507,28.06510603)(193.33462968,27.92383104)
\curveto(193.45311672,27.78255423)(193.60350719,27.71191628)(193.78580155,27.71191697)
\curveto(193.93618915,27.71191628)(194.08202234,27.75748915)(194.22330155,27.84863572)
\curveto(194.36457414,27.94433792)(194.47394903,28.08333518)(194.55142655,28.26562791)
\lineto(194.81802812,28.26562791)
\curveto(194.65851916,27.81901253)(194.43293344,27.48177328)(194.1412703,27.25390916)
\curveto(193.84960069,27.03060186)(193.54881975,26.91894833)(193.23892655,26.91894822)
\curveto(193.02928901,26.91894833)(192.82421109,26.97591441)(192.62369218,27.08984666)
\curveto(192.42316983,27.20833606)(192.275058,27.37467704)(192.17935624,27.5888701)
\curveto(192.08365194,27.80761931)(192.03580042,28.14257991)(192.03580155,28.59375291)
\lineto(192.03580155,32.80469041)
\lineto(191.04459062,32.80469041)
\lineto(191.04459062,33.03027635)
\curveto(191.29524127,33.13053066)(191.55044935,33.29915028)(191.81021562,33.53613572)
\curveto(192.07453737,33.77766542)(192.30923765,34.06249587)(192.51431718,34.39062791)
\curveto(192.61913317,34.56379745)(192.76496636,34.88052891)(192.95181718,35.34082322)
\lineto(193.16373124,35.34082322)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.28091874,30.9248076)
\curveto(196.27635996,29.99511712)(196.50194567,29.26595119)(196.95767655,28.7373076)
\curveto(197.4134031,28.20866058)(197.94888433,27.94433792)(198.56412187,27.94433885)
\curveto(198.97427393,27.94433792)(199.32974233,28.05599146)(199.63052812,28.27929979)
\curveto(199.93586151,28.50716288)(200.19106959,28.89453229)(200.39615312,29.44140916)
\lineto(200.60806718,29.30469041)
\curveto(200.51235833,28.68033979)(200.23436382,28.1106789)(199.7740828,27.59570604)
\curveto(199.31379182,27.0852893)(198.737295,26.83008123)(198.04459062,26.83008104)
\curveto(197.29263499,26.83008123)(196.64777886,27.1217476)(196.1100203,27.70508104)
\curveto(195.57681639,28.29297039)(195.3102151,29.08138106)(195.31021562,30.07031541)
\curveto(195.3102151,31.14127483)(195.58365232,31.97525837)(196.13052812,32.57226854)
\curveto(196.68195852,33.17382488)(197.37238751,33.47460583)(198.20181718,33.47461229)
\curveto(198.90363598,33.47460583)(199.4801328,33.24218419)(199.93130937,32.77734666)
\curveto(200.38247565,32.31705491)(200.60806136,31.6995425)(200.60806718,30.9248076)
\lineto(196.28091874,30.9248076)
\moveto(196.28091874,31.32129197)
\lineto(199.17935624,31.32129197)
\curveto(199.15656542,31.72232894)(199.1087139,32.00488074)(199.03580155,32.16894822)
\curveto(198.92186513,32.42415115)(198.75096686,32.62467179)(198.52310624,32.77051072)
\curveto(198.29979544,32.91633816)(198.06509515,32.98925475)(197.81900468,32.98926072)
\curveto(197.44074682,32.98925475)(197.10122893,32.84114292)(196.80044999,32.54492479)
\curveto(196.50422432,32.25325289)(196.33104741,31.84537569)(196.28091874,31.32129197)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.75357499,29.40039354)
\curveto(206.58494961,28.57552219)(206.2545463,27.93978064)(205.76236405,27.49316697)
\curveto(205.27017228,27.05110965)(204.72557647,26.83008123)(204.12857499,26.83008104)
\curveto(203.41763507,26.83008123)(202.79784402,27.12858353)(202.26919999,27.72558885)
\curveto(201.74055341,28.32259275)(201.47623076,29.12923257)(201.47623124,30.14551072)
\curveto(201.47623076,31.12988161)(201.76789714,31.9296855)(202.35123124,32.54492479)
\curveto(202.93911992,33.16015302)(203.64322078,33.4677699)(204.46353593,33.46777635)
\curveto(205.07876622,33.4677699)(205.58462509,33.30370757)(205.98111405,32.97558885)
\curveto(206.37759305,32.65201551)(206.57583504,32.31477626)(206.57584062,31.9638701)
\curveto(206.57583504,31.79068825)(206.51886895,31.64941234)(206.40494218,31.54004197)
\curveto(206.29556188,31.43521985)(206.14061412,31.38281105)(205.94009843,31.38281541)
\curveto(205.67121355,31.38281105)(205.46841427,31.4693995)(205.33169999,31.64258104)
\curveto(205.25422178,31.73827944)(205.20181297,31.92057093)(205.17447343,32.18945604)
\curveto(205.15168282,32.45833081)(205.06053707,32.66340873)(204.90103593,32.80469041)
\curveto(204.74152698,32.94140324)(204.52049855,33.00976255)(204.23794999,33.00976854)
\curveto(203.78221804,33.00976255)(203.41535643,32.84114292)(203.13736405,32.50390916)
\curveto(202.76822166,32.05728954)(202.58365153,31.46712086)(202.58365312,30.73340135)
\curveto(202.58365153,29.98600255)(202.76594301,29.32519592)(203.13052812,28.75097947)
\curveto(203.49966624,28.18131685)(203.99641053,27.89648641)(204.62076249,27.89648729)
\curveto(205.067373,27.89648641)(205.46841427,28.04915553)(205.82388749,28.3544951)
\curveto(206.07453346,28.56412897)(206.31834832,28.94466245)(206.5553328,29.49609666)
\lineto(206.75357499,29.40039354)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.48111405,36.74219041)
\lineto(209.48111405,32.16211229)
\curveto(209.98697065,32.71809617)(210.38801191,33.07356457)(210.68423905,33.22851854)
\curveto(210.98045924,33.38801738)(211.2766829,33.4677699)(211.57291093,33.46777635)
\curveto(211.92837495,33.4677699)(212.23371319,33.36978823)(212.48892655,33.17383104)
\curveto(212.74412935,32.97786154)(212.93325676,32.67024466)(213.05630937,32.25097947)
\curveto(213.14289197,31.95930787)(213.1861862,31.42610528)(213.18619218,30.6513701)
\lineto(213.18619218,28.43652635)
\curveto(213.1861862,28.04004095)(213.21808721,27.76888237)(213.2818953,27.62304979)
\curveto(213.3274621,27.51367429)(213.40493598,27.42708584)(213.51431718,27.36328416)
\curveto(213.62368576,27.2994818)(213.82420639,27.26758079)(214.11587968,27.26758104)
\lineto(214.11587968,27.02148729)
\lineto(211.0397078,27.02148729)
\lineto(211.0397078,27.26758104)
\lineto(211.18326249,27.26758104)
\curveto(211.47492489,27.26758079)(211.67772416,27.31087502)(211.79166093,27.39746385)
\curveto(211.90558852,27.48860921)(211.98534104,27.62077054)(212.03091874,27.79394822)
\curveto(212.04458578,27.86686404)(212.05142171,28.08105654)(212.05142655,28.43652635)
\lineto(212.05142655,30.6513701)
\curveto(212.05142171,31.33495953)(212.01496341,31.78385231)(211.94205155,31.99804979)
\curveto(211.87368751,32.2122373)(211.76203397,32.37174235)(211.60709062,32.47656541)
\curveto(211.45213845,32.58593485)(211.26528968,32.64062229)(211.04654374,32.64062791)
\curveto(210.82323283,32.64062229)(210.59081119,32.58137756)(210.34927812,32.46289354)
\curveto(210.10773875,32.34439863)(209.81835102,32.10514106)(209.48111405,31.7451201)
\lineto(209.48111405,28.43652635)
\curveto(209.48111178,28.00813994)(209.50389821,27.74153865)(209.54947343,27.63672166)
\curveto(209.59960124,27.53190344)(209.68846834,27.44303634)(209.81607499,27.3701201)
\curveto(209.94823371,27.30176044)(210.17381942,27.26758079)(210.4928328,27.26758104)
\lineto(210.4928328,27.02148729)
\lineto(207.38931718,27.02148729)
\lineto(207.38931718,27.26758104)
\curveto(207.66731151,27.26758079)(207.88606129,27.31087502)(208.04556718,27.39746385)
\curveto(208.13671208,27.44303634)(208.20962867,27.5296248)(208.26431718,27.65722947)
\curveto(208.31900356,27.78483288)(208.34634729,28.04459824)(208.34634843,28.43652635)
\lineto(208.34634843,34.10351854)
\curveto(208.34634729,34.81900553)(208.32811814,35.25878374)(208.29166093,35.42285447)
\curveto(208.25975883,35.58690841)(208.20735003,35.69856194)(208.13443437,35.75781541)
\curveto(208.06607413,35.81705141)(207.97264974,35.84667377)(207.85416093,35.8466826)
\curveto(207.75845725,35.84667377)(207.60350949,35.81021548)(207.38931718,35.7373076)
\lineto(207.29361405,35.97656541)
\lineto(209.16666093,36.74219041)
\lineto(209.48111405,36.74219041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.46744218,32.14160447)
\curveto(217.20116314,33.02571305)(217.90070671,33.4677699)(218.56607499,33.46777635)
\curveto(218.90786716,33.4677699)(219.20181218,33.38118145)(219.44791093,33.20801072)
\curveto(219.69399919,33.03938491)(219.88996253,32.75911176)(220.03580155,32.36719041)
\curveto(220.13605604,32.09374784)(220.1861862,31.67447742)(220.18619218,31.10937791)
\lineto(220.18619218,28.43652635)
\curveto(220.1861862,28.04004095)(220.21808721,27.77116101)(220.2818953,27.62988572)
\curveto(220.33201938,27.51595294)(220.41177191,27.42708584)(220.52115312,27.36328416)
\curveto(220.63507898,27.2994818)(220.84243554,27.26758079)(221.14322343,27.26758104)
\lineto(221.14322343,27.02148729)
\lineto(218.04654374,27.02148729)
\lineto(218.04654374,27.26758104)
\lineto(218.17642655,27.26758104)
\curveto(218.46808896,27.26758079)(218.67088823,27.31087502)(218.78482499,27.39746385)
\curveto(218.90330987,27.48860921)(218.98534104,27.62077054)(219.03091874,27.79394822)
\curveto(219.04914306,27.86230676)(219.05825764,28.07649925)(219.05826249,28.43652635)
\lineto(219.05826249,31.00000291)
\curveto(219.05825764,31.56965982)(218.9830624,31.9820943)(218.83267655,32.2373076)
\curveto(218.68683874,32.49706775)(218.43846659,32.62695043)(218.08755937,32.62695604)
\curveto(217.54523832,32.62695043)(217.00519979,32.33072677)(216.46744218,31.73828416)
\lineto(216.46744218,28.43652635)
\curveto(216.46743992,28.01269723)(216.49250499,27.75065322)(216.54263749,27.65039354)
\curveto(216.60643717,27.51823158)(216.69302563,27.42024991)(216.80240312,27.35644822)
\curveto(216.9163327,27.29720316)(217.14419705,27.26758079)(217.48599687,27.26758104)
\lineto(217.48599687,27.02148729)
\lineto(214.38931718,27.02148729)
\lineto(214.38931718,27.26758104)
\lineto(214.52603593,27.26758104)
\curveto(214.8450457,27.26758079)(215.0592382,27.34733331)(215.16861405,27.50683885)
\curveto(215.28254527,27.6709007)(215.33951136,27.98079622)(215.33951249,28.43652635)
\lineto(215.33951249,30.7607451)
\curveto(215.33951136,31.51269373)(215.32128221,31.97070109)(215.28482499,32.13476854)
\curveto(215.2529229,32.29882576)(215.2005141,32.41047929)(215.12759843,32.46972947)
\curveto(215.0592382,32.52896876)(214.96581381,32.55859112)(214.84732499,32.55859666)
\curveto(214.71972031,32.55859112)(214.56705119,32.52441147)(214.38931718,32.4560576)
\lineto(214.28677812,32.70215135)
\lineto(216.17349687,33.46777635)
\lineto(216.46744218,33.46777635)
\lineto(216.46744218,32.14160447)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.70474687,33.46777635)
\curveto(225.65265908,33.4677699)(226.41372603,33.10774422)(226.98794999,32.38769822)
\curveto(227.47557393,31.7724591)(227.71938879,31.06607959)(227.7193953,30.2685576)
\curveto(227.71938879,29.70800804)(227.58494882,29.14062579)(227.31607499,28.56640916)
\curveto(227.04718894,27.99218944)(226.67577004,27.55924716)(226.20181718,27.26758104)
\curveto(225.73241161,26.97591441)(225.20832359,26.83008123)(224.62955155,26.83008104)
\curveto(223.6861897,26.83008123)(222.93651597,27.20605741)(222.38052812,27.95801072)
\curveto(221.91112637,28.59147269)(221.67642608,29.30240948)(221.67642655,30.09082322)
\curveto(221.67642608,30.66503833)(221.81770198,31.23469922)(222.10025468,31.7998076)
\curveto(222.38736287,32.36946371)(222.76333906,32.78873412)(223.22818437,33.0576201)
\curveto(223.69302563,33.33105129)(224.18521263,33.4677699)(224.70474687,33.46777635)
\moveto(224.4928328,33.02344041)
\curveto(224.2512933,33.02343441)(224.00747844,32.95051781)(223.76138749,32.80469041)
\curveto(223.51984872,32.66340873)(223.32388537,32.41275794)(223.17349687,32.05273729)
\curveto(223.02310442,31.69270657)(222.94790918,31.23014193)(222.94791093,30.66504197)
\curveto(222.94790918,29.75358091)(223.12792203,28.96744888)(223.48794999,28.30664354)
\curveto(223.85253068,27.64583562)(224.33104582,27.3154323)(224.92349687,27.3154326)
\curveto(225.36555,27.3154323)(225.73013296,27.49772379)(226.01724687,27.8623076)
\curveto(226.30435114,28.22688973)(226.44790568,28.8535167)(226.44791093,29.74219041)
\curveto(226.44790568,30.85416574)(226.20864811,31.72916487)(225.73013749,32.36719041)
\curveto(225.40656558,32.80468463)(224.9941311,33.02343441)(224.4928328,33.02344041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.79556718,36.74219041)
\lineto(230.79556718,28.43652635)
\curveto(230.79556459,28.04459824)(230.82290831,27.78483288)(230.87759843,27.65722947)
\curveto(230.93684049,27.5296248)(231.02570759,27.43164312)(231.14419999,27.36328416)
\curveto(231.26268652,27.2994818)(231.48371494,27.26758079)(231.80728593,27.26758104)
\lineto(231.80728593,27.02148729)
\lineto(228.73794999,27.02148729)
\lineto(228.73794999,27.26758104)
\curveto(229.02505854,27.26758079)(229.22102189,27.29720316)(229.32584062,27.35644822)
\curveto(229.4306571,27.41569262)(229.51268827,27.51367429)(229.57193437,27.65039354)
\curveto(229.63117773,27.78711152)(229.6608001,28.04915553)(229.66080155,28.43652635)
\lineto(229.66080155,34.12402635)
\curveto(229.6608001,34.83039875)(229.64484959,35.26334102)(229.61294999,35.42285447)
\curveto(229.58104757,35.58690841)(229.52863877,35.69856194)(229.45572343,35.75781541)
\curveto(229.38736287,35.81705141)(229.29849577,35.84667377)(229.18912187,35.8466826)
\curveto(229.07063142,35.84667377)(228.92024094,35.81021548)(228.73794999,35.7373076)
\lineto(228.62173905,35.97656541)
\lineto(230.48794999,36.74219041)
\lineto(230.79556718,36.74219041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.58755937,33.46777635)
\curveto(236.53547158,33.4677699)(237.29653853,33.10774422)(237.87076249,32.38769822)
\curveto(238.35838643,31.7724591)(238.60220129,31.06607959)(238.6022078,30.2685576)
\curveto(238.60220129,29.70800804)(238.46776132,29.14062579)(238.19888749,28.56640916)
\curveto(237.93000144,27.99218944)(237.55858254,27.55924716)(237.08462968,27.26758104)
\curveto(236.61522411,26.97591441)(236.09113609,26.83008123)(235.51236405,26.83008104)
\curveto(234.5690022,26.83008123)(233.81932847,27.20605741)(233.26334062,27.95801072)
\curveto(232.79393887,28.59147269)(232.55923858,29.30240948)(232.55923905,30.09082322)
\curveto(232.55923858,30.66503833)(232.70051448,31.23469922)(232.98306718,31.7998076)
\curveto(233.27017537,32.36946371)(233.64615156,32.78873412)(234.11099687,33.0576201)
\curveto(234.57583813,33.33105129)(235.06802513,33.4677699)(235.58755937,33.46777635)
\moveto(235.3756453,33.02344041)
\curveto(235.1341058,33.02343441)(234.89029094,32.95051781)(234.64419999,32.80469041)
\curveto(234.40266122,32.66340873)(234.20669787,32.41275794)(234.05630937,32.05273729)
\curveto(233.90591692,31.69270657)(233.83072168,31.23014193)(233.83072343,30.66504197)
\curveto(233.83072168,29.75358091)(234.01073453,28.96744888)(234.37076249,28.30664354)
\curveto(234.73534318,27.64583562)(235.21385832,27.3154323)(235.80630937,27.3154326)
\curveto(236.2483625,27.3154323)(236.61294546,27.49772379)(236.90005937,27.8623076)
\curveto(237.18716364,28.22688973)(237.33071818,28.8535167)(237.33072343,29.74219041)
\curveto(237.33071818,30.85416574)(237.09146061,31.72916487)(236.61294999,32.36719041)
\curveto(236.28937808,32.80468463)(235.8769436,33.02343441)(235.3756453,33.02344041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.19986405,29.30469041)
\curveto(240.81704982,29.4915369)(240.5231048,29.75130226)(240.31802812,30.08398729)
\curveto(240.11294896,30.42122347)(240.01041,30.79264237)(240.01041093,31.1982451)
\curveto(240.01041,31.81803197)(240.24283165,32.35123456)(240.70767655,32.79785447)
\curveto(241.1770755,33.24446283)(241.77635876,33.4677699)(242.50552812,33.46777635)
\curveto(243.10252931,33.4677699)(243.6197814,33.32193671)(244.05728593,33.03027635)
\lineto(245.3834578,33.03027635)
\curveto(245.57941485,33.03027034)(245.69334703,33.02343441)(245.72525468,33.00976854)
\curveto(245.75714905,33.00064797)(245.77993549,32.98241882)(245.79361405,32.95508104)
\curveto(245.82095107,32.91405952)(245.83462293,32.84114292)(245.83462968,32.73633104)
\curveto(245.83462293,32.61783586)(245.82322971,32.53580469)(245.80044999,32.49023729)
\curveto(245.78677142,32.46744538)(245.76170634,32.44921623)(245.72525468,32.43554979)
\curveto(245.69334703,32.42187251)(245.57941485,32.41503658)(245.3834578,32.41504197)
\lineto(244.56998124,32.41504197)
\curveto(244.82518384,32.08691191)(244.95278788,31.66764149)(244.95279374,31.15722947)
\curveto(244.95278788,30.57389259)(244.72948081,30.07486965)(244.28287187,29.66015916)
\curveto(243.83625253,29.24544339)(243.23696928,29.03808683)(242.4850203,29.03808885)
\curveto(242.17512138,29.03808683)(241.85838993,29.0836597)(241.53482499,29.1748076)
\curveto(241.33430191,29.00162853)(241.1975833,28.84895942)(241.12466874,28.71679979)
\curveto(241.0563074,28.58919405)(241.02212774,28.47981916)(241.02212968,28.38867479)
\curveto(241.02212774,28.31119954)(241.05858604,28.2360043)(241.13150468,28.16308885)
\curveto(241.20897651,28.09017111)(241.35708835,28.03776231)(241.57584062,28.00586229)
\curveto(241.70344217,27.98763215)(242.02245226,27.97168165)(242.53287187,27.95801072)
\curveto(243.47166956,27.93522335)(244.08006739,27.90332234)(244.35806718,27.8623076)
\curveto(244.78188961,27.80306202)(245.11912885,27.64583562)(245.36978593,27.39062791)
\curveto(245.62498772,27.13541946)(245.75259176,26.82096665)(245.75259843,26.44726854)
\curveto(245.75259176,25.93229567)(245.51105555,25.44922323)(245.02798905,24.99804979)
\curveto(244.31704632,24.33268789)(243.3896384,24.00000593)(242.24576249,24.00000291)
\curveto(241.36620292,24.00000593)(240.62336512,24.19824792)(240.01724687,24.59472947)
\curveto(239.6754494,24.82259625)(239.50455114,25.05957518)(239.50455155,25.30566697)
\curveto(239.50455114,25.41504358)(239.52961621,25.52441847)(239.57974687,25.63379197)
\curveto(239.65722025,25.80241298)(239.8167253,26.03711327)(240.05826249,26.33789354)
\curveto(240.09016253,26.3789098)(240.32258417,26.62500331)(240.75552812,27.07617479)
\curveto(240.51854752,27.21745063)(240.34992789,27.34277603)(240.24966874,27.45215135)
\curveto(240.15396455,27.56608309)(240.10611303,27.69368713)(240.10611405,27.83496385)
\curveto(240.10611303,27.99446808)(240.16991505,28.18131685)(240.2975203,28.39551072)
\curveto(240.42968042,28.60970184)(240.73046137,28.91276144)(241.19986405,29.30469041)
\moveto(242.38931718,33.13965135)
\curveto(242.05207463,33.13964523)(241.76952283,33.00520526)(241.54166093,32.73633104)
\curveto(241.31379412,32.46744538)(241.19986194,32.0550109)(241.19986405,31.49902635)
\curveto(241.19986194,30.77897051)(241.3548097,30.22070284)(241.6647078,29.82422166)
\curveto(241.90168416,29.52343791)(242.2024651,29.37304743)(242.56705155,29.37304979)
\curveto(242.91340189,29.37304743)(243.19823234,29.50293012)(243.42154374,29.76269822)
\curveto(243.64484647,30.02246085)(243.75650001,30.43033804)(243.75650468,30.98633104)
\curveto(243.75650001,31.71093572)(243.5992736,32.27831797)(243.28482499,32.68847947)
\curveto(243.05239915,32.98925475)(242.75389684,33.13964523)(242.38931718,33.13965135)
\moveto(241.13150468,27.02148729)
\curveto(240.91731014,26.78906564)(240.75552645,26.5725945)(240.64615312,26.37207322)
\curveto(240.53677667,26.17155324)(240.48208922,25.98698311)(240.48209062,25.81836229)
\curveto(240.48208922,25.59961371)(240.61425055,25.40820765)(240.87857499,25.24414354)
\curveto(241.33430191,24.96159351)(241.9928299,24.82031761)(242.85416093,24.82031541)
\curveto(243.67446884,24.82031761)(244.27830938,24.9661508)(244.66568437,25.25781541)
\curveto(245.05760548,25.54492626)(245.25356882,25.85254314)(245.25357499,26.18066697)
\curveto(245.25356882,26.41764674)(245.137358,26.58626637)(244.90494218,26.68652635)
\curveto(244.66795743,26.786787)(244.19855686,26.84603173)(243.49673905,26.86426072)
\curveto(242.47134504,26.8916046)(241.68293437,26.9440134)(241.13150468,27.02148729)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.16959062,33.28320604)
\lineto(249.08853593,33.28320604)
\lineto(249.08853593,33.03027635)
\lineto(248.94498124,33.03027635)
\curveto(248.73990046,33.03027034)(248.5849527,32.98469747)(248.48013749,32.8935576)
\curveto(248.37987478,32.80696327)(248.32974462,32.69758838)(248.32974687,32.5654326)
\curveto(248.32974462,32.38769286)(248.40493986,32.14159935)(248.5553328,31.82715135)
\lineto(250.07974687,28.66894822)
\lineto(251.48111405,32.1279326)
\curveto(251.55858254,32.31477626)(251.59731948,32.49934639)(251.59732499,32.68164354)
\curveto(251.59731948,32.76366904)(251.58136898,32.82519242)(251.54947343,32.86621385)
\curveto(251.51300967,32.91633816)(251.45604358,32.9550751)(251.37857499,32.98242479)
\curveto(251.30109582,33.01431983)(251.16437721,33.03027034)(250.96841874,33.03027635)
\lineto(250.96841874,33.28320604)
\lineto(253.00552812,33.28320604)
\lineto(253.00552812,33.03027635)
\curveto(252.83690157,33.01204119)(252.70701889,32.97558289)(252.61587968,32.92090135)
\curveto(252.52472741,32.866208)(252.42446709,32.76366904)(252.31509843,32.61328416)
\curveto(252.27407662,32.54947655)(252.19660274,32.374021)(252.08267655,32.08691697)
\lineto(249.53287187,25.8388701)
\curveto(249.28677492,25.23275209)(248.96320753,24.77474474)(248.56216874,24.46484666)
\curveto(248.16568229,24.15495369)(247.78287017,24.00000593)(247.41373124,24.00000291)
\curveto(247.14484997,24.00000593)(246.92382155,24.07747981)(246.7506453,24.23242479)
\curveto(246.57746773,24.38737534)(246.49087927,24.56510953)(246.49087968,24.76562791)
\curveto(246.49087927,24.95703622)(246.55240265,25.11198399)(246.67544999,25.23047166)
\curveto(246.80305344,25.34440563)(246.97623035,25.40137172)(247.19498124,25.4013701)
\curveto(247.34537061,25.40137172)(247.55044853,25.35124156)(247.81021562,25.25097947)
\curveto(247.99250538,25.18262194)(248.10643755,25.14844228)(248.15201249,25.14844041)
\curveto(248.28872904,25.14844228)(248.43684087,25.21908023)(248.59634843,25.36035447)
\curveto(248.76040825,25.50163203)(248.92447059,25.77506926)(249.08853593,26.18066697)
\lineto(249.53287187,27.26758104)
\lineto(247.28384843,31.99121385)
\curveto(247.21548792,32.13248478)(247.10611303,32.30794033)(246.95572343,32.51758104)
\curveto(246.84179038,32.67708059)(246.748366,32.78417683)(246.67544999,32.8388701)
\curveto(246.5706318,32.91178087)(246.40201218,32.97558289)(246.16959062,33.03027635)
\lineto(246.16959062,33.28320604)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.70962968,13.72558885)
\curveto(211.40428658,13.40657805)(211.10578428,13.17643505)(210.81412187,13.03515916)
\curveto(210.52245153,12.89844053)(210.20799871,12.83008123)(209.87076249,12.83008104)
\curveto(209.1871664,12.83008123)(208.59016179,13.11491167)(208.07974687,13.68457322)
\curveto(207.56932948,14.25879074)(207.3141214,14.9947926)(207.31412187,15.89258104)
\curveto(207.3141214,16.79036372)(207.5966732,17.6106754)(208.16177812,18.35351854)
\curveto(208.7268804,19.10090829)(209.4537677,19.47460583)(210.34244218,19.47461229)
\curveto(210.89387042,19.47460583)(211.34959914,19.29915028)(211.70962968,18.9482451)
\lineto(211.70962968,20.10351854)
\curveto(211.70962482,20.81900553)(211.69139567,21.25878374)(211.65494218,21.42285447)
\curveto(211.62303636,21.58690841)(211.57062756,21.69856194)(211.49771562,21.75781541)
\curveto(211.42479437,21.81705141)(211.33364863,21.84667377)(211.22427812,21.8466826)
\curveto(211.10578428,21.84667377)(210.94855787,21.81021548)(210.75259843,21.7373076)
\lineto(210.66373124,21.97656541)
\lineto(212.52994218,22.74219041)
\lineto(212.83755937,22.74219041)
\lineto(212.83755937,15.5029326)
\curveto(212.83755338,14.76920689)(212.85350388,14.32031411)(212.88541093,14.15625291)
\curveto(212.92186319,13.99674673)(212.97655063,13.88509319)(213.04947343,13.82129197)
\curveto(213.12694111,13.75748915)(213.21580821,13.72558814)(213.31607499,13.72558885)
\curveto(213.43911528,13.72558814)(213.60317761,13.76432508)(213.80826249,13.84179979)
\lineto(213.8834578,13.60254197)
\lineto(212.0240828,12.83008104)
\lineto(211.70962968,12.83008104)
\lineto(211.70962968,13.72558885)
\moveto(211.70962968,14.20410447)
\lineto(211.70962968,17.43066697)
\curveto(211.68228109,17.74055809)(211.60024993,18.02310989)(211.46353593,18.27832322)
\curveto(211.3268127,18.53352604)(211.14452122,18.7249321)(210.91666093,18.85254197)
\curveto(210.69334979,18.98469747)(210.47460001,19.05077813)(210.26041093,19.05078416)
\curveto(209.85936625,19.05077813)(209.50161921,18.87076529)(209.18716874,18.5107451)
\curveto(208.77245328,18.03678175)(208.56509671,17.34407411)(208.56509843,16.4326201)
\curveto(208.56509671,15.51204469)(208.76561734,14.80566519)(209.16666093,14.31347947)
\curveto(209.56769988,13.82584846)(210.01431401,13.5820336)(210.50650468,13.58203416)
\curveto(210.92121415,13.5820336)(211.32225541,13.78939016)(211.70962968,14.20410447)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.33951249,16.9248076)
\curveto(215.33495371,15.99511712)(215.56053942,15.26595119)(216.0162703,14.7373076)
\curveto(216.47199685,14.20866058)(217.00747808,13.94433792)(217.62271562,13.94433885)
\curveto(218.03286768,13.94433792)(218.38833608,14.05599146)(218.68912187,14.27929979)
\curveto(218.99445526,14.50716288)(219.24966334,14.89453229)(219.45474687,15.44140916)
\lineto(219.66666093,15.30469041)
\curveto(219.57095208,14.68033979)(219.29295757,14.1106789)(218.83267655,13.59570604)
\curveto(218.37238557,13.0852893)(217.79588875,12.83008123)(217.10318437,12.83008104)
\curveto(216.35122874,12.83008123)(215.70637261,13.1217476)(215.16861405,13.70508104)
\curveto(214.63541014,14.29297039)(214.36880885,15.08138106)(214.36880937,16.07031541)
\curveto(214.36880885,17.14127483)(214.64224607,17.97525837)(215.18912187,18.57226854)
\curveto(215.74055227,19.17382488)(216.43098126,19.47460583)(217.26041093,19.47461229)
\curveto(217.96222973,19.47460583)(218.53872655,19.24218419)(218.98990312,18.77734666)
\curveto(219.4410694,18.31705491)(219.66665511,17.6995425)(219.66666093,16.9248076)
\lineto(215.33951249,16.9248076)
\moveto(215.33951249,17.32129197)
\lineto(218.23794999,17.32129197)
\curveto(218.21515917,17.72232894)(218.16730765,18.00488074)(218.0943953,18.16894822)
\curveto(217.98045888,18.42415115)(217.80956061,18.62467179)(217.58169999,18.77051072)
\curveto(217.35838919,18.91633816)(217.1236889,18.98925475)(216.87759843,18.98926072)
\curveto(216.49934057,18.98925475)(216.15982268,18.84114292)(215.85904374,18.54492479)
\curveto(215.56281807,18.25325289)(215.38964116,17.84537569)(215.33951249,17.32129197)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.64712968,22.74219041)
\lineto(222.64712968,14.43652635)
\curveto(222.64712709,14.04459824)(222.67447081,13.78483288)(222.72916093,13.65722947)
\curveto(222.78840299,13.5296248)(222.87727009,13.43164312)(222.99576249,13.36328416)
\curveto(223.11424902,13.2994818)(223.33527744,13.26758079)(223.65884843,13.26758104)
\lineto(223.65884843,13.02148729)
\lineto(220.58951249,13.02148729)
\lineto(220.58951249,13.26758104)
\curveto(220.87662104,13.26758079)(221.07258439,13.29720316)(221.17740312,13.35644822)
\curveto(221.2822196,13.41569262)(221.36425077,13.51367429)(221.42349687,13.65039354)
\curveto(221.48274023,13.78711152)(221.5123626,14.04915553)(221.51236405,14.43652635)
\lineto(221.51236405,20.12402635)
\curveto(221.5123626,20.83039875)(221.49641209,21.26334102)(221.46451249,21.42285447)
\curveto(221.43261007,21.58690841)(221.38020127,21.69856194)(221.30728593,21.75781541)
\curveto(221.23892537,21.81705141)(221.15005827,21.84667377)(221.04068437,21.8466826)
\curveto(220.92219392,21.84667377)(220.77180344,21.81021548)(220.58951249,21.7373076)
\lineto(220.47330155,21.97656541)
\lineto(222.33951249,22.74219041)
\lineto(222.64712968,22.74219041)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.92447343,13.92383104)
\curveto(227.28189196,13.42708584)(226.87857205,13.13997675)(226.71451249,13.06250291)
\curveto(226.46841621,12.94857069)(226.2063722,12.8916046)(225.92837968,12.89160447)
\curveto(225.49543541,12.8916046)(225.13768837,13.03971643)(224.85513749,13.33594041)
\curveto(224.57714206,13.63216376)(224.4381448,14.02181181)(224.4381453,14.50488572)
\curveto(224.4381448,14.81022248)(224.50650411,15.07454513)(224.64322343,15.29785447)
\curveto(224.8300715,15.60774772)(225.15363888,15.89941409)(225.61392655,16.17285447)
\curveto(226.07876816,16.44628855)(226.84894968,16.77897051)(227.92447343,17.17090135)
\lineto(227.92447343,17.4169951)
\curveto(227.92446944,18.04133904)(227.82420913,18.46972402)(227.62369218,18.70215135)
\curveto(227.42772515,18.93456731)(227.14061606,19.05077813)(226.76236405,19.05078416)
\curveto(226.47525214,19.05077813)(226.24738779,18.97330425)(226.0787703,18.81836229)
\curveto(225.90559125,18.66340873)(225.8190028,18.48567453)(225.81900468,18.28515916)
\lineto(225.83267655,17.88867479)
\curveto(225.83267466,17.67903471)(225.77798721,17.51725102)(225.66861405,17.40332322)
\curveto(225.56379472,17.28938666)(225.42479746,17.23242057)(225.25162187,17.23242479)
\curveto(225.08300093,17.23242057)(224.94400367,17.29166531)(224.83462968,17.41015916)
\curveto(224.72981118,17.52864424)(224.67740238,17.69042793)(224.67740312,17.89551072)
\curveto(224.67740238,18.28743254)(224.87792301,18.64745822)(225.27896562,18.97558885)
\curveto(225.68000554,19.30370757)(226.2428305,19.4677699)(226.96744218,19.46777635)
\curveto(227.52342818,19.4677699)(227.97915689,19.37434552)(228.33462968,19.18750291)
\curveto(228.60350522,19.04622084)(228.80174721,18.82519242)(228.92935624,18.52441697)
\curveto(229.01138242,18.32844812)(229.052398,17.92740686)(229.05240312,17.32129197)
\lineto(229.05240312,15.19531541)
\curveto(229.052398,14.59830862)(229.06379122,14.23144701)(229.0865828,14.09472947)
\curveto(229.10936409,13.96256707)(229.14582239,13.87369997)(229.1959578,13.82812791)
\curveto(229.25063999,13.78255423)(229.31216337,13.7597678)(229.38052812,13.75976854)
\curveto(229.45343927,13.7597678)(229.51724129,13.7757183)(229.57193437,13.8076201)
\curveto(229.66763176,13.86686404)(229.85220189,14.03320502)(230.1256453,14.30664354)
\lineto(230.1256453,13.92383104)
\curveto(229.61522296,13.24023707)(229.12759324,12.89844053)(228.66275468,12.89844041)
\curveto(228.43944289,12.89844053)(228.26170869,12.97591441)(228.12955155,13.13086229)
\curveto(227.99738604,13.28580994)(227.92902673,13.55013259)(227.92447343,13.92383104)
\moveto(227.92447343,14.36816697)
\lineto(227.92447343,16.75390916)
\curveto(227.23631909,16.4804682)(226.7919836,16.2867835)(226.59146562,16.17285447)
\curveto(226.23143728,15.97233069)(225.97395056,15.76269548)(225.81900468,15.54394822)
\curveto(225.66405504,15.32519592)(225.58658116,15.08593835)(225.5865828,14.82617479)
\curveto(225.58658116,14.49804831)(225.68456283,14.22461108)(225.88052812,14.00586229)
\curveto(226.07648952,13.79166881)(226.30207523,13.68457256)(226.55728593,13.68457322)
\curveto(226.90363713,13.68457256)(227.35936584,13.91243692)(227.92447343,14.36816697)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.22818437,19.28320604)
\lineto(233.14712968,19.28320604)
\lineto(233.14712968,19.03027635)
\lineto(233.00357499,19.03027635)
\curveto(232.79849421,19.03027034)(232.64354645,18.98469747)(232.53873124,18.8935576)
\curveto(232.43846853,18.80696327)(232.38833837,18.69758838)(232.38834062,18.5654326)
\curveto(232.38833837,18.38769286)(232.46353361,18.14159935)(232.61392655,17.82715135)
\lineto(234.13834062,14.66894822)
\lineto(235.5397078,18.1279326)
\curveto(235.61717629,18.31477626)(235.65591323,18.49934639)(235.65591874,18.68164354)
\curveto(235.65591323,18.76366904)(235.63996273,18.82519242)(235.60806718,18.86621385)
\curveto(235.57160342,18.91633816)(235.51463733,18.9550751)(235.43716874,18.98242479)
\curveto(235.35968957,19.01431983)(235.22297096,19.03027034)(235.02701249,19.03027635)
\lineto(235.02701249,19.28320604)
\lineto(237.06412187,19.28320604)
\lineto(237.06412187,19.03027635)
\curveto(236.89549532,19.01204119)(236.76561264,18.97558289)(236.67447343,18.92090135)
\curveto(236.58332116,18.866208)(236.48306084,18.76366904)(236.37369218,18.61328416)
\curveto(236.33267037,18.54947655)(236.25519649,18.374021)(236.1412703,18.08691697)
\lineto(233.59146562,11.8388701)
\curveto(233.34536867,11.23275209)(233.02180128,10.77474474)(232.62076249,10.46484666)
\curveto(232.22427604,10.15495369)(231.84146392,10.00000593)(231.47232499,10.00000291)
\curveto(231.20344372,10.00000593)(230.9824153,10.07747981)(230.80923905,10.23242479)
\curveto(230.63606148,10.38737534)(230.54947302,10.56510953)(230.54947343,10.76562791)
\curveto(230.54947302,10.95703622)(230.6109964,11.11198399)(230.73404374,11.23047166)
\curveto(230.86164719,11.34440563)(231.0348241,11.40137172)(231.25357499,11.4013701)
\curveto(231.40396436,11.40137172)(231.60904228,11.35124156)(231.86880937,11.25097947)
\curveto(232.05109913,11.18262194)(232.1650313,11.14844228)(232.21060624,11.14844041)
\curveto(232.34732279,11.14844228)(232.49543462,11.21908023)(232.65494218,11.36035447)
\curveto(232.819002,11.50163203)(232.98306434,11.77506926)(233.14712968,12.18066697)
\lineto(233.59146562,13.26758104)
\lineto(231.34244218,17.99121385)
\curveto(231.27408167,18.13248478)(231.16470678,18.30794033)(231.01431718,18.51758104)
\curveto(230.90038413,18.67708059)(230.80695975,18.78417683)(230.73404374,18.8388701)
\curveto(230.62922555,18.91178087)(230.46060593,18.97558289)(230.22818437,19.03027635)
\lineto(230.22818437,19.28320604)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.31034377,linecolor=curcolor]
{
\newpath
\moveto(237.28536466,64.63346288)
\curveto(237.28536466,50.88974521)(230.43798597,39.74826069)(221.99131629,39.74826069)
\curveto(213.56185093,39.74826069)(206.72161964,50.84609262)(206.6973314,64.56175991)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25,linecolor=curcolor]
{
\newpath
\moveto(206.51237,189.26151937)
\curveto(206.51237,140.72202937)(206.59197,137.22081937)(206.59197,137.22081937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.47832438,142.21952768)
\lineto(203.92214742,144.66205902)
\lineto(206.6203814,135.9711423)
\lineto(208.92085572,144.77570464)
\lineto(206.47832438,142.21952768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.625,linecolor=curcolor]
{
\newpath
\moveto(206.47832438,142.21952768)
\lineto(203.92214742,144.66205902)
\lineto(206.6203814,135.9711423)
\lineto(208.92085572,144.77570464)
\lineto(206.47832438,142.21952768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.25162187,220.17773729)
\lineto(157.25162187,215.84179979)
\curveto(157.25161509,215.01367279)(157.26984424,214.5058608)(157.30630937,214.31836229)
\curveto(157.34796916,214.1360695)(157.4104691,214.00846546)(157.49380937,213.93554979)
\curveto(157.58234393,213.86263228)(157.68390633,213.82617398)(157.79849687,213.82617479)
\curveto(157.95994772,213.82617398)(158.1422392,213.87044477)(158.34537187,213.95898729)
\lineto(158.45474687,213.68554979)
\lineto(156.31412187,212.80273729)
\lineto(155.96255937,212.80273729)
\lineto(155.96255937,214.31836229)
\curveto(155.34797116,213.65169499)(154.87922163,213.23242457)(154.55630937,213.06054979)
\curveto(154.23338894,212.88867492)(153.89224345,212.8027375)(153.53287187,212.80273729)
\curveto(153.13182754,212.8027375)(152.78286956,212.91732072)(152.48599687,213.14648729)
\curveto(152.19432848,213.38086193)(151.99120369,213.68034079)(151.87662187,214.04492479)
\curveto(151.76203725,214.40950673)(151.70474564,214.92513121)(151.70474687,215.59179979)
\lineto(151.70474687,218.78711229)
\curveto(151.70474564,219.12564785)(151.66828734,219.36002261)(151.59537187,219.49023729)
\curveto(151.52245415,219.62043902)(151.41307926,219.71939725)(151.26724687,219.78711229)
\curveto(151.12662122,219.86002211)(150.86880897,219.89387625)(150.49380937,219.88867479)
\lineto(150.49380937,220.17773729)
\lineto(153.00162187,220.17773729)
\lineto(153.00162187,215.38867479)
\curveto(153.00161934,214.72200642)(153.11620256,214.28450686)(153.34537187,214.07617479)
\curveto(153.57974376,213.86784061)(153.86099348,213.76367404)(154.18912187,213.76367479)
\curveto(154.41307626,213.76367404)(154.66568018,213.83398647)(154.94693437,213.97461229)
\curveto(155.23338794,214.11523619)(155.57192927,214.38346509)(155.96255937,214.77929979)
\lineto(155.96255937,218.83398729)
\curveto(155.96255388,219.24023107)(155.88703312,219.51366829)(155.73599687,219.65429979)
\curveto(155.59015842,219.80012634)(155.28286706,219.87825126)(154.81412187,219.88867479)
\lineto(154.81412187,220.17773729)
\lineto(157.25162187,220.17773729)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.60318437,220.38867479)
\lineto(163.60318437,217.95117479)
\lineto(163.34537187,217.95117479)
\curveto(163.14745053,218.71679409)(162.89224245,219.2376269)(162.57974687,219.51367479)
\curveto(162.2724514,219.78970968)(161.87922263,219.92773038)(161.40005937,219.92773729)
\curveto(161.03547347,219.92773038)(160.74120294,219.83137631)(160.51724687,219.63867479)
\curveto(160.29328672,219.44596003)(160.18130766,219.23241857)(160.18130937,218.99804979)
\curveto(160.18130766,218.70637743)(160.26464091,218.45637768)(160.43130937,218.24804979)
\curveto(160.59276558,218.03450311)(160.92089026,217.80794083)(161.41568437,217.56836229)
\lineto(162.55630937,217.01367479)
\curveto(163.6135959,216.49804631)(164.1422412,215.81835949)(164.14224687,214.97461229)
\curveto(164.1422412,214.32356932)(163.89484562,213.79752818)(163.40005937,213.39648729)
\curveto(162.9104716,213.00065397)(162.36099298,212.8027375)(161.75162187,212.80273729)
\curveto(161.31411903,212.8027375)(160.81411953,212.88086243)(160.25162187,213.03711229)
\curveto(160.07974526,213.08919555)(159.9391204,213.11523719)(159.82974687,213.11523729)
\curveto(159.70995397,213.11523719)(159.61620406,213.04752893)(159.54849687,212.91211229)
\lineto(159.29068437,212.91211229)
\lineto(159.29068437,215.46679979)
\lineto(159.54849687,215.46679979)
\curveto(159.69432898,214.7376314)(159.97297454,214.18815279)(160.38443437,213.81836229)
\curveto(160.79589038,213.44857019)(161.25682742,213.26367454)(161.76724687,213.26367479)
\curveto(162.12661822,213.26367454)(162.41828459,213.36784111)(162.64224687,213.57617479)
\curveto(162.87140914,213.78971568)(162.98599236,214.04492376)(162.98599687,214.34179979)
\curveto(162.98599236,214.70117311)(162.85838832,215.00325614)(162.60318437,215.24804979)
\curveto(162.35318049,215.49283898)(161.85057683,215.8027345)(161.09537187,216.17773729)
\curveto(160.34016167,216.55273375)(159.8453705,216.89127508)(159.61099687,217.19336229)
\curveto(159.37662097,217.49023282)(159.25943358,217.86523244)(159.25943437,218.31836229)
\curveto(159.25943358,218.90689807)(159.45995422,219.39908507)(159.86099687,219.79492479)
\curveto(160.26724508,220.19075095)(160.79068205,220.38866742)(161.43130937,220.38867479)
\curveto(161.71255613,220.38866742)(162.05370162,220.32877164)(162.45474687,220.20898729)
\curveto(162.72036762,220.13085518)(162.89745078,220.09179271)(162.98599687,220.09179979)
\curveto(163.06932561,220.09179271)(163.13442971,220.11002186)(163.18130937,220.14648729)
\curveto(163.22817962,220.18293846)(163.28286706,220.26366754)(163.34537187,220.38867479)
\lineto(163.60318437,220.38867479)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.40005937,217.48242479)
\curveto(166.39484933,216.41992139)(166.65266158,215.58658889)(167.17349687,214.98242479)
\curveto(167.6943272,214.37825676)(168.30630576,214.07617373)(169.00943437,214.07617479)
\curveto(169.47817958,214.07617373)(169.88442918,214.20377777)(170.22818437,214.45898729)
\curveto(170.57713682,214.71940225)(170.86880319,215.16211014)(171.10318437,215.78711229)
\lineto(171.34537187,215.63086229)
\curveto(171.23599033,214.91731872)(170.91828231,214.26627771)(170.39224687,213.67773729)
\curveto(169.86620003,213.09440388)(169.20734652,212.8027375)(168.41568437,212.80273729)
\curveto(167.55630651,212.8027375)(166.81932808,213.1360705)(166.20474687,213.80273729)
\curveto(165.59537097,214.47461083)(165.29068377,215.3756516)(165.29068437,216.50586229)
\curveto(165.29068377,217.72981591)(165.60318346,218.68293996)(166.22818437,219.36523729)
\curveto(166.85839054,220.05273025)(167.64745225,220.39647991)(168.59537187,220.39648729)
\curveto(169.3974505,220.39647991)(170.05630401,220.13085518)(170.57193437,219.59961229)
\curveto(171.08755297,219.07356457)(171.34536522,218.36783611)(171.34537187,217.48242479)
\lineto(166.40005937,217.48242479)
\moveto(166.40005937,217.93554979)
\lineto(169.71255937,217.93554979)
\curveto(169.68651271,218.39387775)(169.63182526,218.71679409)(169.54849687,218.90429979)
\curveto(169.41828381,219.19596028)(169.22297151,219.42512671)(168.96255937,219.59179979)
\curveto(168.70734702,219.75845971)(168.43911812,219.84179296)(168.15787187,219.84179979)
\curveto(167.72557717,219.84179296)(167.33755672,219.6725223)(166.99380937,219.33398729)
\curveto(166.65526574,219.00064797)(166.45734927,218.53450261)(166.40005937,217.93554979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.38443437,220.38867479)
\lineto(174.38443437,218.77929979)
\curveto(174.98338951,219.85220962)(175.59797222,220.38866742)(176.22818437,220.38867479)
\curveto(176.51463797,220.38866742)(176.7516169,220.30012584)(176.93912187,220.12304979)
\curveto(177.12661653,219.95116786)(177.22036644,219.75064722)(177.22037187,219.52148729)
\curveto(177.22036644,219.31835599)(177.15265817,219.14648116)(177.01724687,219.00586229)
\curveto(176.88182511,218.86523144)(176.72036694,218.79491901)(176.53287187,218.79492479)
\curveto(176.35057564,218.79491901)(176.14484668,218.88346059)(175.91568437,219.06054979)
\curveto(175.69172213,219.24283523)(175.52505563,219.33398097)(175.41568437,219.33398729)
\curveto(175.32193083,219.33398097)(175.22036844,219.28189769)(175.11099687,219.17773729)
\curveto(174.87661878,218.96418968)(174.63443152,218.61262753)(174.38443437,218.12304979)
\lineto(174.38443437,214.69336229)
\curveto(174.38443177,214.29752768)(174.43391089,213.99804881)(174.53287187,213.79492479)
\curveto(174.60057739,213.65429915)(174.72036894,213.53711177)(174.89224687,213.44336229)
\curveto(175.06411859,213.34961196)(175.31151418,213.302737)(175.63443437,213.30273729)
\lineto(175.63443437,213.02148729)
\lineto(171.97037187,213.02148729)
\lineto(171.97037187,213.30273729)
\curveto(172.33495465,213.302737)(172.60578772,213.36002861)(172.78287187,213.47461229)
\curveto(172.91307908,213.55794508)(173.00422482,213.69075745)(173.05630937,213.87304979)
\curveto(173.08234974,213.96159051)(173.09537056,214.21419443)(173.09537187,214.63086229)
\lineto(173.09537187,217.40429979)
\curveto(173.09537056,218.2376279)(173.07714141,218.73241907)(173.04068437,218.88867479)
\curveto(173.00943315,219.05012709)(172.94693321,219.16731447)(172.85318437,219.24023729)
\curveto(172.76464172,219.31314766)(172.65266267,219.34960596)(172.51724687,219.34961229)
\curveto(172.35578797,219.34960596)(172.17349648,219.3105435)(171.97037187,219.23242479)
\lineto(171.89224687,219.51367479)
\lineto(174.05630937,220.38867479)
\lineto(174.38443437,220.38867479)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(181.11880937,219.46679979)
\lineto(183.32193437,220.35742479)
\lineto(183.61880937,220.35742479)
\lineto(183.61880937,218.68554979)
\curveto(183.98859818,219.31575182)(184.35838947,219.75585555)(184.72818437,220.00586229)
\curveto(185.1031804,220.26106338)(185.49640917,220.38866742)(185.90787187,220.38867479)
\curveto(186.62661637,220.38866742)(187.22557411,220.1074177)(187.70474687,219.54492479)
\curveto(188.29328137,218.85741895)(188.58755191,217.96158651)(188.58755937,216.85742479)
\curveto(188.58755191,215.62304718)(188.2333856,214.60221487)(187.52505937,213.79492479)
\curveto(186.94172022,213.13346634)(186.20734596,212.8027375)(185.32193437,212.80273729)
\curveto(184.9365139,212.8027375)(184.6031809,212.85742495)(184.32193437,212.96679979)
\curveto(184.11359805,213.04492476)(183.87922329,213.20117461)(183.61880937,213.43554979)
\lineto(183.61880937,211.25586229)
\curveto(183.61880688,210.76628121)(183.64745269,210.45638568)(183.70474687,210.32617479)
\curveto(183.76724423,210.19076095)(183.87141079,210.08399022)(184.01724687,210.00586229)
\curveto(184.1682855,209.92774038)(184.43911856,209.88867792)(184.82974687,209.88867479)
\lineto(184.82974687,209.59961229)
\lineto(181.07974687,209.59961229)
\lineto(181.07974687,209.88867479)
\lineto(181.27505937,209.88867479)
\curveto(181.56151727,209.88346959)(181.80630869,209.93815704)(182.00943437,210.05273729)
\curveto(182.10839172,210.11003186)(182.18391248,210.20378177)(182.23599687,210.33398729)
\curveto(182.29328737,210.45898985)(182.32193318,210.78190619)(182.32193437,211.30273729)
\lineto(182.32193437,218.06836229)
\curveto(182.32193318,218.53189844)(182.30109987,218.82616898)(182.25943437,218.95117479)
\curveto(182.21776662,219.07616873)(182.15005835,219.16991864)(182.05630937,219.23242479)
\curveto(181.96776687,219.29491851)(181.84537115,219.32616848)(181.68912187,219.32617479)
\curveto(181.56412144,219.32616848)(181.40526743,219.28971018)(181.21255937,219.21679979)
\lineto(181.11880937,219.46679979)
\moveto(183.61880937,218.22461229)
\lineto(183.61880937,215.55273729)
\curveto(183.61880688,214.97461033)(183.64224436,214.59440238)(183.68912187,214.41211229)
\curveto(183.7620359,214.11002786)(183.93911906,213.84440313)(184.22037187,213.61523729)
\curveto(184.50682683,213.38607025)(184.86620147,213.27148704)(185.29849687,213.27148729)
\curveto(185.81932551,213.27148704)(186.24120009,213.47461183)(186.56412187,213.88086229)
\curveto(186.98599101,214.41211089)(187.1969283,215.15950598)(187.19693437,216.12304979)
\curveto(187.1969283,217.21679559)(186.95734521,218.05794058)(186.47818437,218.64648729)
\curveto(186.14484602,219.05273125)(185.74901308,219.25585605)(185.29068437,219.25586229)
\curveto(185.04068046,219.25585605)(184.79328487,219.19335611)(184.54849687,219.06836229)
\curveto(184.36099364,218.97460633)(184.05109812,218.69335661)(183.61880937,218.22461229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.13443437,220.38867479)
\curveto(194.21776262,220.38866742)(195.08755341,219.9772095)(195.74380937,219.15429979)
\curveto(196.30109387,218.45116936)(196.57973942,217.6438785)(196.57974687,216.73242479)
\curveto(196.57973942,216.09179671)(196.42609374,215.44335986)(196.11880937,214.78711229)
\curveto(195.81151102,214.13086118)(195.38703228,213.63607)(194.84537187,213.30273729)
\curveto(194.30890836,212.969404)(193.70995062,212.8027375)(193.04849687,212.80273729)
\curveto(191.97036903,212.8027375)(191.11359905,213.23242457)(190.47818437,214.09179979)
\curveto(189.94172522,214.81575632)(189.67349633,215.62825551)(189.67349687,216.52929979)
\curveto(189.67349633,217.18554562)(189.8349545,217.83658664)(190.15787187,218.48242479)
\curveto(190.48599551,219.13346034)(190.91568258,219.61262653)(191.44693437,219.91992479)
\curveto(191.97818152,220.23241757)(192.54068096,220.38866742)(193.13443437,220.38867479)
\moveto(192.89224687,219.88086229)
\curveto(192.61620172,219.88085543)(192.33755616,219.79752218)(192.05630937,219.63086229)
\curveto(191.78026505,219.4693975)(191.55630694,219.18293946)(191.38443437,218.77148729)
\curveto(191.21255729,218.36002361)(191.12661987,217.83137831)(191.12662187,217.18554979)
\curveto(191.12661987,216.14388)(191.33234883,215.24544339)(191.74380937,214.49023729)
\curveto(192.16047301,213.73502824)(192.70734746,213.35742445)(193.38443437,213.35742479)
\curveto(193.88963794,213.35742445)(194.30630419,213.56575757)(194.63443437,213.98242479)
\curveto(194.96255354,214.39909007)(195.12661587,215.11523519)(195.12662187,216.13086229)
\curveto(195.12661587,217.40169124)(194.85317865,218.40169024)(194.30630937,219.13086229)
\curveto(193.9365129,219.63085568)(193.4651592,219.88085543)(192.89224687,219.88086229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.13443437,220.38867479)
\curveto(202.21776262,220.38866742)(203.08755341,219.9772095)(203.74380937,219.15429979)
\curveto(204.30109387,218.45116936)(204.57973942,217.6438785)(204.57974687,216.73242479)
\curveto(204.57973942,216.09179671)(204.42609374,215.44335986)(204.11880937,214.78711229)
\curveto(203.81151102,214.13086118)(203.38703228,213.63607)(202.84537187,213.30273729)
\curveto(202.30890836,212.969404)(201.70995062,212.8027375)(201.04849687,212.80273729)
\curveto(199.97036903,212.8027375)(199.11359905,213.23242457)(198.47818437,214.09179979)
\curveto(197.94172522,214.81575632)(197.67349633,215.62825551)(197.67349687,216.52929979)
\curveto(197.67349633,217.18554562)(197.8349545,217.83658664)(198.15787187,218.48242479)
\curveto(198.48599551,219.13346034)(198.91568258,219.61262653)(199.44693437,219.91992479)
\curveto(199.97818152,220.23241757)(200.54068096,220.38866742)(201.13443437,220.38867479)
\moveto(200.89224687,219.88086229)
\curveto(200.61620172,219.88085543)(200.33755616,219.79752218)(200.05630937,219.63086229)
\curveto(199.78026505,219.4693975)(199.55630694,219.18293946)(199.38443437,218.77148729)
\curveto(199.21255729,218.36002361)(199.12661987,217.83137831)(199.12662187,217.18554979)
\curveto(199.12661987,216.14388)(199.33234883,215.24544339)(199.74380937,214.49023729)
\curveto(200.16047301,213.73502824)(200.70734746,213.35742445)(201.38443437,213.35742479)
\curveto(201.88963794,213.35742445)(202.30630419,213.56575757)(202.63443437,213.98242479)
\curveto(202.96255354,214.39909007)(203.12661587,215.11523519)(203.12662187,216.13086229)
\curveto(203.12661587,217.40169124)(202.85317865,218.40169024)(202.30630937,219.13086229)
\curveto(201.9365129,219.63085568)(201.4651592,219.88085543)(200.89224687,219.88086229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(208.09537187,224.13086229)
\lineto(208.09537187,214.63867479)
\curveto(208.0953689,214.19075695)(208.12661887,213.89388225)(208.18912187,213.74804979)
\curveto(208.25682708,213.60221587)(208.35838947,213.49023682)(208.49380937,213.41211229)
\curveto(208.62922254,213.3391953)(208.88182645,213.302737)(209.25162187,213.30273729)
\lineto(209.25162187,213.02148729)
\lineto(205.74380937,213.02148729)
\lineto(205.74380937,213.30273729)
\curveto(206.07193343,213.302737)(206.29589154,213.33659114)(206.41568437,213.40429979)
\curveto(206.53547463,213.47200767)(206.62922454,213.58398672)(206.69693437,213.74023729)
\curveto(206.76464107,213.89648641)(206.7984952,214.19596528)(206.79849687,214.63867479)
\lineto(206.79849687,221.13867479)
\curveto(206.7984952,221.94595753)(206.78026605,222.4407487)(206.74380937,222.62304979)
\curveto(206.70734946,222.81054)(206.64745369,222.93814404)(206.56412187,223.00586229)
\curveto(206.48599551,223.07356057)(206.38443312,223.1074147)(206.25943437,223.10742479)
\curveto(206.12401671,223.1074147)(205.95214188,223.06574807)(205.74380937,222.98242479)
\lineto(205.61099687,223.25586229)
\lineto(207.74380937,224.13086229)
\lineto(208.09537187,224.13086229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.04849687,198.05273729)
\curveto(156.31411804,197.48502849)(155.85318101,197.15690382)(155.66568437,197.06836229)
\curveto(155.38443147,196.93815404)(155.08495261,196.87304993)(154.76724687,196.87304979)
\curveto(154.27245342,196.87304993)(153.86359966,197.0423206)(153.54068437,197.38086229)
\curveto(153.2229753,197.71940325)(153.06412129,198.16471531)(153.06412187,198.71679979)
\curveto(153.06412129,199.06575607)(153.14224622,199.36783911)(153.29849687,199.62304979)
\curveto(153.51203751,199.9772135)(153.88182881,200.3105465)(154.40787187,200.62304979)
\curveto(154.93911942,200.93554587)(155.81932687,201.31575382)(157.04849687,201.76367479)
\lineto(157.04849687,202.04492479)
\curveto(157.04849231,202.75846071)(156.93390909,203.24804356)(156.70474687,203.51367479)
\curveto(156.48078454,203.77929303)(156.15265987,203.91210539)(155.72037187,203.91211229)
\curveto(155.39224397,203.91210539)(155.13182756,203.82356382)(154.93912187,203.64648729)
\curveto(154.74120295,203.4693975)(154.64224472,203.26627271)(154.64224687,203.03711229)
\lineto(154.65787187,202.58398729)
\curveto(154.6578697,202.34439863)(154.59536976,202.15950298)(154.47037187,202.02929979)
\curveto(154.35057834,201.89908657)(154.19172433,201.83398247)(153.99380937,201.83398729)
\curveto(153.80109972,201.83398247)(153.64224572,201.90169074)(153.51724687,202.03711229)
\curveto(153.39745429,202.1725238)(153.33755852,202.35741945)(153.33755937,202.59179979)
\curveto(153.33755852,203.03971043)(153.56672496,203.45116836)(154.02505937,203.82617479)
\curveto(154.48339071,204.20116761)(155.12661923,204.38866742)(155.95474687,204.38867479)
\curveto(156.59015944,204.38866742)(157.11099225,204.28189669)(157.51724687,204.06836229)
\curveto(157.8245332,203.90689707)(158.05109547,203.65429315)(158.19693437,203.31054979)
\curveto(158.29067857,203.08658539)(158.33755352,202.62825251)(158.33755937,201.93554979)
\lineto(158.33755937,199.50586229)
\curveto(158.33755352,198.82356882)(158.35057434,198.4042984)(158.37662187,198.24804979)
\curveto(158.40265762,198.09700704)(158.44432425,197.99544464)(158.50162187,197.94336229)
\curveto(158.56411579,197.89127808)(158.63442822,197.86523644)(158.71255937,197.86523729)
\curveto(158.7958864,197.86523644)(158.86880299,197.88346559)(158.93130937,197.91992479)
\curveto(159.04067782,197.98763215)(159.25161511,198.17773613)(159.56412187,198.49023729)
\lineto(159.56412187,198.05273729)
\curveto(158.98078204,197.27148704)(158.42349094,196.88086243)(157.89224687,196.88086229)
\curveto(157.63703339,196.88086243)(157.43390859,196.969404)(157.28287187,197.14648729)
\curveto(157.13182556,197.32357032)(157.05370064,197.62565335)(157.04849687,198.05273729)
\moveto(157.04849687,198.56054979)
\lineto(157.04849687,201.28711229)
\curveto(156.26203476,200.97460833)(155.75422277,200.75325439)(155.52505937,200.62304979)
\curveto(155.11359841,200.39387975)(154.81932787,200.15429665)(154.64224687,199.90429979)
\curveto(154.46516156,199.65429715)(154.37661998,199.38085993)(154.37662187,199.08398729)
\curveto(154.37661998,198.7089856)(154.48859904,198.39648591)(154.71255937,198.14648729)
\curveto(154.93651526,197.90169474)(155.1943275,197.77929903)(155.48599687,197.77929979)
\curveto(155.88182681,197.77929903)(156.40265962,198.03971543)(157.04849687,198.56054979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.71255937,204.38867479)
\lineto(164.71255937,201.95117479)
\lineto(164.45474687,201.95117479)
\curveto(164.25682553,202.71679409)(164.00161745,203.2376269)(163.68912187,203.51367479)
\curveto(163.3818264,203.78970968)(162.98859763,203.92773038)(162.50943437,203.92773729)
\curveto(162.14484847,203.92773038)(161.85057794,203.83137631)(161.62662187,203.63867479)
\curveto(161.40266172,203.44596003)(161.29068266,203.23241857)(161.29068437,202.99804979)
\curveto(161.29068266,202.70637743)(161.37401591,202.45637768)(161.54068437,202.24804979)
\curveto(161.70214058,202.03450311)(162.03026526,201.80794083)(162.52505937,201.56836229)
\lineto(163.66568437,201.01367479)
\curveto(164.7229709,200.49804631)(165.2516162,199.81835949)(165.25162187,198.97461229)
\curveto(165.2516162,198.32356932)(165.00422062,197.79752818)(164.50943437,197.39648729)
\curveto(164.0198466,197.00065397)(163.47036798,196.8027375)(162.86099687,196.80273729)
\curveto(162.42349403,196.8027375)(161.92349453,196.88086243)(161.36099687,197.03711229)
\curveto(161.18912026,197.08919555)(161.0484954,197.11523719)(160.93912187,197.11523729)
\curveto(160.81932897,197.11523719)(160.72557906,197.04752893)(160.65787187,196.91211229)
\lineto(160.40005937,196.91211229)
\lineto(160.40005937,199.46679979)
\lineto(160.65787187,199.46679979)
\curveto(160.80370398,198.7376314)(161.08234954,198.18815279)(161.49380937,197.81836229)
\curveto(161.90526538,197.44857019)(162.36620242,197.26367454)(162.87662187,197.26367479)
\curveto(163.23599322,197.26367454)(163.52765959,197.36784111)(163.75162187,197.57617479)
\curveto(163.98078414,197.78971568)(164.09536736,198.04492376)(164.09537187,198.34179979)
\curveto(164.09536736,198.70117311)(163.96776332,199.00325614)(163.71255937,199.24804979)
\curveto(163.46255549,199.49283898)(162.95995183,199.8027345)(162.20474687,200.17773729)
\curveto(161.44953667,200.55273375)(160.9547455,200.89127508)(160.72037187,201.19336229)
\curveto(160.48599597,201.49023282)(160.36880858,201.86523244)(160.36880937,202.31836229)
\curveto(160.36880858,202.90689807)(160.56932922,203.39908507)(160.97037187,203.79492479)
\curveto(161.37662008,204.19075095)(161.90005705,204.38866742)(162.54068437,204.38867479)
\curveto(162.82193113,204.38866742)(163.16307662,204.32877164)(163.56412187,204.20898729)
\curveto(163.82974262,204.13085518)(164.00682578,204.09179271)(164.09537187,204.09179979)
\curveto(164.17870061,204.09179271)(164.24380471,204.11002186)(164.29068437,204.14648729)
\curveto(164.33755462,204.18293846)(164.39224206,204.26366754)(164.45474687,204.38867479)
\lineto(164.71255937,204.38867479)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(170.93130937,204.38867479)
\lineto(170.93130937,201.95117479)
\lineto(170.67349687,201.95117479)
\curveto(170.47557553,202.71679409)(170.22036745,203.2376269)(169.90787187,203.51367479)
\curveto(169.6005764,203.78970968)(169.20734763,203.92773038)(168.72818437,203.92773729)
\curveto(168.36359847,203.92773038)(168.06932794,203.83137631)(167.84537187,203.63867479)
\curveto(167.62141172,203.44596003)(167.50943266,203.23241857)(167.50943437,202.99804979)
\curveto(167.50943266,202.70637743)(167.59276591,202.45637768)(167.75943437,202.24804979)
\curveto(167.92089058,202.03450311)(168.24901526,201.80794083)(168.74380937,201.56836229)
\lineto(169.88443437,201.01367479)
\curveto(170.9417209,200.49804631)(171.4703662,199.81835949)(171.47037187,198.97461229)
\curveto(171.4703662,198.32356932)(171.22297062,197.79752818)(170.72818437,197.39648729)
\curveto(170.2385966,197.00065397)(169.68911798,196.8027375)(169.07974687,196.80273729)
\curveto(168.64224403,196.8027375)(168.14224453,196.88086243)(167.57974687,197.03711229)
\curveto(167.40787026,197.08919555)(167.2672454,197.11523719)(167.15787187,197.11523729)
\curveto(167.03807897,197.11523719)(166.94432906,197.04752893)(166.87662187,196.91211229)
\lineto(166.61880937,196.91211229)
\lineto(166.61880937,199.46679979)
\lineto(166.87662187,199.46679979)
\curveto(167.02245398,198.7376314)(167.30109954,198.18815279)(167.71255937,197.81836229)
\curveto(168.12401538,197.44857019)(168.58495242,197.26367454)(169.09537187,197.26367479)
\curveto(169.45474322,197.26367454)(169.74640959,197.36784111)(169.97037187,197.57617479)
\curveto(170.19953414,197.78971568)(170.31411736,198.04492376)(170.31412187,198.34179979)
\curveto(170.31411736,198.70117311)(170.18651332,199.00325614)(169.93130937,199.24804979)
\curveto(169.68130549,199.49283898)(169.17870183,199.8027345)(168.42349687,200.17773729)
\curveto(167.66828667,200.55273375)(167.1734955,200.89127508)(166.93912187,201.19336229)
\curveto(166.70474597,201.49023282)(166.58755858,201.86523244)(166.58755937,202.31836229)
\curveto(166.58755858,202.90689807)(166.78807922,203.39908507)(167.18912187,203.79492479)
\curveto(167.59537008,204.19075095)(168.11880705,204.38866742)(168.75943437,204.38867479)
\curveto(169.04068113,204.38866742)(169.38182662,204.32877164)(169.78287187,204.20898729)
\curveto(170.04849262,204.13085518)(170.22557578,204.09179271)(170.31412187,204.09179979)
\curveto(170.39745061,204.09179271)(170.46255471,204.11002186)(170.50943437,204.14648729)
\curveto(170.55630462,204.18293846)(170.61099206,204.26366754)(170.67349687,204.38867479)
\lineto(170.93130937,204.38867479)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.34537187,208.13086229)
\curveto(174.56411933,208.13085118)(174.74901497,208.05272625)(174.90005937,207.89648729)
\curveto(175.05630633,207.74543489)(175.13443126,207.56053925)(175.13443437,207.34179979)
\curveto(175.13443126,207.12303968)(175.05630633,206.93553987)(174.90005937,206.77929979)
\curveto(174.74901497,206.62304018)(174.56411933,206.54491526)(174.34537187,206.54492479)
\curveto(174.12661976,206.54491526)(173.93911995,206.62304018)(173.78287187,206.77929979)
\curveto(173.62662026,206.93553987)(173.54849534,207.12303968)(173.54849687,207.34179979)
\curveto(173.54849534,207.56053925)(173.6240161,207.74543489)(173.77505937,207.89648729)
\curveto(173.93130746,208.05272625)(174.12141144,208.13085118)(174.34537187,208.13086229)
\moveto(174.99380937,204.38867479)
\lineto(174.99380937,198.63867479)
\curveto(174.9938064,198.19075695)(175.02505637,197.89127808)(175.08755937,197.74023729)
\curveto(175.15526457,197.59440338)(175.25161864,197.48502849)(175.37662187,197.41211229)
\curveto(175.50682672,197.3391953)(175.74120148,197.302737)(176.07974687,197.30273729)
\lineto(176.07974687,197.02148729)
\lineto(172.60318437,197.02148729)
\lineto(172.60318437,197.30273729)
\curveto(172.95214177,197.302737)(173.18651654,197.33659114)(173.30630937,197.40429979)
\curveto(173.42609963,197.47200767)(173.51984954,197.58398672)(173.58755937,197.74023729)
\curveto(173.6604744,197.89648641)(173.69693269,198.19596528)(173.69693437,198.63867479)
\lineto(173.69693437,201.39648729)
\curveto(173.69693269,202.1725238)(173.67349522,202.67512746)(173.62662187,202.90429979)
\curveto(173.59016197,203.0709604)(173.53287036,203.18554362)(173.45474687,203.24804979)
\curveto(173.37662051,203.31575182)(173.26984979,203.34960596)(173.13443437,203.34961229)
\curveto(172.98860007,203.34960596)(172.81151691,203.3105435)(172.60318437,203.23242479)
\lineto(172.49380937,203.51367479)
\lineto(174.65005937,204.38867479)
\lineto(174.99380937,204.38867479)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(178.87662187,199.63086229)
\curveto(178.43911989,199.84440113)(178.10318272,200.14127583)(177.86880937,200.52148729)
\curveto(177.63443319,200.90690007)(177.51724581,201.33137881)(177.51724687,201.79492479)
\curveto(177.51724581,202.50325264)(177.78287054,203.11262703)(178.31412187,203.62304979)
\curveto(178.85057781,204.13345934)(179.53547296,204.38866742)(180.36880937,204.38867479)
\curveto(181.05109644,204.38866742)(181.64224169,204.22200092)(182.14224687,203.88867479)
\lineto(183.65787187,203.88867479)
\curveto(183.88182278,203.88866792)(184.01203098,203.88085543)(184.04849687,203.86523729)
\curveto(184.08494758,203.85481379)(184.11098922,203.83398047)(184.12662187,203.80273729)
\curveto(184.15786417,203.75585555)(184.17348915,203.6725223)(184.17349687,203.55273729)
\curveto(184.17348915,203.41731422)(184.16046833,203.32356432)(184.13443437,203.27148729)
\curveto(184.11880171,203.24543939)(184.0901559,203.22460608)(184.04849687,203.20898729)
\curveto(184.01203098,203.19335611)(183.88182278,203.18554362)(183.65787187,203.18554979)
\lineto(182.72818437,203.18554979)
\curveto(183.01984447,202.810544)(183.16567766,202.33137781)(183.16568437,201.74804979)
\curveto(183.16567766,201.08137906)(182.91046958,200.51106713)(182.40005937,200.03711229)
\curveto(181.88963727,199.56315141)(181.20474212,199.32617248)(180.34537187,199.32617479)
\curveto(179.99120167,199.32617248)(179.62922287,199.37825576)(179.25943437,199.48242479)
\curveto(179.03026513,199.28450586)(178.87401529,199.11002686)(178.79068437,198.95898729)
\curveto(178.71255712,198.81315216)(178.67349465,198.68815229)(178.67349687,198.58398729)
\curveto(178.67349465,198.49544414)(178.71516128,198.40950673)(178.79849687,198.32617479)
\curveto(178.88703611,198.24284023)(179.05630677,198.18294446)(179.30630937,198.14648729)
\curveto(179.45213971,198.12565285)(179.81672268,198.1074237)(180.40005937,198.09179979)
\curveto(181.47297102,198.06575707)(182.16828283,198.02929878)(182.48599687,197.98242479)
\curveto(182.97036536,197.91471556)(183.35578164,197.73502824)(183.64224687,197.44336229)
\curveto(183.93390606,197.15169549)(184.07973925,196.79232085)(184.07974687,196.36523729)
\curveto(184.07973925,195.77669686)(183.80369786,195.22461408)(183.25162187,194.70898729)
\curveto(182.43911589,193.94857369)(181.37922112,193.56836574)(180.07193437,193.56836229)
\curveto(179.06672343,193.56836574)(178.21776594,193.79492801)(177.52505937,194.24804979)
\curveto(177.13443369,194.50846896)(176.93912139,194.77930203)(176.93912187,195.06054979)
\curveto(176.93912139,195.18555162)(176.96776719,195.3105515)(177.02505937,195.43554979)
\curveto(177.11360038,195.62825951)(177.29589187,195.89648841)(177.57193437,196.24023729)
\curveto(177.60839155,196.28711302)(177.87401629,196.56836274)(178.36880937,197.08398729)
\curveto(178.0979744,197.24544539)(177.90526626,197.38867442)(177.79068437,197.51367479)
\curveto(177.68130815,197.6438825)(177.6266207,197.78971568)(177.62662187,197.95117479)
\curveto(177.6266207,198.13346534)(177.69953729,198.34700679)(177.84537187,198.59179979)
\curveto(177.996412,198.83658964)(178.34016165,199.18294346)(178.87662187,199.63086229)
\moveto(180.23599687,204.01367479)
\curveto(179.85057681,204.01366779)(179.52766047,203.86002211)(179.26724687,203.55273729)
\curveto(179.00682765,203.24543939)(178.87661945,202.7740857)(178.87662187,202.13867479)
\curveto(178.87661945,201.31575382)(179.05370261,200.67773363)(179.40787187,200.22461229)
\curveto(179.67870198,199.88085943)(180.02245164,199.7089846)(180.43912187,199.70898729)
\curveto(180.83495083,199.7089846)(181.16047133,199.85742195)(181.41568437,200.15429979)
\curveto(181.67088749,200.45117136)(181.79849153,200.91731672)(181.79849687,201.55273729)
\curveto(181.79849153,202.38085693)(181.61880421,203.02929378)(181.25943437,203.49804979)
\curveto(180.99380483,203.84179296)(180.65265934,204.01366779)(180.23599687,204.01367479)
\moveto(178.79849687,197.02148729)
\curveto(178.55370311,196.75586255)(178.36880746,196.50846696)(178.24380937,196.27929979)
\curveto(178.11880771,196.05013409)(178.05630777,195.8391968)(178.05630937,195.64648729)
\curveto(178.05630777,195.39648891)(178.20734929,195.17773913)(178.50943437,194.99023729)
\curveto(179.03026513,194.66732297)(179.78286854,194.5058648)(180.76724687,194.50586229)
\curveto(181.70474162,194.5058648)(182.3948451,194.6725313)(182.83755937,195.00586229)
\curveto(183.28546921,195.33398897)(183.50942732,195.68555112)(183.50943437,196.06054979)
\curveto(183.50942732,196.33138381)(183.37661495,196.52409195)(183.11099687,196.63867479)
\curveto(182.84015715,196.75325839)(182.30369936,196.82096665)(181.50162187,196.84179979)
\curveto(180.329743,196.87304993)(179.42870223,196.93294571)(178.79849687,197.02148729)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.04849687,202.87304979)
\curveto(187.88703511,203.88345959)(188.68651347,204.38866742)(189.44693437,204.38867479)
\curveto(189.83755399,204.38866742)(190.17349115,204.28970918)(190.45474687,204.09179979)
\curveto(190.73599059,203.89908457)(190.9599487,203.57877239)(191.12662187,203.13086229)
\curveto(191.24119842,202.81835649)(191.29849003,202.3391903)(191.29849687,201.69336229)
\lineto(191.29849687,198.63867479)
\curveto(191.29849003,198.18554862)(191.33494833,197.87825726)(191.40787187,197.71679979)
\curveto(191.46515653,197.58659089)(191.55630227,197.48502849)(191.68130937,197.41211229)
\curveto(191.81151035,197.3391953)(192.04848928,197.302737)(192.39224687,197.30273729)
\lineto(192.39224687,197.02148729)
\lineto(188.85318437,197.02148729)
\lineto(188.85318437,197.30273729)
\lineto(189.00162187,197.30273729)
\curveto(189.33495033,197.302737)(189.56672093,197.35221612)(189.69693437,197.45117479)
\curveto(189.83234566,197.55534092)(189.92609557,197.70638243)(189.97818437,197.90429979)
\curveto(189.99901216,197.98242382)(190.00942882,198.22721525)(190.00943437,198.63867479)
\lineto(190.00943437,201.56836229)
\curveto(190.00942882,202.21939875)(189.9234914,202.69075245)(189.75162187,202.98242479)
\curveto(189.58495008,203.27929353)(189.30109619,203.42773088)(188.90005937,203.42773729)
\curveto(188.28026388,203.42773088)(187.663077,203.08918955)(187.04849687,202.41211229)
\lineto(187.04849687,198.63867479)
\curveto(187.04849428,198.15429865)(187.07714008,197.85481979)(187.13443437,197.74023729)
\curveto(187.20734829,197.58919505)(187.30630652,197.477216)(187.43130937,197.40429979)
\curveto(187.5615146,197.33659114)(187.82193101,197.302737)(188.21255937,197.30273729)
\lineto(188.21255937,197.02148729)
\lineto(184.67349687,197.02148729)
\lineto(184.67349687,197.30273729)
\lineto(184.82974687,197.30273729)
\curveto(185.19432947,197.302737)(185.43912089,197.39388275)(185.56412187,197.57617479)
\curveto(185.69432897,197.76367404)(185.75943307,198.11784036)(185.75943437,198.63867479)
\lineto(185.75943437,201.29492479)
\curveto(185.75943307,202.15429465)(185.73859976,202.67773163)(185.69693437,202.86523729)
\curveto(185.66047483,203.05273125)(185.60057906,203.18033529)(185.51724687,203.24804979)
\curveto(185.43912089,203.31575182)(185.33235016,203.34960596)(185.19693437,203.34961229)
\curveto(185.05110044,203.34960596)(184.87662145,203.3105435)(184.67349687,203.23242479)
\lineto(184.55630937,203.51367479)
\lineto(186.71255937,204.38867479)
\lineto(187.04849687,204.38867479)
\lineto(187.04849687,202.87304979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.16568437,201.48242479)
\curveto(194.16047433,200.41992139)(194.41828658,199.58658889)(194.93912187,198.98242479)
\curveto(195.4599522,198.37825676)(196.07193076,198.07617373)(196.77505937,198.07617479)
\curveto(197.24380458,198.07617373)(197.65005418,198.20377777)(197.99380937,198.45898729)
\curveto(198.34276182,198.71940225)(198.63442819,199.16211014)(198.86880937,199.78711229)
\lineto(199.11099687,199.63086229)
\curveto(199.00161533,198.91731872)(198.68390731,198.26627771)(198.15787187,197.67773729)
\curveto(197.63182503,197.09440388)(196.97297152,196.8027375)(196.18130937,196.80273729)
\curveto(195.32193151,196.8027375)(194.58495308,197.1360705)(193.97037187,197.80273729)
\curveto(193.36099597,198.47461083)(193.05630877,199.3756516)(193.05630937,200.50586229)
\curveto(193.05630877,201.72981591)(193.36880846,202.68293996)(193.99380937,203.36523729)
\curveto(194.62401554,204.05273025)(195.41307725,204.39647991)(196.36099687,204.39648729)
\curveto(197.1630755,204.39647991)(197.82192901,204.13085518)(198.33755937,203.59961229)
\curveto(198.85317797,203.07356457)(199.11099022,202.36783611)(199.11099687,201.48242479)
\lineto(194.16568437,201.48242479)
\moveto(194.16568437,201.93554979)
\lineto(197.47818437,201.93554979)
\curveto(197.45213771,202.39387775)(197.39745026,202.71679409)(197.31412187,202.90429979)
\curveto(197.18390881,203.19596028)(196.98859651,203.42512671)(196.72818437,203.59179979)
\curveto(196.47297202,203.75845971)(196.20474312,203.84179296)(195.92349687,203.84179979)
\curveto(195.49120217,203.84179296)(195.10318172,203.6725223)(194.75943437,203.33398729)
\curveto(194.42089074,203.00064797)(194.22297427,202.53450261)(194.16568437,201.93554979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.11099687,197.82617479)
\curveto(204.76203333,197.46159101)(204.42088783,197.19857044)(204.08755937,197.03711229)
\curveto(203.75422183,196.88086243)(203.39484719,196.8027375)(203.00943437,196.80273729)
\curveto(202.22818169,196.8027375)(201.54589071,197.12825801)(200.96255937,197.77929979)
\curveto(200.37922521,198.43554837)(200.08755883,199.27669336)(200.08755937,200.30273729)
\curveto(200.08755883,201.32877464)(200.41047518,202.26627371)(201.05630937,203.11523729)
\curveto(201.70214055,203.969397)(202.53286889,204.39647991)(203.54849687,204.39648729)
\curveto(204.17870058,204.39647991)(204.69953339,204.19595928)(205.11099687,203.79492479)
\lineto(205.11099687,205.11523729)
\curveto(205.11099131,205.93293671)(205.090158,206.43554037)(205.04849687,206.62304979)
\curveto(205.01203308,206.81054)(204.9521373,206.93814404)(204.86880937,207.00586229)
\curveto(204.7854708,207.07356057)(204.68130424,207.1074147)(204.55630937,207.10742479)
\curveto(204.42088783,207.1074147)(204.24120051,207.06574807)(204.01724687,206.98242479)
\lineto(203.91568437,207.25586229)
\lineto(206.04849687,208.13086229)
\lineto(206.40005937,208.13086229)
\lineto(206.40005937,199.85742479)
\curveto(206.40005252,199.01888112)(206.41828167,198.5058608)(206.45474687,198.31836229)
\curveto(206.49640659,198.1360695)(206.55890653,198.00846546)(206.64224687,197.93554979)
\curveto(206.73078136,197.86263228)(206.83234376,197.82617398)(206.94693437,197.82617479)
\curveto(207.08755183,197.82617398)(207.27505165,197.87044477)(207.50943437,197.95898729)
\lineto(207.59537187,197.68554979)
\lineto(205.47037187,196.80273729)
\lineto(205.11099687,196.80273729)
\lineto(205.11099687,197.82617479)
\moveto(205.11099687,198.37304979)
\lineto(205.11099687,202.06054979)
\curveto(205.07974134,202.41471106)(204.98599144,202.7376274)(204.82974687,203.02929979)
\curveto(204.67349175,203.32096015)(204.46515862,203.53970993)(204.20474687,203.68554979)
\curveto(203.94953414,203.83658464)(203.69953439,203.91210539)(203.45474687,203.91211229)
\curveto(202.99641009,203.91210539)(202.58755633,203.70637643)(202.22818437,203.29492479)
\curveto(201.75422383,202.75325239)(201.5172449,201.96158651)(201.51724687,200.91992479)
\curveto(201.5172449,199.86783861)(201.74641134,199.06054775)(202.20474687,198.49804979)
\curveto(202.66307709,197.9407572)(203.17349325,197.66211164)(203.73599687,197.66211229)
\curveto(204.20995054,197.66211164)(204.66828342,197.89909057)(205.11099687,198.37304979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25,linecolor=curcolor]
{
\newpath
\moveto(236.51237,189.26151937)
\curveto(236.51237,140.72202937)(236.59197,137.22081937)(236.59197,137.22081937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.47832438,142.21952768)
\lineto(233.92214742,144.66205902)
\lineto(236.6203814,135.9711423)
\lineto(238.92085572,144.77570464)
\lineto(236.47832438,142.21952768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.625,linecolor=curcolor]
{
\newpath
\moveto(236.47832438,142.21952768)
\lineto(233.92214742,144.66205902)
\lineto(236.6203814,135.9711423)
\lineto(238.92085572,144.77570464)
\lineto(236.47832438,142.21952768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.25162187,220.17773729)
\lineto(231.25162187,215.84179979)
\curveto(231.25161509,215.01367279)(231.26984424,214.5058608)(231.30630937,214.31836229)
\curveto(231.34796916,214.1360695)(231.4104691,214.00846546)(231.49380937,213.93554979)
\curveto(231.58234393,213.86263228)(231.68390633,213.82617398)(231.79849687,213.82617479)
\curveto(231.95994772,213.82617398)(232.1422392,213.87044477)(232.34537187,213.95898729)
\lineto(232.45474687,213.68554979)
\lineto(230.31412187,212.80273729)
\lineto(229.96255937,212.80273729)
\lineto(229.96255937,214.31836229)
\curveto(229.34797116,213.65169499)(228.87922163,213.23242457)(228.55630937,213.06054979)
\curveto(228.23338894,212.88867492)(227.89224345,212.8027375)(227.53287187,212.80273729)
\curveto(227.13182754,212.8027375)(226.78286956,212.91732072)(226.48599687,213.14648729)
\curveto(226.19432848,213.38086193)(225.99120369,213.68034079)(225.87662187,214.04492479)
\curveto(225.76203725,214.40950673)(225.70474564,214.92513121)(225.70474687,215.59179979)
\lineto(225.70474687,218.78711229)
\curveto(225.70474564,219.12564785)(225.66828734,219.36002261)(225.59537187,219.49023729)
\curveto(225.52245415,219.62043902)(225.41307926,219.71939725)(225.26724687,219.78711229)
\curveto(225.12662122,219.86002211)(224.86880897,219.89387625)(224.49380937,219.88867479)
\lineto(224.49380937,220.17773729)
\lineto(227.00162187,220.17773729)
\lineto(227.00162187,215.38867479)
\curveto(227.00161934,214.72200642)(227.11620256,214.28450686)(227.34537187,214.07617479)
\curveto(227.57974376,213.86784061)(227.86099348,213.76367404)(228.18912187,213.76367479)
\curveto(228.41307626,213.76367404)(228.66568018,213.83398647)(228.94693437,213.97461229)
\curveto(229.23338794,214.11523619)(229.57192927,214.38346509)(229.96255937,214.77929979)
\lineto(229.96255937,218.83398729)
\curveto(229.96255388,219.24023107)(229.88703312,219.51366829)(229.73599687,219.65429979)
\curveto(229.59015842,219.80012634)(229.28286706,219.87825126)(228.81412187,219.88867479)
\lineto(228.81412187,220.17773729)
\lineto(231.25162187,220.17773729)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.60318437,220.38867479)
\lineto(237.60318437,217.95117479)
\lineto(237.34537187,217.95117479)
\curveto(237.14745053,218.71679409)(236.89224245,219.2376269)(236.57974687,219.51367479)
\curveto(236.2724514,219.78970968)(235.87922263,219.92773038)(235.40005937,219.92773729)
\curveto(235.03547347,219.92773038)(234.74120294,219.83137631)(234.51724687,219.63867479)
\curveto(234.29328672,219.44596003)(234.18130766,219.23241857)(234.18130937,218.99804979)
\curveto(234.18130766,218.70637743)(234.26464091,218.45637768)(234.43130937,218.24804979)
\curveto(234.59276558,218.03450311)(234.92089026,217.80794083)(235.41568437,217.56836229)
\lineto(236.55630937,217.01367479)
\curveto(237.6135959,216.49804631)(238.1422412,215.81835949)(238.14224687,214.97461229)
\curveto(238.1422412,214.32356932)(237.89484562,213.79752818)(237.40005937,213.39648729)
\curveto(236.9104716,213.00065397)(236.36099298,212.8027375)(235.75162187,212.80273729)
\curveto(235.31411903,212.8027375)(234.81411953,212.88086243)(234.25162187,213.03711229)
\curveto(234.07974526,213.08919555)(233.9391204,213.11523719)(233.82974687,213.11523729)
\curveto(233.70995397,213.11523719)(233.61620406,213.04752893)(233.54849687,212.91211229)
\lineto(233.29068437,212.91211229)
\lineto(233.29068437,215.46679979)
\lineto(233.54849687,215.46679979)
\curveto(233.69432898,214.7376314)(233.97297454,214.18815279)(234.38443437,213.81836229)
\curveto(234.79589038,213.44857019)(235.25682742,213.26367454)(235.76724687,213.26367479)
\curveto(236.12661822,213.26367454)(236.41828459,213.36784111)(236.64224687,213.57617479)
\curveto(236.87140914,213.78971568)(236.98599236,214.04492376)(236.98599687,214.34179979)
\curveto(236.98599236,214.70117311)(236.85838832,215.00325614)(236.60318437,215.24804979)
\curveto(236.35318049,215.49283898)(235.85057683,215.8027345)(235.09537187,216.17773729)
\curveto(234.34016167,216.55273375)(233.8453705,216.89127508)(233.61099687,217.19336229)
\curveto(233.37662097,217.49023282)(233.25943358,217.86523244)(233.25943437,218.31836229)
\curveto(233.25943358,218.90689807)(233.45995422,219.39908507)(233.86099687,219.79492479)
\curveto(234.26724508,220.19075095)(234.79068205,220.38866742)(235.43130937,220.38867479)
\curveto(235.71255613,220.38866742)(236.05370162,220.32877164)(236.45474687,220.20898729)
\curveto(236.72036762,220.13085518)(236.89745078,220.09179271)(236.98599687,220.09179979)
\curveto(237.06932561,220.09179271)(237.13442971,220.11002186)(237.18130937,220.14648729)
\curveto(237.22817962,220.18293846)(237.28286706,220.26366754)(237.34537187,220.38867479)
\lineto(237.60318437,220.38867479)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(240.40005937,217.48242479)
\curveto(240.39484933,216.41992139)(240.65266158,215.58658889)(241.17349687,214.98242479)
\curveto(241.6943272,214.37825676)(242.30630576,214.07617373)(243.00943437,214.07617479)
\curveto(243.47817958,214.07617373)(243.88442918,214.20377777)(244.22818437,214.45898729)
\curveto(244.57713682,214.71940225)(244.86880319,215.16211014)(245.10318437,215.78711229)
\lineto(245.34537187,215.63086229)
\curveto(245.23599033,214.91731872)(244.91828231,214.26627771)(244.39224687,213.67773729)
\curveto(243.86620003,213.09440388)(243.20734652,212.8027375)(242.41568437,212.80273729)
\curveto(241.55630651,212.8027375)(240.81932808,213.1360705)(240.20474687,213.80273729)
\curveto(239.59537097,214.47461083)(239.29068377,215.3756516)(239.29068437,216.50586229)
\curveto(239.29068377,217.72981591)(239.60318346,218.68293996)(240.22818437,219.36523729)
\curveto(240.85839054,220.05273025)(241.64745225,220.39647991)(242.59537187,220.39648729)
\curveto(243.3974505,220.39647991)(244.05630401,220.13085518)(244.57193437,219.59961229)
\curveto(245.08755297,219.07356457)(245.34536522,218.36783611)(245.34537187,217.48242479)
\lineto(240.40005937,217.48242479)
\moveto(240.40005937,217.93554979)
\lineto(243.71255937,217.93554979)
\curveto(243.68651271,218.39387775)(243.63182526,218.71679409)(243.54849687,218.90429979)
\curveto(243.41828381,219.19596028)(243.22297151,219.42512671)(242.96255937,219.59179979)
\curveto(242.70734702,219.75845971)(242.43911812,219.84179296)(242.15787187,219.84179979)
\curveto(241.72557717,219.84179296)(241.33755672,219.6725223)(240.99380937,219.33398729)
\curveto(240.65526574,219.00064797)(240.45734927,218.53450261)(240.40005937,217.93554979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.38443437,220.38867479)
\lineto(248.38443437,218.77929979)
\curveto(248.98338951,219.85220962)(249.59797222,220.38866742)(250.22818437,220.38867479)
\curveto(250.51463797,220.38866742)(250.7516169,220.30012584)(250.93912187,220.12304979)
\curveto(251.12661653,219.95116786)(251.22036644,219.75064722)(251.22037187,219.52148729)
\curveto(251.22036644,219.31835599)(251.15265817,219.14648116)(251.01724687,219.00586229)
\curveto(250.88182511,218.86523144)(250.72036694,218.79491901)(250.53287187,218.79492479)
\curveto(250.35057564,218.79491901)(250.14484668,218.88346059)(249.91568437,219.06054979)
\curveto(249.69172213,219.24283523)(249.52505563,219.33398097)(249.41568437,219.33398729)
\curveto(249.32193083,219.33398097)(249.22036844,219.28189769)(249.11099687,219.17773729)
\curveto(248.87661878,218.96418968)(248.63443152,218.61262753)(248.38443437,218.12304979)
\lineto(248.38443437,214.69336229)
\curveto(248.38443177,214.29752768)(248.43391089,213.99804881)(248.53287187,213.79492479)
\curveto(248.60057739,213.65429915)(248.72036894,213.53711177)(248.89224687,213.44336229)
\curveto(249.06411859,213.34961196)(249.31151418,213.302737)(249.63443437,213.30273729)
\lineto(249.63443437,213.02148729)
\lineto(245.97037187,213.02148729)
\lineto(245.97037187,213.30273729)
\curveto(246.33495465,213.302737)(246.60578772,213.36002861)(246.78287187,213.47461229)
\curveto(246.91307908,213.55794508)(247.00422482,213.69075745)(247.05630937,213.87304979)
\curveto(247.08234974,213.96159051)(247.09537056,214.21419443)(247.09537187,214.63086229)
\lineto(247.09537187,217.40429979)
\curveto(247.09537056,218.2376279)(247.07714141,218.73241907)(247.04068437,218.88867479)
\curveto(247.00943315,219.05012709)(246.94693321,219.16731447)(246.85318437,219.24023729)
\curveto(246.76464172,219.31314766)(246.65266267,219.34960596)(246.51724687,219.34961229)
\curveto(246.35578797,219.34960596)(246.17349648,219.3105435)(245.97037187,219.23242479)
\lineto(245.89224687,219.51367479)
\lineto(248.05630937,220.38867479)
\lineto(248.38443437,220.38867479)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.11880937,219.46679979)
\lineto(257.32193437,220.35742479)
\lineto(257.61880937,220.35742479)
\lineto(257.61880937,218.68554979)
\curveto(257.98859818,219.31575182)(258.35838947,219.75585555)(258.72818437,220.00586229)
\curveto(259.1031804,220.26106338)(259.49640917,220.38866742)(259.90787187,220.38867479)
\curveto(260.62661637,220.38866742)(261.22557411,220.1074177)(261.70474687,219.54492479)
\curveto(262.29328137,218.85741895)(262.58755191,217.96158651)(262.58755937,216.85742479)
\curveto(262.58755191,215.62304718)(262.2333856,214.60221487)(261.52505937,213.79492479)
\curveto(260.94172022,213.13346634)(260.20734596,212.8027375)(259.32193437,212.80273729)
\curveto(258.9365139,212.8027375)(258.6031809,212.85742495)(258.32193437,212.96679979)
\curveto(258.11359805,213.04492476)(257.87922329,213.20117461)(257.61880937,213.43554979)
\lineto(257.61880937,211.25586229)
\curveto(257.61880688,210.76628121)(257.64745269,210.45638568)(257.70474687,210.32617479)
\curveto(257.76724423,210.19076095)(257.87141079,210.08399022)(258.01724687,210.00586229)
\curveto(258.1682855,209.92774038)(258.43911856,209.88867792)(258.82974687,209.88867479)
\lineto(258.82974687,209.59961229)
\lineto(255.07974687,209.59961229)
\lineto(255.07974687,209.88867479)
\lineto(255.27505937,209.88867479)
\curveto(255.56151727,209.88346959)(255.80630869,209.93815704)(256.00943437,210.05273729)
\curveto(256.10839172,210.11003186)(256.18391248,210.20378177)(256.23599687,210.33398729)
\curveto(256.29328737,210.45898985)(256.32193318,210.78190619)(256.32193437,211.30273729)
\lineto(256.32193437,218.06836229)
\curveto(256.32193318,218.53189844)(256.30109987,218.82616898)(256.25943437,218.95117479)
\curveto(256.21776662,219.07616873)(256.15005835,219.16991864)(256.05630937,219.23242479)
\curveto(255.96776687,219.29491851)(255.84537115,219.32616848)(255.68912187,219.32617479)
\curveto(255.56412144,219.32616848)(255.40526743,219.28971018)(255.21255937,219.21679979)
\lineto(255.11880937,219.46679979)
\moveto(257.61880937,218.22461229)
\lineto(257.61880937,215.55273729)
\curveto(257.61880688,214.97461033)(257.64224436,214.59440238)(257.68912187,214.41211229)
\curveto(257.7620359,214.11002786)(257.93911906,213.84440313)(258.22037187,213.61523729)
\curveto(258.50682683,213.38607025)(258.86620147,213.27148704)(259.29849687,213.27148729)
\curveto(259.81932551,213.27148704)(260.24120009,213.47461183)(260.56412187,213.88086229)
\curveto(260.98599101,214.41211089)(261.1969283,215.15950598)(261.19693437,216.12304979)
\curveto(261.1969283,217.21679559)(260.95734521,218.05794058)(260.47818437,218.64648729)
\curveto(260.14484602,219.05273125)(259.74901308,219.25585605)(259.29068437,219.25586229)
\curveto(259.04068046,219.25585605)(258.79328487,219.19335611)(258.54849687,219.06836229)
\curveto(258.36099364,218.97460633)(258.05109812,218.69335661)(257.61880937,218.22461229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.13443437,220.38867479)
\curveto(268.21776262,220.38866742)(269.08755341,219.9772095)(269.74380937,219.15429979)
\curveto(270.30109387,218.45116936)(270.57973942,217.6438785)(270.57974687,216.73242479)
\curveto(270.57973942,216.09179671)(270.42609374,215.44335986)(270.11880937,214.78711229)
\curveto(269.81151102,214.13086118)(269.38703228,213.63607)(268.84537187,213.30273729)
\curveto(268.30890836,212.969404)(267.70995062,212.8027375)(267.04849687,212.80273729)
\curveto(265.97036903,212.8027375)(265.11359905,213.23242457)(264.47818437,214.09179979)
\curveto(263.94172522,214.81575632)(263.67349633,215.62825551)(263.67349687,216.52929979)
\curveto(263.67349633,217.18554562)(263.8349545,217.83658664)(264.15787187,218.48242479)
\curveto(264.48599551,219.13346034)(264.91568258,219.61262653)(265.44693437,219.91992479)
\curveto(265.97818152,220.23241757)(266.54068096,220.38866742)(267.13443437,220.38867479)
\moveto(266.89224687,219.88086229)
\curveto(266.61620172,219.88085543)(266.33755616,219.79752218)(266.05630937,219.63086229)
\curveto(265.78026505,219.4693975)(265.55630694,219.18293946)(265.38443437,218.77148729)
\curveto(265.21255729,218.36002361)(265.12661987,217.83137831)(265.12662187,217.18554979)
\curveto(265.12661987,216.14388)(265.33234883,215.24544339)(265.74380937,214.49023729)
\curveto(266.16047301,213.73502824)(266.70734746,213.35742445)(267.38443437,213.35742479)
\curveto(267.88963794,213.35742445)(268.30630419,213.56575757)(268.63443437,213.98242479)
\curveto(268.96255354,214.39909007)(269.12661587,215.11523519)(269.12662187,216.13086229)
\curveto(269.12661587,217.40169124)(268.85317865,218.40169024)(268.30630937,219.13086229)
\curveto(267.9365129,219.63085568)(267.4651592,219.88085543)(266.89224687,219.88086229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.13443437,220.38867479)
\curveto(276.21776262,220.38866742)(277.08755341,219.9772095)(277.74380937,219.15429979)
\curveto(278.30109387,218.45116936)(278.57973942,217.6438785)(278.57974687,216.73242479)
\curveto(278.57973942,216.09179671)(278.42609374,215.44335986)(278.11880937,214.78711229)
\curveto(277.81151102,214.13086118)(277.38703228,213.63607)(276.84537187,213.30273729)
\curveto(276.30890836,212.969404)(275.70995062,212.8027375)(275.04849687,212.80273729)
\curveto(273.97036903,212.8027375)(273.11359905,213.23242457)(272.47818437,214.09179979)
\curveto(271.94172522,214.81575632)(271.67349633,215.62825551)(271.67349687,216.52929979)
\curveto(271.67349633,217.18554562)(271.8349545,217.83658664)(272.15787187,218.48242479)
\curveto(272.48599551,219.13346034)(272.91568258,219.61262653)(273.44693437,219.91992479)
\curveto(273.97818152,220.23241757)(274.54068096,220.38866742)(275.13443437,220.38867479)
\moveto(274.89224687,219.88086229)
\curveto(274.61620172,219.88085543)(274.33755616,219.79752218)(274.05630937,219.63086229)
\curveto(273.78026505,219.4693975)(273.55630694,219.18293946)(273.38443437,218.77148729)
\curveto(273.21255729,218.36002361)(273.12661987,217.83137831)(273.12662187,217.18554979)
\curveto(273.12661987,216.14388)(273.33234883,215.24544339)(273.74380937,214.49023729)
\curveto(274.16047301,213.73502824)(274.70734746,213.35742445)(275.38443437,213.35742479)
\curveto(275.88963794,213.35742445)(276.30630419,213.56575757)(276.63443437,213.98242479)
\curveto(276.96255354,214.39909007)(277.12661587,215.11523519)(277.12662187,216.13086229)
\curveto(277.12661587,217.40169124)(276.85317865,218.40169024)(276.30630937,219.13086229)
\curveto(275.9365129,219.63085568)(275.4651592,219.88085543)(274.89224687,219.88086229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(282.09537187,224.13086229)
\lineto(282.09537187,214.63867479)
\curveto(282.0953689,214.19075695)(282.12661887,213.89388225)(282.18912187,213.74804979)
\curveto(282.25682708,213.60221587)(282.35838947,213.49023682)(282.49380937,213.41211229)
\curveto(282.62922254,213.3391953)(282.88182645,213.302737)(283.25162187,213.30273729)
\lineto(283.25162187,213.02148729)
\lineto(279.74380937,213.02148729)
\lineto(279.74380937,213.30273729)
\curveto(280.07193343,213.302737)(280.29589154,213.33659114)(280.41568437,213.40429979)
\curveto(280.53547463,213.47200767)(280.62922454,213.58398672)(280.69693437,213.74023729)
\curveto(280.76464107,213.89648641)(280.7984952,214.19596528)(280.79849687,214.63867479)
\lineto(280.79849687,221.13867479)
\curveto(280.7984952,221.94595753)(280.78026605,222.4407487)(280.74380937,222.62304979)
\curveto(280.70734946,222.81054)(280.64745369,222.93814404)(280.56412187,223.00586229)
\curveto(280.48599551,223.07356057)(280.38443312,223.1074147)(280.25943437,223.10742479)
\curveto(280.12401671,223.1074147)(279.95214188,223.06574807)(279.74380937,222.98242479)
\lineto(279.61099687,223.25586229)
\lineto(281.74380937,224.13086229)
\lineto(282.09537187,224.13086229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.99380937,206.52929979)
\lineto(230.99380937,204.17773729)
\lineto(232.66568437,204.17773729)
\lineto(232.66568437,203.63086229)
\lineto(230.99380937,203.63086229)
\lineto(230.99380937,198.99023729)
\curveto(230.99380679,198.52669411)(231.05891089,198.21419443)(231.18912187,198.05273729)
\curveto(231.32453562,197.89127808)(231.49641045,197.810549)(231.70474687,197.81054979)
\curveto(231.8766184,197.810549)(232.0432849,197.86263228)(232.20474687,197.96679979)
\curveto(232.36620125,198.07617373)(232.49120112,198.23502774)(232.57974687,198.44336229)
\lineto(232.88443437,198.44336229)
\curveto(232.70213841,197.93294471)(232.44432617,197.54752843)(232.11099687,197.28711229)
\curveto(231.77766017,197.03190394)(231.43391051,196.9042999)(231.07974687,196.90429979)
\curveto(230.84016111,196.9042999)(230.60578634,196.969404)(230.37662187,197.09961229)
\curveto(230.14745347,197.23502874)(229.9781828,197.42513271)(229.86880937,197.66992479)
\curveto(229.75943302,197.91992389)(229.70474558,198.302736)(229.70474687,198.81836229)
\lineto(229.70474687,203.63086229)
\lineto(228.57193437,203.63086229)
\lineto(228.57193437,203.88867479)
\curveto(228.85839226,204.00325114)(229.15005863,204.19595928)(229.44693437,204.46679979)
\curveto(229.74901637,204.74283373)(230.01724526,205.06835424)(230.25162187,205.44336229)
\curveto(230.37141158,205.64127033)(230.53807808,206.00324914)(230.75162187,206.52929979)
\lineto(230.99380937,206.52929979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(237.40787187,198.05273729)
\curveto(236.67349304,197.48502849)(236.21255601,197.15690382)(236.02505937,197.06836229)
\curveto(235.74380647,196.93815404)(235.44432761,196.87304993)(235.12662187,196.87304979)
\curveto(234.63182842,196.87304993)(234.22297466,197.0423206)(233.90005937,197.38086229)
\curveto(233.5823503,197.71940325)(233.42349629,198.16471531)(233.42349687,198.71679979)
\curveto(233.42349629,199.06575607)(233.50162122,199.36783911)(233.65787187,199.62304979)
\curveto(233.87141251,199.9772135)(234.24120381,200.3105465)(234.76724687,200.62304979)
\curveto(235.29849442,200.93554587)(236.17870187,201.31575382)(237.40787187,201.76367479)
\lineto(237.40787187,202.04492479)
\curveto(237.40786731,202.75846071)(237.29328409,203.24804356)(237.06412187,203.51367479)
\curveto(236.84015954,203.77929303)(236.51203487,203.91210539)(236.07974687,203.91211229)
\curveto(235.75161897,203.91210539)(235.49120256,203.82356382)(235.29849687,203.64648729)
\curveto(235.10057795,203.4693975)(235.00161972,203.26627271)(235.00162187,203.03711229)
\lineto(235.01724687,202.58398729)
\curveto(235.0172447,202.34439863)(234.95474476,202.15950298)(234.82974687,202.02929979)
\curveto(234.70995334,201.89908657)(234.55109933,201.83398247)(234.35318437,201.83398729)
\curveto(234.16047472,201.83398247)(234.00162072,201.90169074)(233.87662187,202.03711229)
\curveto(233.75682929,202.1725238)(233.69693352,202.35741945)(233.69693437,202.59179979)
\curveto(233.69693352,203.03971043)(233.92609996,203.45116836)(234.38443437,203.82617479)
\curveto(234.84276571,204.20116761)(235.48599423,204.38866742)(236.31412187,204.38867479)
\curveto(236.94953444,204.38866742)(237.47036725,204.28189669)(237.87662187,204.06836229)
\curveto(238.1839082,203.90689707)(238.41047047,203.65429315)(238.55630937,203.31054979)
\curveto(238.65005357,203.08658539)(238.69692852,202.62825251)(238.69693437,201.93554979)
\lineto(238.69693437,199.50586229)
\curveto(238.69692852,198.82356882)(238.70994934,198.4042984)(238.73599687,198.24804979)
\curveto(238.76203262,198.09700704)(238.80369925,197.99544464)(238.86099687,197.94336229)
\curveto(238.92349079,197.89127808)(238.99380322,197.86523644)(239.07193437,197.86523729)
\curveto(239.1552614,197.86523644)(239.22817799,197.88346559)(239.29068437,197.91992479)
\curveto(239.40005282,197.98763215)(239.61099011,198.17773613)(239.92349687,198.49023729)
\lineto(239.92349687,198.05273729)
\curveto(239.34015704,197.27148704)(238.78286594,196.88086243)(238.25162187,196.88086229)
\curveto(237.99640839,196.88086243)(237.79328359,196.969404)(237.64224687,197.14648729)
\curveto(237.49120056,197.32357032)(237.41307564,197.62565335)(237.40787187,198.05273729)
\moveto(237.40787187,198.56054979)
\lineto(237.40787187,201.28711229)
\curveto(236.62140976,200.97460833)(236.11359777,200.75325439)(235.88443437,200.62304979)
\curveto(235.47297341,200.39387975)(235.17870287,200.15429665)(235.00162187,199.90429979)
\curveto(234.82453656,199.65429715)(234.73599498,199.38085993)(234.73599687,199.08398729)
\curveto(234.73599498,198.7089856)(234.84797404,198.39648591)(235.07193437,198.14648729)
\curveto(235.29589026,197.90169474)(235.5537025,197.77929903)(235.84537187,197.77929979)
\curveto(236.24120181,197.77929903)(236.76203462,198.03971543)(237.40787187,198.56054979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.54068437,204.38867479)
\lineto(242.54068437,202.77929979)
\curveto(243.13963951,203.85220962)(243.75422222,204.38866742)(244.38443437,204.38867479)
\curveto(244.67088797,204.38866742)(244.9078669,204.30012584)(245.09537187,204.12304979)
\curveto(245.28286653,203.95116786)(245.37661644,203.75064722)(245.37662187,203.52148729)
\curveto(245.37661644,203.31835599)(245.30890817,203.14648116)(245.17349687,203.00586229)
\curveto(245.03807511,202.86523144)(244.87661694,202.79491901)(244.68912187,202.79492479)
\curveto(244.50682564,202.79491901)(244.30109668,202.88346059)(244.07193437,203.06054979)
\curveto(243.84797213,203.24283523)(243.68130563,203.33398097)(243.57193437,203.33398729)
\curveto(243.47818083,203.33398097)(243.37661844,203.28189769)(243.26724687,203.17773729)
\curveto(243.03286878,202.96418968)(242.79068152,202.61262753)(242.54068437,202.12304979)
\lineto(242.54068437,198.69336229)
\curveto(242.54068177,198.29752768)(242.59016089,197.99804881)(242.68912187,197.79492479)
\curveto(242.75682739,197.65429915)(242.87661894,197.53711177)(243.04849687,197.44336229)
\curveto(243.22036859,197.34961196)(243.46776418,197.302737)(243.79068437,197.30273729)
\lineto(243.79068437,197.02148729)
\lineto(240.12662187,197.02148729)
\lineto(240.12662187,197.30273729)
\curveto(240.49120465,197.302737)(240.76203772,197.36002861)(240.93912187,197.47461229)
\curveto(241.06932908,197.55794508)(241.16047482,197.69075745)(241.21255937,197.87304979)
\curveto(241.23859974,197.96159051)(241.25162056,198.21419443)(241.25162187,198.63086229)
\lineto(241.25162187,201.40429979)
\curveto(241.25162056,202.2376279)(241.23339141,202.73241907)(241.19693437,202.88867479)
\curveto(241.16568315,203.05012709)(241.10318321,203.16731447)(241.00943437,203.24023729)
\curveto(240.92089172,203.31314766)(240.80891267,203.34960596)(240.67349687,203.34961229)
\curveto(240.51203797,203.34960596)(240.32974648,203.3105435)(240.12662187,203.23242479)
\lineto(240.04849687,203.51367479)
\lineto(242.21255937,204.38867479)
\lineto(242.54068437,204.38867479)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.42349687,199.63086229)
\curveto(246.98599489,199.84440113)(246.65005772,200.14127583)(246.41568437,200.52148729)
\curveto(246.18130819,200.90690007)(246.06412081,201.33137881)(246.06412187,201.79492479)
\curveto(246.06412081,202.50325264)(246.32974554,203.11262703)(246.86099687,203.62304979)
\curveto(247.39745281,204.13345934)(248.08234796,204.38866742)(248.91568437,204.38867479)
\curveto(249.59797144,204.38866742)(250.18911669,204.22200092)(250.68912187,203.88867479)
\lineto(252.20474687,203.88867479)
\curveto(252.42869778,203.88866792)(252.55890598,203.88085543)(252.59537187,203.86523729)
\curveto(252.63182258,203.85481379)(252.65786422,203.83398047)(252.67349687,203.80273729)
\curveto(252.70473917,203.75585555)(252.72036415,203.6725223)(252.72037187,203.55273729)
\curveto(252.72036415,203.41731422)(252.70734333,203.32356432)(252.68130937,203.27148729)
\curveto(252.66567671,203.24543939)(252.6370309,203.22460608)(252.59537187,203.20898729)
\curveto(252.55890598,203.19335611)(252.42869778,203.18554362)(252.20474687,203.18554979)
\lineto(251.27505937,203.18554979)
\curveto(251.56671947,202.810544)(251.71255266,202.33137781)(251.71255937,201.74804979)
\curveto(251.71255266,201.08137906)(251.45734458,200.51106713)(250.94693437,200.03711229)
\curveto(250.43651227,199.56315141)(249.75161712,199.32617248)(248.89224687,199.32617479)
\curveto(248.53807667,199.32617248)(248.17609787,199.37825576)(247.80630937,199.48242479)
\curveto(247.57714013,199.28450586)(247.42089029,199.11002686)(247.33755937,198.95898729)
\curveto(247.25943212,198.81315216)(247.22036965,198.68815229)(247.22037187,198.58398729)
\curveto(247.22036965,198.49544414)(247.26203628,198.40950673)(247.34537187,198.32617479)
\curveto(247.43391111,198.24284023)(247.60318177,198.18294446)(247.85318437,198.14648729)
\curveto(247.99901471,198.12565285)(248.36359768,198.1074237)(248.94693437,198.09179979)
\curveto(250.01984602,198.06575707)(250.71515783,198.02929878)(251.03287187,197.98242479)
\curveto(251.51724036,197.91471556)(251.90265664,197.73502824)(252.18912187,197.44336229)
\curveto(252.48078106,197.15169549)(252.62661425,196.79232085)(252.62662187,196.36523729)
\curveto(252.62661425,195.77669686)(252.35057286,195.22461408)(251.79849687,194.70898729)
\curveto(250.98599089,193.94857369)(249.92609612,193.56836574)(248.61880937,193.56836229)
\curveto(247.61359843,193.56836574)(246.76464094,193.79492801)(246.07193437,194.24804979)
\curveto(245.68130869,194.50846896)(245.48599639,194.77930203)(245.48599687,195.06054979)
\curveto(245.48599639,195.18555162)(245.51464219,195.3105515)(245.57193437,195.43554979)
\curveto(245.66047538,195.62825951)(245.84276687,195.89648841)(246.11880937,196.24023729)
\curveto(246.15526655,196.28711302)(246.42089129,196.56836274)(246.91568437,197.08398729)
\curveto(246.6448494,197.24544539)(246.45214126,197.38867442)(246.33755937,197.51367479)
\curveto(246.22818315,197.6438825)(246.1734957,197.78971568)(246.17349687,197.95117479)
\curveto(246.1734957,198.13346534)(246.24641229,198.34700679)(246.39224687,198.59179979)
\curveto(246.543287,198.83658964)(246.88703665,199.18294346)(247.42349687,199.63086229)
\moveto(248.78287187,204.01367479)
\curveto(248.39745181,204.01366779)(248.07453547,203.86002211)(247.81412187,203.55273729)
\curveto(247.55370265,203.24543939)(247.42349445,202.7740857)(247.42349687,202.13867479)
\curveto(247.42349445,201.31575382)(247.60057761,200.67773363)(247.95474687,200.22461229)
\curveto(248.22557698,199.88085943)(248.56932664,199.7089846)(248.98599687,199.70898729)
\curveto(249.38182583,199.7089846)(249.70734633,199.85742195)(249.96255937,200.15429979)
\curveto(250.21776249,200.45117136)(250.34536653,200.91731672)(250.34537187,201.55273729)
\curveto(250.34536653,202.38085693)(250.16567921,203.02929378)(249.80630937,203.49804979)
\curveto(249.54067983,203.84179296)(249.19953434,204.01366779)(248.78287187,204.01367479)
\moveto(247.34537187,197.02148729)
\curveto(247.10057811,196.75586255)(246.91568246,196.50846696)(246.79068437,196.27929979)
\curveto(246.66568271,196.05013409)(246.60318277,195.8391968)(246.60318437,195.64648729)
\curveto(246.60318277,195.39648891)(246.75422429,195.17773913)(247.05630937,194.99023729)
\curveto(247.57714013,194.66732297)(248.32974354,194.5058648)(249.31412187,194.50586229)
\curveto(250.25161662,194.5058648)(250.9417201,194.6725313)(251.38443437,195.00586229)
\curveto(251.83234421,195.33398897)(252.05630232,195.68555112)(252.05630937,196.06054979)
\curveto(252.05630232,196.33138381)(251.92348995,196.52409195)(251.65787187,196.63867479)
\curveto(251.38703215,196.75325839)(250.85057436,196.82096665)(250.04849687,196.84179979)
\curveto(248.876618,196.87304993)(247.97557723,196.93294571)(247.34537187,197.02148729)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.71255937,201.48242479)
\curveto(254.70734933,200.41992139)(254.96516158,199.58658889)(255.48599687,198.98242479)
\curveto(256.0068272,198.37825676)(256.61880576,198.07617373)(257.32193437,198.07617479)
\curveto(257.79067958,198.07617373)(258.19692918,198.20377777)(258.54068437,198.45898729)
\curveto(258.88963682,198.71940225)(259.18130319,199.16211014)(259.41568437,199.78711229)
\lineto(259.65787187,199.63086229)
\curveto(259.54849033,198.91731872)(259.23078231,198.26627771)(258.70474687,197.67773729)
\curveto(258.17870003,197.09440388)(257.51984652,196.8027375)(256.72818437,196.80273729)
\curveto(255.86880651,196.8027375)(255.13182808,197.1360705)(254.51724687,197.80273729)
\curveto(253.90787097,198.47461083)(253.60318377,199.3756516)(253.60318437,200.50586229)
\curveto(253.60318377,201.72981591)(253.91568346,202.68293996)(254.54068437,203.36523729)
\curveto(255.17089054,204.05273025)(255.95995225,204.39647991)(256.90787187,204.39648729)
\curveto(257.7099505,204.39647991)(258.36880401,204.13085518)(258.88443437,203.59961229)
\curveto(259.40005297,203.07356457)(259.65786522,202.36783611)(259.65787187,201.48242479)
\lineto(254.71255937,201.48242479)
\moveto(254.71255937,201.93554979)
\lineto(258.02505937,201.93554979)
\curveto(257.99901271,202.39387775)(257.94432526,202.71679409)(257.86099687,202.90429979)
\curveto(257.73078381,203.19596028)(257.53547151,203.42512671)(257.27505937,203.59179979)
\curveto(257.01984702,203.75845971)(256.75161812,203.84179296)(256.47037187,203.84179979)
\curveto(256.03807717,203.84179296)(255.65005672,203.6725223)(255.30630937,203.33398729)
\curveto(254.96776574,203.00064797)(254.76984927,202.53450261)(254.71255937,201.93554979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.68130937,206.52929979)
\lineto(262.68130937,204.17773729)
\lineto(264.35318437,204.17773729)
\lineto(264.35318437,203.63086229)
\lineto(262.68130937,203.63086229)
\lineto(262.68130937,198.99023729)
\curveto(262.68130679,198.52669411)(262.74641089,198.21419443)(262.87662187,198.05273729)
\curveto(263.01203562,197.89127808)(263.18391045,197.810549)(263.39224687,197.81054979)
\curveto(263.5641184,197.810549)(263.7307849,197.86263228)(263.89224687,197.96679979)
\curveto(264.05370125,198.07617373)(264.17870112,198.23502774)(264.26724687,198.44336229)
\lineto(264.57193437,198.44336229)
\curveto(264.38963841,197.93294471)(264.13182617,197.54752843)(263.79849687,197.28711229)
\curveto(263.46516017,197.03190394)(263.12141051,196.9042999)(262.76724687,196.90429979)
\curveto(262.52766111,196.9042999)(262.29328634,196.969404)(262.06412187,197.09961229)
\curveto(261.83495347,197.23502874)(261.6656828,197.42513271)(261.55630937,197.66992479)
\curveto(261.44693302,197.91992389)(261.39224558,198.302736)(261.39224687,198.81836229)
\lineto(261.39224687,203.63086229)
\lineto(260.25943437,203.63086229)
\lineto(260.25943437,203.88867479)
\curveto(260.54589226,204.00325114)(260.83755863,204.19595928)(261.13443437,204.46679979)
\curveto(261.43651637,204.74283373)(261.70474526,205.06835424)(261.93912187,205.44336229)
\curveto(262.05891158,205.64127033)(262.22557808,206.00324914)(262.43912187,206.52929979)
\lineto(262.68130937,206.52929979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.24380937,201.48242479)
\curveto(266.23859933,200.41992139)(266.49641158,199.58658889)(267.01724687,198.98242479)
\curveto(267.5380772,198.37825676)(268.15005576,198.07617373)(268.85318437,198.07617479)
\curveto(269.32192958,198.07617373)(269.72817918,198.20377777)(270.07193437,198.45898729)
\curveto(270.42088682,198.71940225)(270.71255319,199.16211014)(270.94693437,199.78711229)
\lineto(271.18912187,199.63086229)
\curveto(271.07974033,198.91731872)(270.76203231,198.26627771)(270.23599687,197.67773729)
\curveto(269.70995003,197.09440388)(269.05109652,196.8027375)(268.25943437,196.80273729)
\curveto(267.40005651,196.8027375)(266.66307808,197.1360705)(266.04849687,197.80273729)
\curveto(265.43912097,198.47461083)(265.13443377,199.3756516)(265.13443437,200.50586229)
\curveto(265.13443377,201.72981591)(265.44693346,202.68293996)(266.07193437,203.36523729)
\curveto(266.70214054,204.05273025)(267.49120225,204.39647991)(268.43912187,204.39648729)
\curveto(269.2412005,204.39647991)(269.90005401,204.13085518)(270.41568437,203.59961229)
\curveto(270.93130297,203.07356457)(271.18911522,202.36783611)(271.18912187,201.48242479)
\lineto(266.24380937,201.48242479)
\moveto(266.24380937,201.93554979)
\lineto(269.55630937,201.93554979)
\curveto(269.53026271,202.39387775)(269.47557526,202.71679409)(269.39224687,202.90429979)
\curveto(269.26203381,203.19596028)(269.06672151,203.42512671)(268.80630937,203.59179979)
\curveto(268.55109702,203.75845971)(268.28286812,203.84179296)(268.00162187,203.84179979)
\curveto(267.56932717,203.84179296)(267.18130672,203.6725223)(266.83755937,203.33398729)
\curveto(266.49901574,203.00064797)(266.30109927,202.53450261)(266.24380937,201.93554979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(277.18912187,197.82617479)
\curveto(276.84015833,197.46159101)(276.49901283,197.19857044)(276.16568437,197.03711229)
\curveto(275.83234683,196.88086243)(275.47297219,196.8027375)(275.08755937,196.80273729)
\curveto(274.30630669,196.8027375)(273.62401571,197.12825801)(273.04068437,197.77929979)
\curveto(272.45735021,198.43554837)(272.16568383,199.27669336)(272.16568437,200.30273729)
\curveto(272.16568383,201.32877464)(272.48860018,202.26627371)(273.13443437,203.11523729)
\curveto(273.78026555,203.969397)(274.61099389,204.39647991)(275.62662187,204.39648729)
\curveto(276.25682558,204.39647991)(276.77765839,204.19595928)(277.18912187,203.79492479)
\lineto(277.18912187,205.11523729)
\curveto(277.18911631,205.93293671)(277.168283,206.43554037)(277.12662187,206.62304979)
\curveto(277.09015808,206.81054)(277.0302623,206.93814404)(276.94693437,207.00586229)
\curveto(276.8635958,207.07356057)(276.75942924,207.1074147)(276.63443437,207.10742479)
\curveto(276.49901283,207.1074147)(276.31932551,207.06574807)(276.09537187,206.98242479)
\lineto(275.99380937,207.25586229)
\lineto(278.12662187,208.13086229)
\lineto(278.47818437,208.13086229)
\lineto(278.47818437,199.85742479)
\curveto(278.47817752,199.01888112)(278.49640667,198.5058608)(278.53287187,198.31836229)
\curveto(278.57453159,198.1360695)(278.63703153,198.00846546)(278.72037187,197.93554979)
\curveto(278.80890636,197.86263228)(278.91046876,197.82617398)(279.02505937,197.82617479)
\curveto(279.16567683,197.82617398)(279.35317665,197.87044477)(279.58755937,197.95898729)
\lineto(279.67349687,197.68554979)
\lineto(277.54849687,196.80273729)
\lineto(277.18912187,196.80273729)
\lineto(277.18912187,197.82617479)
\moveto(277.18912187,198.37304979)
\lineto(277.18912187,202.06054979)
\curveto(277.15786634,202.41471106)(277.06411644,202.7376274)(276.90787187,203.02929979)
\curveto(276.75161675,203.32096015)(276.54328362,203.53970993)(276.28287187,203.68554979)
\curveto(276.02765914,203.83658464)(275.77765939,203.91210539)(275.53287187,203.91211229)
\curveto(275.07453509,203.91210539)(274.66568133,203.70637643)(274.30630937,203.29492479)
\curveto(273.83234883,202.75325239)(273.5953699,201.96158651)(273.59537187,200.91992479)
\curveto(273.5953699,199.86783861)(273.82453634,199.06054775)(274.28287187,198.49804979)
\curveto(274.74120209,197.9407572)(275.25161825,197.66211164)(275.81412187,197.66211229)
\curveto(276.28807554,197.66211164)(276.74640842,197.89909057)(277.18912187,198.37304979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.88939673,linecolor=curcolor]
{
\newpath
\moveto(306.51237,163.56678937)
\curveto(306.51237,138.99332937)(306.59197,137.22081937)(306.59197,137.22081937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.4323665,140.77482435)
\lineto(304.57556227,142.47202508)
\lineto(306.63187087,136.33231813)
\lineto(308.12956724,142.63162858)
\lineto(306.4323665,140.77482435)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.44469836,linecolor=curcolor]
{
\newpath
\moveto(306.4323665,140.77482435)
\lineto(304.57556227,142.47202508)
\lineto(306.63187087,136.33231813)
\lineto(308.12956724,142.63162858)
\lineto(306.4323665,140.77482435)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.03287187,186.05273729)
\curveto(302.29849304,185.48502849)(301.83755601,185.15690382)(301.65005937,185.06836229)
\curveto(301.36880647,184.93815404)(301.06932761,184.87304993)(300.75162187,184.87304979)
\curveto(300.25682842,184.87304993)(299.84797466,185.0423206)(299.52505937,185.38086229)
\curveto(299.2073503,185.71940325)(299.04849629,186.16471531)(299.04849687,186.71679979)
\curveto(299.04849629,187.06575607)(299.12662122,187.36783911)(299.28287187,187.62304979)
\curveto(299.49641251,187.9772135)(299.86620381,188.3105465)(300.39224687,188.62304979)
\curveto(300.92349442,188.93554587)(301.80370187,189.31575382)(303.03287187,189.76367479)
\lineto(303.03287187,190.04492479)
\curveto(303.03286731,190.75846071)(302.91828409,191.24804356)(302.68912187,191.51367479)
\curveto(302.46515954,191.77929303)(302.13703487,191.91210539)(301.70474687,191.91211229)
\curveto(301.37661897,191.91210539)(301.11620256,191.82356382)(300.92349687,191.64648729)
\curveto(300.72557795,191.4693975)(300.62661972,191.26627271)(300.62662187,191.03711229)
\lineto(300.64224687,190.58398729)
\curveto(300.6422447,190.34439863)(300.57974476,190.15950298)(300.45474687,190.02929979)
\curveto(300.33495334,189.89908657)(300.17609933,189.83398247)(299.97818437,189.83398729)
\curveto(299.78547472,189.83398247)(299.62662072,189.90169074)(299.50162187,190.03711229)
\curveto(299.38182929,190.1725238)(299.32193352,190.35741945)(299.32193437,190.59179979)
\curveto(299.32193352,191.03971043)(299.55109996,191.45116836)(300.00943437,191.82617479)
\curveto(300.46776571,192.20116761)(301.11099423,192.38866742)(301.93912187,192.38867479)
\curveto(302.57453444,192.38866742)(303.09536725,192.28189669)(303.50162187,192.06836229)
\curveto(303.8089082,191.90689707)(304.03547047,191.65429315)(304.18130937,191.31054979)
\curveto(304.27505357,191.08658539)(304.32192852,190.62825251)(304.32193437,189.93554979)
\lineto(304.32193437,187.50586229)
\curveto(304.32192852,186.82356882)(304.33494934,186.4042984)(304.36099687,186.24804979)
\curveto(304.38703262,186.09700704)(304.42869925,185.99544464)(304.48599687,185.94336229)
\curveto(304.54849079,185.89127808)(304.61880322,185.86523644)(304.69693437,185.86523729)
\curveto(304.7802614,185.86523644)(304.85317799,185.88346559)(304.91568437,185.91992479)
\curveto(305.02505282,185.98763215)(305.23599011,186.17773613)(305.54849687,186.49023729)
\lineto(305.54849687,186.05273729)
\curveto(304.96515704,185.27148704)(304.40786594,184.88086243)(303.87662187,184.88086229)
\curveto(303.62140839,184.88086243)(303.41828359,184.969404)(303.26724687,185.14648729)
\curveto(303.11620056,185.32357032)(303.03807564,185.62565335)(303.03287187,186.05273729)
\moveto(303.03287187,186.56054979)
\lineto(303.03287187,189.28711229)
\curveto(302.24640976,188.97460833)(301.73859777,188.75325439)(301.50943437,188.62304979)
\curveto(301.09797341,188.39387975)(300.80370287,188.15429665)(300.62662187,187.90429979)
\curveto(300.44953656,187.65429715)(300.36099498,187.38085993)(300.36099687,187.08398729)
\curveto(300.36099498,186.7089856)(300.47297404,186.39648591)(300.69693437,186.14648729)
\curveto(300.92089026,185.90169474)(301.1787025,185.77929903)(301.47037187,185.77929979)
\curveto(301.86620181,185.77929903)(302.38703462,186.03971543)(303.03287187,186.56054979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.12662187,185.82617479)
\curveto(310.77765833,185.46159101)(310.43651283,185.19857044)(310.10318437,185.03711229)
\curveto(309.76984683,184.88086243)(309.41047219,184.8027375)(309.02505937,184.80273729)
\curveto(308.24380669,184.8027375)(307.56151571,185.12825801)(306.97818437,185.77929979)
\curveto(306.39485021,186.43554837)(306.10318383,187.27669336)(306.10318437,188.30273729)
\curveto(306.10318383,189.32877464)(306.42610018,190.26627371)(307.07193437,191.11523729)
\curveto(307.71776555,191.969397)(308.54849389,192.39647991)(309.56412187,192.39648729)
\curveto(310.19432558,192.39647991)(310.71515839,192.19595928)(311.12662187,191.79492479)
\lineto(311.12662187,193.11523729)
\curveto(311.12661631,193.93293671)(311.105783,194.43554037)(311.06412187,194.62304979)
\curveto(311.02765808,194.81054)(310.9677623,194.93814404)(310.88443437,195.00586229)
\curveto(310.8010958,195.07356057)(310.69692924,195.1074147)(310.57193437,195.10742479)
\curveto(310.43651283,195.1074147)(310.25682551,195.06574807)(310.03287187,194.98242479)
\lineto(309.93130937,195.25586229)
\lineto(312.06412187,196.13086229)
\lineto(312.41568437,196.13086229)
\lineto(312.41568437,187.85742479)
\curveto(312.41567752,187.01888112)(312.43390667,186.5058608)(312.47037187,186.31836229)
\curveto(312.51203159,186.1360695)(312.57453153,186.00846546)(312.65787187,185.93554979)
\curveto(312.74640636,185.86263228)(312.84796876,185.82617398)(312.96255937,185.82617479)
\curveto(313.10317683,185.82617398)(313.29067665,185.87044477)(313.52505937,185.95898729)
\lineto(313.61099687,185.68554979)
\lineto(311.48599687,184.80273729)
\lineto(311.12662187,184.80273729)
\lineto(311.12662187,185.82617479)
\moveto(311.12662187,186.37304979)
\lineto(311.12662187,190.06054979)
\curveto(311.09536634,190.41471106)(311.00161644,190.7376274)(310.84537187,191.02929979)
\curveto(310.68911675,191.32096015)(310.48078362,191.53970993)(310.22037187,191.68554979)
\curveto(309.96515914,191.83658464)(309.71515939,191.91210539)(309.47037187,191.91211229)
\curveto(309.01203509,191.91210539)(308.60318133,191.70637643)(308.24380937,191.29492479)
\curveto(307.76984883,190.75325239)(307.5328699,189.96158651)(307.53287187,188.91992479)
\curveto(307.5328699,187.86783861)(307.76203634,187.06054775)(308.22037187,186.49804979)
\curveto(308.67870209,185.9407572)(309.18911825,185.66211164)(309.75162187,185.66211229)
\curveto(310.22557554,185.66211164)(310.68390842,185.89909057)(311.12662187,186.37304979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.82974687,169.82617479)
\curveto(281.48078333,169.46159101)(281.13963783,169.19857044)(280.80630937,169.03711229)
\curveto(280.47297183,168.88086243)(280.11359719,168.8027375)(279.72818437,168.80273729)
\curveto(278.94693169,168.8027375)(278.26464071,169.12825801)(277.68130937,169.77929979)
\curveto(277.09797521,170.43554837)(276.80630883,171.27669336)(276.80630937,172.30273729)
\curveto(276.80630883,173.32877464)(277.12922518,174.26627371)(277.77505937,175.11523729)
\curveto(278.42089055,175.969397)(279.25161889,176.39647991)(280.26724687,176.39648729)
\curveto(280.89745058,176.39647991)(281.41828339,176.19595928)(281.82974687,175.79492479)
\lineto(281.82974687,177.11523729)
\curveto(281.82974131,177.93293671)(281.808908,178.43554037)(281.76724687,178.62304979)
\curveto(281.73078308,178.81054)(281.6708873,178.93814404)(281.58755937,179.00586229)
\curveto(281.5042208,179.07356057)(281.40005424,179.1074147)(281.27505937,179.10742479)
\curveto(281.13963783,179.1074147)(280.95995051,179.06574807)(280.73599687,178.98242479)
\lineto(280.63443437,179.25586229)
\lineto(282.76724687,180.13086229)
\lineto(283.11880937,180.13086229)
\lineto(283.11880937,171.85742479)
\curveto(283.11880252,171.01888112)(283.13703167,170.5058608)(283.17349687,170.31836229)
\curveto(283.21515659,170.1360695)(283.27765653,170.00846546)(283.36099687,169.93554979)
\curveto(283.44953136,169.86263228)(283.55109376,169.82617398)(283.66568437,169.82617479)
\curveto(283.80630183,169.82617398)(283.99380165,169.87044477)(284.22818437,169.95898729)
\lineto(284.31412187,169.68554979)
\lineto(282.18912187,168.80273729)
\lineto(281.82974687,168.80273729)
\lineto(281.82974687,169.82617479)
\moveto(281.82974687,170.37304979)
\lineto(281.82974687,174.06054979)
\curveto(281.79849134,174.41471106)(281.70474144,174.7376274)(281.54849687,175.02929979)
\curveto(281.39224175,175.32096015)(281.18390862,175.53970993)(280.92349687,175.68554979)
\curveto(280.66828414,175.83658464)(280.41828439,175.91210539)(280.17349687,175.91211229)
\curveto(279.71516009,175.91210539)(279.30630633,175.70637643)(278.94693437,175.29492479)
\curveto(278.47297383,174.75325239)(278.2359949,173.96158651)(278.23599687,172.91992479)
\curveto(278.2359949,171.86783861)(278.46516134,171.06054775)(278.92349687,170.49804979)
\curveto(279.38182709,169.9407572)(279.89224325,169.66211164)(280.45474687,169.66211229)
\curveto(280.92870054,169.66211164)(281.38703342,169.89909057)(281.82974687,170.37304979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.97818437,173.48242479)
\curveto(285.97297433,172.41992139)(286.23078658,171.58658889)(286.75162187,170.98242479)
\curveto(287.2724522,170.37825676)(287.88443076,170.07617373)(288.58755937,170.07617479)
\curveto(289.05630458,170.07617373)(289.46255418,170.20377777)(289.80630937,170.45898729)
\curveto(290.15526182,170.71940225)(290.44692819,171.16211014)(290.68130937,171.78711229)
\lineto(290.92349687,171.63086229)
\curveto(290.81411533,170.91731872)(290.49640731,170.26627771)(289.97037187,169.67773729)
\curveto(289.44432503,169.09440388)(288.78547152,168.8027375)(287.99380937,168.80273729)
\curveto(287.13443151,168.8027375)(286.39745308,169.1360705)(285.78287187,169.80273729)
\curveto(285.17349597,170.47461083)(284.86880877,171.3756516)(284.86880937,172.50586229)
\curveto(284.86880877,173.72981591)(285.18130846,174.68293996)(285.80630937,175.36523729)
\curveto(286.43651554,176.05273025)(287.22557725,176.39647991)(288.17349687,176.39648729)
\curveto(288.9755755,176.39647991)(289.63442901,176.13085518)(290.15005937,175.59961229)
\curveto(290.66567797,175.07356457)(290.92349022,174.36783611)(290.92349687,173.48242479)
\lineto(285.97818437,173.48242479)
\moveto(285.97818437,173.93554979)
\lineto(289.29068437,173.93554979)
\curveto(289.26463771,174.39387775)(289.20995026,174.71679409)(289.12662187,174.90429979)
\curveto(288.99640881,175.19596028)(288.80109651,175.42512671)(288.54068437,175.59179979)
\curveto(288.28547202,175.75845971)(288.01724312,175.84179296)(287.73599687,175.84179979)
\curveto(287.30370217,175.84179296)(286.91568172,175.6725223)(286.57193437,175.33398729)
\curveto(286.23339074,175.00064797)(286.03547427,174.53450261)(285.97818437,173.93554979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.32974687,180.13086229)
\lineto(294.32974687,170.63867479)
\curveto(294.3297439,170.19075695)(294.36099387,169.89388225)(294.42349687,169.74804979)
\curveto(294.49120208,169.60221587)(294.59276447,169.49023682)(294.72818437,169.41211229)
\curveto(294.86359754,169.3391953)(295.11620145,169.302737)(295.48599687,169.30273729)
\lineto(295.48599687,169.02148729)
\lineto(291.97818437,169.02148729)
\lineto(291.97818437,169.30273729)
\curveto(292.30630843,169.302737)(292.53026654,169.33659114)(292.65005937,169.40429979)
\curveto(292.76984963,169.47200767)(292.86359954,169.58398672)(292.93130937,169.74023729)
\curveto(292.99901607,169.89648641)(293.0328702,170.19596528)(293.03287187,170.63867479)
\lineto(293.03287187,177.13867479)
\curveto(293.0328702,177.94595753)(293.01464105,178.4407487)(292.97818437,178.62304979)
\curveto(292.94172446,178.81054)(292.88182869,178.93814404)(292.79849687,179.00586229)
\curveto(292.72037051,179.07356057)(292.61880812,179.1074147)(292.49380937,179.10742479)
\curveto(292.35839171,179.1074147)(292.18651688,179.06574807)(291.97818437,178.98242479)
\lineto(291.84537187,179.25586229)
\lineto(293.97818437,180.13086229)
\lineto(294.32974687,180.13086229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(298.12662187,180.13086229)
\curveto(298.34536933,180.13085118)(298.53026497,180.05272625)(298.68130937,179.89648729)
\curveto(298.83755633,179.74543489)(298.91568126,179.56053925)(298.91568437,179.34179979)
\curveto(298.91568126,179.12303968)(298.83755633,178.93553987)(298.68130937,178.77929979)
\curveto(298.53026497,178.62304018)(298.34536933,178.54491526)(298.12662187,178.54492479)
\curveto(297.90786976,178.54491526)(297.72036995,178.62304018)(297.56412187,178.77929979)
\curveto(297.40787026,178.93553987)(297.32974534,179.12303968)(297.32974687,179.34179979)
\curveto(297.32974534,179.56053925)(297.4052661,179.74543489)(297.55630937,179.89648729)
\curveto(297.71255746,180.05272625)(297.90266144,180.13085118)(298.12662187,180.13086229)
\moveto(298.77505937,176.38867479)
\lineto(298.77505937,170.63867479)
\curveto(298.7750564,170.19075695)(298.80630637,169.89127808)(298.86880937,169.74023729)
\curveto(298.93651457,169.59440338)(299.03286864,169.48502849)(299.15787187,169.41211229)
\curveto(299.28807672,169.3391953)(299.52245148,169.302737)(299.86099687,169.30273729)
\lineto(299.86099687,169.02148729)
\lineto(296.38443437,169.02148729)
\lineto(296.38443437,169.30273729)
\curveto(296.73339177,169.302737)(296.96776654,169.33659114)(297.08755937,169.40429979)
\curveto(297.20734963,169.47200767)(297.30109954,169.58398672)(297.36880937,169.74023729)
\curveto(297.4417244,169.89648641)(297.47818269,170.19596528)(297.47818437,170.63867479)
\lineto(297.47818437,173.39648729)
\curveto(297.47818269,174.1725238)(297.45474522,174.67512746)(297.40787187,174.90429979)
\curveto(297.37141197,175.0709604)(297.31412036,175.18554362)(297.23599687,175.24804979)
\curveto(297.15787051,175.31575182)(297.05109979,175.34960596)(296.91568437,175.34961229)
\curveto(296.76985007,175.34960596)(296.59276691,175.3105435)(296.38443437,175.23242479)
\lineto(296.27505937,175.51367479)
\lineto(298.43130937,176.38867479)
\lineto(298.77505937,176.38867479)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.37662187,176.17773729)
\lineto(303.74380937,176.17773729)
\lineto(303.74380937,175.88867479)
\lineto(303.52505937,175.88867479)
\curveto(303.32193129,175.88866792)(303.16568144,175.8391888)(303.05630937,175.74023729)
\curveto(302.95213999,175.64127233)(302.90005671,175.50845996)(302.90005937,175.34179979)
\curveto(302.90005671,175.15950198)(302.95474415,174.94335636)(303.06412187,174.69336229)
\lineto(304.72818437,170.74023729)
\lineto(306.40005937,174.84179979)
\curveto(306.51984476,175.13346034)(306.57974053,175.35481429)(306.57974687,175.50586229)
\curveto(306.57974053,175.57877239)(306.55890722,175.63866817)(306.51724687,175.68554979)
\curveto(306.45994898,175.76366804)(306.38703239,175.81575132)(306.29849687,175.84179979)
\curveto(306.20994923,175.87304293)(306.03026191,175.88866792)(305.75943437,175.88867479)
\lineto(305.75943437,176.17773729)
\lineto(308.09537187,176.17773729)
\lineto(308.09537187,175.88867479)
\curveto(307.82453095,175.86783461)(307.63703114,175.81314716)(307.53287187,175.72461229)
\curveto(307.35057309,175.56835574)(307.18651076,175.30793933)(307.04068437,174.94336229)
\lineto(304.50162187,168.80273729)
\lineto(304.18130937,168.80273729)
\lineto(301.62662187,174.84179979)
\curveto(301.51203726,175.12304368)(301.40266237,175.32356432)(301.29849687,175.44336229)
\curveto(301.19432925,175.56835574)(301.06151688,175.6725223)(300.90005937,175.75586229)
\curveto(300.81151713,175.8027305)(300.63703814,175.84700129)(300.37662187,175.88867479)
\lineto(300.37662187,176.17773729)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.94693437,173.48242479)
\curveto(309.94172433,172.41992139)(310.19953658,171.58658889)(310.72037187,170.98242479)
\curveto(311.2412022,170.37825676)(311.85318076,170.07617373)(312.55630937,170.07617479)
\curveto(313.02505458,170.07617373)(313.43130418,170.20377777)(313.77505937,170.45898729)
\curveto(314.12401182,170.71940225)(314.41567819,171.16211014)(314.65005937,171.78711229)
\lineto(314.89224687,171.63086229)
\curveto(314.78286533,170.91731872)(314.46515731,170.26627771)(313.93912187,169.67773729)
\curveto(313.41307503,169.09440388)(312.75422152,168.8027375)(311.96255937,168.80273729)
\curveto(311.10318151,168.8027375)(310.36620308,169.1360705)(309.75162187,169.80273729)
\curveto(309.14224597,170.47461083)(308.83755877,171.3756516)(308.83755937,172.50586229)
\curveto(308.83755877,173.72981591)(309.15005846,174.68293996)(309.77505937,175.36523729)
\curveto(310.40526554,176.05273025)(311.19432725,176.39647991)(312.14224687,176.39648729)
\curveto(312.9443255,176.39647991)(313.60317901,176.13085518)(314.11880937,175.59961229)
\curveto(314.63442797,175.07356457)(314.89224022,174.36783611)(314.89224687,173.48242479)
\lineto(309.94693437,173.48242479)
\moveto(309.94693437,173.93554979)
\lineto(313.25943437,173.93554979)
\curveto(313.23338771,174.39387775)(313.17870026,174.71679409)(313.09537187,174.90429979)
\curveto(312.96515881,175.19596028)(312.76984651,175.42512671)(312.50943437,175.59179979)
\curveto(312.25422202,175.75845971)(311.98599312,175.84179296)(311.70474687,175.84179979)
\curveto(311.27245217,175.84179296)(310.88443172,175.6725223)(310.54068437,175.33398729)
\curveto(310.20214074,175.00064797)(310.00422427,174.53450261)(309.94693437,173.93554979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.93130937,176.38867479)
\lineto(317.93130937,174.77929979)
\curveto(318.53026451,175.85220962)(319.14484722,176.38866742)(319.77505937,176.38867479)
\curveto(320.06151297,176.38866742)(320.2984919,176.30012584)(320.48599687,176.12304979)
\curveto(320.67349153,175.95116786)(320.76724144,175.75064722)(320.76724687,175.52148729)
\curveto(320.76724144,175.31835599)(320.69953317,175.14648116)(320.56412187,175.00586229)
\curveto(320.42870011,174.86523144)(320.26724194,174.79491901)(320.07974687,174.79492479)
\curveto(319.89745064,174.79491901)(319.69172168,174.88346059)(319.46255937,175.06054979)
\curveto(319.23859713,175.24283523)(319.07193063,175.33398097)(318.96255937,175.33398729)
\curveto(318.86880583,175.33398097)(318.76724344,175.28189769)(318.65787187,175.17773729)
\curveto(318.42349378,174.96418968)(318.18130652,174.61262753)(317.93130937,174.12304979)
\lineto(317.93130937,170.69336229)
\curveto(317.93130677,170.29752768)(317.98078589,169.99804881)(318.07974687,169.79492479)
\curveto(318.14745239,169.65429915)(318.26724394,169.53711177)(318.43912187,169.44336229)
\curveto(318.61099359,169.34961196)(318.85838918,169.302737)(319.18130937,169.30273729)
\lineto(319.18130937,169.02148729)
\lineto(315.51724687,169.02148729)
\lineto(315.51724687,169.30273729)
\curveto(315.88182965,169.302737)(316.15266272,169.36002861)(316.32974687,169.47461229)
\curveto(316.45995408,169.55794508)(316.55109982,169.69075745)(316.60318437,169.87304979)
\curveto(316.62922474,169.96159051)(316.64224556,170.21419443)(316.64224687,170.63086229)
\lineto(316.64224687,173.40429979)
\curveto(316.64224556,174.2376279)(316.62401641,174.73241907)(316.58755937,174.88867479)
\curveto(316.55630815,175.05012709)(316.49380821,175.16731447)(316.40005937,175.24023729)
\curveto(316.31151672,175.31314766)(316.19953767,175.34960596)(316.06412187,175.34961229)
\curveto(315.90266297,175.34960596)(315.72037148,175.3105435)(315.51724687,175.23242479)
\lineto(315.43912187,175.51367479)
\lineto(317.60318437,176.38867479)
\lineto(317.93130937,176.38867479)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.38443437,173.48242479)
\curveto(322.37922433,172.41992139)(322.63703658,171.58658889)(323.15787187,170.98242479)
\curveto(323.6787022,170.37825676)(324.29068076,170.07617373)(324.99380937,170.07617479)
\curveto(325.46255458,170.07617373)(325.86880418,170.20377777)(326.21255937,170.45898729)
\curveto(326.56151182,170.71940225)(326.85317819,171.16211014)(327.08755937,171.78711229)
\lineto(327.32974687,171.63086229)
\curveto(327.22036533,170.91731872)(326.90265731,170.26627771)(326.37662187,169.67773729)
\curveto(325.85057503,169.09440388)(325.19172152,168.8027375)(324.40005937,168.80273729)
\curveto(323.54068151,168.8027375)(322.80370308,169.1360705)(322.18912187,169.80273729)
\curveto(321.57974597,170.47461083)(321.27505877,171.3756516)(321.27505937,172.50586229)
\curveto(321.27505877,173.72981591)(321.58755846,174.68293996)(322.21255937,175.36523729)
\curveto(322.84276554,176.05273025)(323.63182725,176.39647991)(324.57974687,176.39648729)
\curveto(325.3818255,176.39647991)(326.04067901,176.13085518)(326.55630937,175.59961229)
\curveto(327.07192797,175.07356457)(327.32974022,174.36783611)(327.32974687,173.48242479)
\lineto(322.38443437,173.48242479)
\moveto(322.38443437,173.93554979)
\lineto(325.69693437,173.93554979)
\curveto(325.67088771,174.39387775)(325.61620026,174.71679409)(325.53287187,174.90429979)
\curveto(325.40265881,175.19596028)(325.20734651,175.42512671)(324.94693437,175.59179979)
\curveto(324.69172202,175.75845971)(324.42349312,175.84179296)(324.14224687,175.84179979)
\curveto(323.70995217,175.84179296)(323.32193172,175.6725223)(322.97818437,175.33398729)
\curveto(322.63964074,175.00064797)(322.44172427,174.53450261)(322.38443437,173.93554979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.32974687,169.82617479)
\curveto(332.98078333,169.46159101)(332.63963783,169.19857044)(332.30630937,169.03711229)
\curveto(331.97297183,168.88086243)(331.61359719,168.8027375)(331.22818437,168.80273729)
\curveto(330.44693169,168.8027375)(329.76464071,169.12825801)(329.18130937,169.77929979)
\curveto(328.59797521,170.43554837)(328.30630883,171.27669336)(328.30630937,172.30273729)
\curveto(328.30630883,173.32877464)(328.62922518,174.26627371)(329.27505937,175.11523729)
\curveto(329.92089055,175.969397)(330.75161889,176.39647991)(331.76724687,176.39648729)
\curveto(332.39745058,176.39647991)(332.91828339,176.19595928)(333.32974687,175.79492479)
\lineto(333.32974687,177.11523729)
\curveto(333.32974131,177.93293671)(333.308908,178.43554037)(333.26724687,178.62304979)
\curveto(333.23078308,178.81054)(333.1708873,178.93814404)(333.08755937,179.00586229)
\curveto(333.0042208,179.07356057)(332.90005424,179.1074147)(332.77505937,179.10742479)
\curveto(332.63963783,179.1074147)(332.45995051,179.06574807)(332.23599687,178.98242479)
\lineto(332.13443437,179.25586229)
\lineto(334.26724687,180.13086229)
\lineto(334.61880937,180.13086229)
\lineto(334.61880937,171.85742479)
\curveto(334.61880252,171.01888112)(334.63703167,170.5058608)(334.67349687,170.31836229)
\curveto(334.71515659,170.1360695)(334.77765653,170.00846546)(334.86099687,169.93554979)
\curveto(334.94953136,169.86263228)(335.05109376,169.82617398)(335.16568437,169.82617479)
\curveto(335.30630183,169.82617398)(335.49380165,169.87044477)(335.72818437,169.95898729)
\lineto(335.81412187,169.68554979)
\lineto(333.68912187,168.80273729)
\lineto(333.32974687,168.80273729)
\lineto(333.32974687,169.82617479)
\moveto(333.32974687,170.37304979)
\lineto(333.32974687,174.06054979)
\curveto(333.29849134,174.41471106)(333.20474144,174.7376274)(333.04849687,175.02929979)
\curveto(332.89224175,175.32096015)(332.68390862,175.53970993)(332.42349687,175.68554979)
\curveto(332.16828414,175.83658464)(331.91828439,175.91210539)(331.67349687,175.91211229)
\curveto(331.21516009,175.91210539)(330.80630633,175.70637643)(330.44693437,175.29492479)
\curveto(329.97297383,174.75325239)(329.7359949,173.96158651)(329.73599687,172.91992479)
\curveto(329.7359949,171.86783861)(329.96516134,171.06054775)(330.42349687,170.49804979)
\curveto(330.88182709,169.9407572)(331.39224325,169.66211164)(331.95474687,169.66211229)
\curveto(332.42870054,169.66211164)(332.88703342,169.89909057)(333.32974687,170.37304979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25,linecolor=curcolor]
{
\newpath
\moveto(350.51237,189.26151937)
\curveto(350.51237,140.72202937)(350.59197,137.22081937)(350.59197,137.22081937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.47832438,142.21952768)
\lineto(347.92214742,144.66205902)
\lineto(350.6203814,135.9711423)
\lineto(352.92085572,144.77570464)
\lineto(350.47832438,142.21952768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.625,linecolor=curcolor]
{
\newpath
\moveto(350.47832438,142.21952768)
\lineto(347.92214742,144.66205902)
\lineto(350.6203814,135.9711423)
\lineto(352.92085572,144.77570464)
\lineto(350.47832438,142.21952768)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.41568437,219.29492479)
\lineto(329.99380937,221.60742479)
\curveto(329.87401701,222.24804056)(329.81412123,222.68033179)(329.81412187,222.90429979)
\curveto(329.81412123,223.2376229)(329.8818295,223.47981016)(330.01724687,223.63086229)
\curveto(330.15266256,223.78189319)(330.33755821,223.85741395)(330.57193437,223.85742479)
\curveto(330.80630774,223.85741395)(330.99901588,223.77928903)(331.15005937,223.62304979)
\curveto(331.30630724,223.47199767)(331.38443216,223.27147704)(331.38443437,223.02148729)
\curveto(331.38443216,222.82876914)(331.3167239,222.35481129)(331.18130937,221.59961229)
\lineto(330.75943437,219.29492479)
\lineto(330.41568437,219.29492479)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.18130937,220.38867479)
\lineto(337.18130937,217.95117479)
\lineto(336.92349687,217.95117479)
\curveto(336.72557553,218.71679409)(336.47036745,219.2376269)(336.15787187,219.51367479)
\curveto(335.8505764,219.78970968)(335.45734763,219.92773038)(334.97818437,219.92773729)
\curveto(334.61359847,219.92773038)(334.31932794,219.83137631)(334.09537187,219.63867479)
\curveto(333.87141172,219.44596003)(333.75943266,219.23241857)(333.75943437,218.99804979)
\curveto(333.75943266,218.70637743)(333.84276591,218.45637768)(334.00943437,218.24804979)
\curveto(334.17089058,218.03450311)(334.49901526,217.80794083)(334.99380937,217.56836229)
\lineto(336.13443437,217.01367479)
\curveto(337.1917209,216.49804631)(337.7203662,215.81835949)(337.72037187,214.97461229)
\curveto(337.7203662,214.32356932)(337.47297062,213.79752818)(336.97818437,213.39648729)
\curveto(336.4885966,213.00065397)(335.93911798,212.8027375)(335.32974687,212.80273729)
\curveto(334.89224403,212.8027375)(334.39224453,212.88086243)(333.82974687,213.03711229)
\curveto(333.65787026,213.08919555)(333.5172454,213.11523719)(333.40787187,213.11523729)
\curveto(333.28807897,213.11523719)(333.19432906,213.04752893)(333.12662187,212.91211229)
\lineto(332.86880937,212.91211229)
\lineto(332.86880937,215.46679979)
\lineto(333.12662187,215.46679979)
\curveto(333.27245398,214.7376314)(333.55109954,214.18815279)(333.96255937,213.81836229)
\curveto(334.37401538,213.44857019)(334.83495242,213.26367454)(335.34537187,213.26367479)
\curveto(335.70474322,213.26367454)(335.99640959,213.36784111)(336.22037187,213.57617479)
\curveto(336.44953414,213.78971568)(336.56411736,214.04492376)(336.56412187,214.34179979)
\curveto(336.56411736,214.70117311)(336.43651332,215.00325614)(336.18130937,215.24804979)
\curveto(335.93130549,215.49283898)(335.42870183,215.8027345)(334.67349687,216.17773729)
\curveto(333.91828667,216.55273375)(333.4234955,216.89127508)(333.18912187,217.19336229)
\curveto(332.95474597,217.49023282)(332.83755858,217.86523244)(332.83755937,218.31836229)
\curveto(332.83755858,218.90689807)(333.03807922,219.39908507)(333.43912187,219.79492479)
\curveto(333.84537008,220.19075095)(334.36880705,220.38866742)(335.00943437,220.38867479)
\curveto(335.29068113,220.38866742)(335.63182662,220.32877164)(336.03287187,220.20898729)
\curveto(336.29849262,220.13085518)(336.47557578,220.09179271)(336.56412187,220.09179979)
\curveto(336.64745061,220.09179271)(336.71255471,220.11002186)(336.75943437,220.14648729)
\curveto(336.80630462,220.18293846)(336.86099206,220.26366754)(336.92349687,220.38867479)
\lineto(337.18130937,220.38867479)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.04849687,220.17773729)
\lineto(345.04849687,215.84179979)
\curveto(345.04849009,215.01367279)(345.06671924,214.5058608)(345.10318437,214.31836229)
\curveto(345.14484416,214.1360695)(345.2073441,214.00846546)(345.29068437,213.93554979)
\curveto(345.37921893,213.86263228)(345.48078133,213.82617398)(345.59537187,213.82617479)
\curveto(345.75682272,213.82617398)(345.9391142,213.87044477)(346.14224687,213.95898729)
\lineto(346.25162187,213.68554979)
\lineto(344.11099687,212.80273729)
\lineto(343.75943437,212.80273729)
\lineto(343.75943437,214.31836229)
\curveto(343.14484616,213.65169499)(342.67609663,213.23242457)(342.35318437,213.06054979)
\curveto(342.03026394,212.88867492)(341.68911845,212.8027375)(341.32974687,212.80273729)
\curveto(340.92870254,212.8027375)(340.57974456,212.91732072)(340.28287187,213.14648729)
\curveto(339.99120348,213.38086193)(339.78807869,213.68034079)(339.67349687,214.04492479)
\curveto(339.55891225,214.40950673)(339.50162064,214.92513121)(339.50162187,215.59179979)
\lineto(339.50162187,218.78711229)
\curveto(339.50162064,219.12564785)(339.46516234,219.36002261)(339.39224687,219.49023729)
\curveto(339.31932915,219.62043902)(339.20995426,219.71939725)(339.06412187,219.78711229)
\curveto(338.92349622,219.86002211)(338.66568397,219.89387625)(338.29068437,219.88867479)
\lineto(338.29068437,220.17773729)
\lineto(340.79849687,220.17773729)
\lineto(340.79849687,215.38867479)
\curveto(340.79849434,214.72200642)(340.91307756,214.28450686)(341.14224687,214.07617479)
\curveto(341.37661876,213.86784061)(341.65786848,213.76367404)(341.98599687,213.76367479)
\curveto(342.20995126,213.76367404)(342.46255518,213.83398647)(342.74380937,213.97461229)
\curveto(343.03026294,214.11523619)(343.36880427,214.38346509)(343.75943437,214.77929979)
\lineto(343.75943437,218.83398729)
\curveto(343.75942888,219.24023107)(343.68390812,219.51366829)(343.53287187,219.65429979)
\curveto(343.38703342,219.80012634)(343.07974206,219.87825126)(342.61099687,219.88867479)
\lineto(342.61099687,220.17773729)
\lineto(345.04849687,220.17773729)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.85318437,215.74023729)
\curveto(352.66046965,214.79752718)(352.28286586,214.0709654)(351.72037187,213.56054979)
\curveto(351.15786698,213.05534142)(350.53547177,212.8027375)(349.85318437,212.80273729)
\curveto(349.0406816,212.8027375)(348.33234897,213.143883)(347.72818437,213.82617479)
\curveto(347.12401685,214.50846496)(346.82193382,215.43033904)(346.82193437,216.59179979)
\curveto(346.82193382,217.71679509)(347.15526682,218.63085668)(347.82193437,219.33398729)
\curveto(348.49380715,220.03710527)(349.29849384,220.38866742)(350.23599687,220.38867479)
\curveto(350.9391172,220.38866742)(351.51724162,220.20116761)(351.97037187,219.82617479)
\curveto(352.42349072,219.45637668)(352.65005299,219.0709604)(352.65005937,218.66992479)
\curveto(352.65005299,218.47200267)(352.58494889,218.3105445)(352.45474687,218.18554979)
\curveto(352.32974081,218.06575307)(352.15265765,218.0058573)(351.92349687,218.00586229)
\curveto(351.61619986,218.0058573)(351.38442926,218.10481554)(351.22818437,218.30273729)
\curveto(351.13963783,218.41210689)(351.07974206,218.62044002)(351.04849687,218.92773729)
\curveto(351.02245045,219.23502274)(350.91828389,219.4693975)(350.73599687,219.63086229)
\curveto(350.55370092,219.78710552)(350.30109701,219.86523044)(349.97818437,219.86523729)
\curveto(349.45734785,219.86523044)(349.03807744,219.6725223)(348.72037187,219.28711229)
\curveto(348.29849484,218.77668986)(348.08755755,218.10221137)(348.08755937,217.26367479)
\curveto(348.08755755,216.40950473)(348.29589068,215.65429715)(348.71255937,214.99804979)
\curveto(349.13443151,214.34700679)(349.70213927,214.02148629)(350.41568437,214.02148729)
\curveto(350.92609638,214.02148629)(351.38442926,214.19596528)(351.79068437,214.54492479)
\curveto(352.0771369,214.78450636)(352.35578245,215.21940175)(352.62662187,215.84961229)
\lineto(352.85318437,215.74023729)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.94693437,215.74023729)
\curveto(359.75421965,214.79752718)(359.37661586,214.0709654)(358.81412187,213.56054979)
\curveto(358.25161698,213.05534142)(357.62922177,212.8027375)(356.94693437,212.80273729)
\curveto(356.1344316,212.8027375)(355.42609897,213.143883)(354.82193437,213.82617479)
\curveto(354.21776685,214.50846496)(353.91568382,215.43033904)(353.91568437,216.59179979)
\curveto(353.91568382,217.71679509)(354.24901682,218.63085668)(354.91568437,219.33398729)
\curveto(355.58755715,220.03710527)(356.39224384,220.38866742)(357.32974687,220.38867479)
\curveto(358.0328672,220.38866742)(358.61099162,220.20116761)(359.06412187,219.82617479)
\curveto(359.51724072,219.45637668)(359.74380299,219.0709604)(359.74380937,218.66992479)
\curveto(359.74380299,218.47200267)(359.67869889,218.3105445)(359.54849687,218.18554979)
\curveto(359.42349081,218.06575307)(359.24640765,218.0058573)(359.01724687,218.00586229)
\curveto(358.70994986,218.0058573)(358.47817926,218.10481554)(358.32193437,218.30273729)
\curveto(358.23338783,218.41210689)(358.17349206,218.62044002)(358.14224687,218.92773729)
\curveto(358.11620045,219.23502274)(358.01203389,219.4693975)(357.82974687,219.63086229)
\curveto(357.64745092,219.78710552)(357.39484701,219.86523044)(357.07193437,219.86523729)
\curveto(356.55109785,219.86523044)(356.13182744,219.6725223)(355.81412187,219.28711229)
\curveto(355.39224484,218.77668986)(355.18130755,218.10221137)(355.18130937,217.26367479)
\curveto(355.18130755,216.40950473)(355.38964068,215.65429715)(355.80630937,214.99804979)
\curveto(356.22818151,214.34700679)(356.79588927,214.02148629)(357.50943437,214.02148729)
\curveto(358.01984638,214.02148629)(358.47817926,214.19596528)(358.88443437,214.54492479)
\curveto(359.1708869,214.78450636)(359.44953245,215.21940175)(359.72037187,215.84961229)
\lineto(359.94693437,215.74023729)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.16568437,217.48242479)
\curveto(362.16047433,216.41992139)(362.41828658,215.58658889)(362.93912187,214.98242479)
\curveto(363.4599522,214.37825676)(364.07193076,214.07617373)(364.77505937,214.07617479)
\curveto(365.24380458,214.07617373)(365.65005418,214.20377777)(365.99380937,214.45898729)
\curveto(366.34276182,214.71940225)(366.63442819,215.16211014)(366.86880937,215.78711229)
\lineto(367.11099687,215.63086229)
\curveto(367.00161533,214.91731872)(366.68390731,214.26627771)(366.15787187,213.67773729)
\curveto(365.63182503,213.09440388)(364.97297152,212.8027375)(364.18130937,212.80273729)
\curveto(363.32193151,212.8027375)(362.58495308,213.1360705)(361.97037187,213.80273729)
\curveto(361.36099597,214.47461083)(361.05630877,215.3756516)(361.05630937,216.50586229)
\curveto(361.05630877,217.72981591)(361.36880846,218.68293996)(361.99380937,219.36523729)
\curveto(362.62401554,220.05273025)(363.41307725,220.39647991)(364.36099687,220.39648729)
\curveto(365.1630755,220.39647991)(365.82192901,220.13085518)(366.33755937,219.59961229)
\curveto(366.85317797,219.07356457)(367.11099022,218.36783611)(367.11099687,217.48242479)
\lineto(362.16568437,217.48242479)
\moveto(362.16568437,217.93554979)
\lineto(365.47818437,217.93554979)
\curveto(365.45213771,218.39387775)(365.39745026,218.71679409)(365.31412187,218.90429979)
\curveto(365.18390881,219.19596028)(364.98859651,219.42512671)(364.72818437,219.59179979)
\curveto(364.47297202,219.75845971)(364.20474312,219.84179296)(363.92349687,219.84179979)
\curveto(363.49120217,219.84179296)(363.10318172,219.6725223)(362.75943437,219.33398729)
\curveto(362.42089074,219.00064797)(362.22297427,218.53450261)(362.16568437,217.93554979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.68130937,220.38867479)
\lineto(372.68130937,217.95117479)
\lineto(372.42349687,217.95117479)
\curveto(372.22557553,218.71679409)(371.97036745,219.2376269)(371.65787187,219.51367479)
\curveto(371.3505764,219.78970968)(370.95734763,219.92773038)(370.47818437,219.92773729)
\curveto(370.11359847,219.92773038)(369.81932794,219.83137631)(369.59537187,219.63867479)
\curveto(369.37141172,219.44596003)(369.25943266,219.23241857)(369.25943437,218.99804979)
\curveto(369.25943266,218.70637743)(369.34276591,218.45637768)(369.50943437,218.24804979)
\curveto(369.67089058,218.03450311)(369.99901526,217.80794083)(370.49380937,217.56836229)
\lineto(371.63443437,217.01367479)
\curveto(372.6917209,216.49804631)(373.2203662,215.81835949)(373.22037187,214.97461229)
\curveto(373.2203662,214.32356932)(372.97297062,213.79752818)(372.47818437,213.39648729)
\curveto(371.9885966,213.00065397)(371.43911798,212.8027375)(370.82974687,212.80273729)
\curveto(370.39224403,212.8027375)(369.89224453,212.88086243)(369.32974687,213.03711229)
\curveto(369.15787026,213.08919555)(369.0172454,213.11523719)(368.90787187,213.11523729)
\curveto(368.78807897,213.11523719)(368.69432906,213.04752893)(368.62662187,212.91211229)
\lineto(368.36880937,212.91211229)
\lineto(368.36880937,215.46679979)
\lineto(368.62662187,215.46679979)
\curveto(368.77245398,214.7376314)(369.05109954,214.18815279)(369.46255937,213.81836229)
\curveto(369.87401538,213.44857019)(370.33495242,213.26367454)(370.84537187,213.26367479)
\curveto(371.20474322,213.26367454)(371.49640959,213.36784111)(371.72037187,213.57617479)
\curveto(371.94953414,213.78971568)(372.06411736,214.04492376)(372.06412187,214.34179979)
\curveto(372.06411736,214.70117311)(371.93651332,215.00325614)(371.68130937,215.24804979)
\curveto(371.43130549,215.49283898)(370.92870183,215.8027345)(370.17349687,216.17773729)
\curveto(369.41828667,216.55273375)(368.9234955,216.89127508)(368.68912187,217.19336229)
\curveto(368.45474597,217.49023282)(368.33755858,217.86523244)(368.33755937,218.31836229)
\curveto(368.33755858,218.90689807)(368.53807922,219.39908507)(368.93912187,219.79492479)
\curveto(369.34537008,220.19075095)(369.86880705,220.38866742)(370.50943437,220.38867479)
\curveto(370.79068113,220.38866742)(371.13182662,220.32877164)(371.53287187,220.20898729)
\curveto(371.79849262,220.13085518)(371.97557578,220.09179271)(372.06412187,220.09179979)
\curveto(372.14745061,220.09179271)(372.21255471,220.11002186)(372.25943437,220.14648729)
\curveto(372.30630462,220.18293846)(372.36099206,220.26366754)(372.42349687,220.38867479)
\lineto(372.68130937,220.38867479)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.90005937,220.38867479)
\lineto(378.90005937,217.95117479)
\lineto(378.64224687,217.95117479)
\curveto(378.44432553,218.71679409)(378.18911745,219.2376269)(377.87662187,219.51367479)
\curveto(377.5693264,219.78970968)(377.17609763,219.92773038)(376.69693437,219.92773729)
\curveto(376.33234847,219.92773038)(376.03807794,219.83137631)(375.81412187,219.63867479)
\curveto(375.59016172,219.44596003)(375.47818266,219.23241857)(375.47818437,218.99804979)
\curveto(375.47818266,218.70637743)(375.56151591,218.45637768)(375.72818437,218.24804979)
\curveto(375.88964058,218.03450311)(376.21776526,217.80794083)(376.71255937,217.56836229)
\lineto(377.85318437,217.01367479)
\curveto(378.9104709,216.49804631)(379.4391162,215.81835949)(379.43912187,214.97461229)
\curveto(379.4391162,214.32356932)(379.19172062,213.79752818)(378.69693437,213.39648729)
\curveto(378.2073466,213.00065397)(377.65786798,212.8027375)(377.04849687,212.80273729)
\curveto(376.61099403,212.8027375)(376.11099453,212.88086243)(375.54849687,213.03711229)
\curveto(375.37662026,213.08919555)(375.2359954,213.11523719)(375.12662187,213.11523729)
\curveto(375.00682897,213.11523719)(374.91307906,213.04752893)(374.84537187,212.91211229)
\lineto(374.58755937,212.91211229)
\lineto(374.58755937,215.46679979)
\lineto(374.84537187,215.46679979)
\curveto(374.99120398,214.7376314)(375.26984954,214.18815279)(375.68130937,213.81836229)
\curveto(376.09276538,213.44857019)(376.55370242,213.26367454)(377.06412187,213.26367479)
\curveto(377.42349322,213.26367454)(377.71515959,213.36784111)(377.93912187,213.57617479)
\curveto(378.16828414,213.78971568)(378.28286736,214.04492376)(378.28287187,214.34179979)
\curveto(378.28286736,214.70117311)(378.15526332,215.00325614)(377.90005937,215.24804979)
\curveto(377.65005549,215.49283898)(377.14745183,215.8027345)(376.39224687,216.17773729)
\curveto(375.63703667,216.55273375)(375.1422455,216.89127508)(374.90787187,217.19336229)
\curveto(374.67349597,217.49023282)(374.55630858,217.86523244)(374.55630937,218.31836229)
\curveto(374.55630858,218.90689807)(374.75682922,219.39908507)(375.15787187,219.79492479)
\curveto(375.56412008,220.19075095)(376.08755705,220.38866742)(376.72818437,220.38867479)
\curveto(377.00943113,220.38866742)(377.35057662,220.32877164)(377.75162187,220.20898729)
\curveto(378.01724262,220.13085518)(378.19432578,220.09179271)(378.28287187,220.09179979)
\curveto(378.36620061,220.09179271)(378.43130471,220.11002186)(378.47818437,220.14648729)
\curveto(378.52505462,220.18293846)(378.57974206,220.26366754)(378.64224687,220.38867479)
\lineto(378.90005937,220.38867479)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.22818437,219.29492479)
\lineto(380.80630937,221.60742479)
\curveto(380.68651701,222.24804056)(380.62662123,222.68033179)(380.62662187,222.90429979)
\curveto(380.62662123,223.2376229)(380.6943295,223.47981016)(380.82974687,223.63086229)
\curveto(380.96516256,223.78189319)(381.15005821,223.85741395)(381.38443437,223.85742479)
\curveto(381.61880774,223.85741395)(381.81151588,223.77928903)(381.96255937,223.62304979)
\curveto(382.11880724,223.47199767)(382.19693216,223.27147704)(382.19693437,223.02148729)
\curveto(382.19693216,222.82876914)(382.1292239,222.35481129)(381.99380937,221.59961229)
\lineto(381.57193437,219.29492479)
\lineto(381.22818437,219.29492479)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.71255937,204.38867479)
\curveto(335.79588762,204.38866742)(336.66567841,203.9772095)(337.32193437,203.15429979)
\curveto(337.87921887,202.45116936)(338.15786442,201.6438785)(338.15787187,200.73242479)
\curveto(338.15786442,200.09179671)(338.00421874,199.44335986)(337.69693437,198.78711229)
\curveto(337.38963602,198.13086118)(336.96515728,197.63607)(336.42349687,197.30273729)
\curveto(335.88703336,196.969404)(335.28807562,196.8027375)(334.62662187,196.80273729)
\curveto(333.54849403,196.8027375)(332.69172405,197.23242457)(332.05630937,198.09179979)
\curveto(331.51985022,198.81575632)(331.25162133,199.62825551)(331.25162187,200.52929979)
\curveto(331.25162133,201.18554562)(331.4130795,201.83658664)(331.73599687,202.48242479)
\curveto(332.06412051,203.13346034)(332.49380758,203.61262653)(333.02505937,203.91992479)
\curveto(333.55630652,204.23241757)(334.11880596,204.38866742)(334.71255937,204.38867479)
\moveto(334.47037187,203.88086229)
\curveto(334.19432672,203.88085543)(333.91568116,203.79752218)(333.63443437,203.63086229)
\curveto(333.35839005,203.4693975)(333.13443194,203.18293946)(332.96255937,202.77148729)
\curveto(332.79068229,202.36002361)(332.70474487,201.83137831)(332.70474687,201.18554979)
\curveto(332.70474487,200.14388)(332.91047383,199.24544339)(333.32193437,198.49023729)
\curveto(333.73859801,197.73502824)(334.28547246,197.35742445)(334.96255937,197.35742479)
\curveto(335.46776294,197.35742445)(335.88442919,197.56575757)(336.21255937,197.98242479)
\curveto(336.54067854,198.39909007)(336.70474087,199.11523519)(336.70474687,200.13086229)
\curveto(336.70474087,201.40169124)(336.43130365,202.40169024)(335.88443437,203.13086229)
\curveto(335.5146379,203.63085568)(335.0432842,203.88085543)(334.47037187,203.88086229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.29068437,199.74023729)
\curveto(345.09796965,198.79752718)(344.72036586,198.0709654)(344.15787187,197.56054979)
\curveto(343.59536698,197.05534142)(342.97297177,196.8027375)(342.29068437,196.80273729)
\curveto(341.4781816,196.8027375)(340.76984897,197.143883)(340.16568437,197.82617479)
\curveto(339.56151685,198.50846496)(339.25943382,199.43033904)(339.25943437,200.59179979)
\curveto(339.25943382,201.71679509)(339.59276682,202.63085668)(340.25943437,203.33398729)
\curveto(340.93130715,204.03710527)(341.73599384,204.38866742)(342.67349687,204.38867479)
\curveto(343.3766172,204.38866742)(343.95474162,204.20116761)(344.40787187,203.82617479)
\curveto(344.86099072,203.45637668)(345.08755299,203.0709604)(345.08755937,202.66992479)
\curveto(345.08755299,202.47200267)(345.02244889,202.3105445)(344.89224687,202.18554979)
\curveto(344.76724081,202.06575307)(344.59015765,202.0058573)(344.36099687,202.00586229)
\curveto(344.05369986,202.0058573)(343.82192926,202.10481554)(343.66568437,202.30273729)
\curveto(343.57713783,202.41210689)(343.51724206,202.62044002)(343.48599687,202.92773729)
\curveto(343.45995045,203.23502274)(343.35578389,203.4693975)(343.17349687,203.63086229)
\curveto(342.99120092,203.78710552)(342.73859701,203.86523044)(342.41568437,203.86523729)
\curveto(341.89484785,203.86523044)(341.47557744,203.6725223)(341.15787187,203.28711229)
\curveto(340.73599484,202.77668986)(340.52505755,202.10221137)(340.52505937,201.26367479)
\curveto(340.52505755,200.40950473)(340.73339068,199.65429715)(341.15005937,198.99804979)
\curveto(341.57193151,198.34700679)(342.13963927,198.02148629)(342.85318437,198.02148729)
\curveto(343.36359638,198.02148629)(343.82192926,198.19596528)(344.22818437,198.54492479)
\curveto(344.5146369,198.78450636)(344.79328245,199.21940175)(345.06412187,199.84961229)
\lineto(345.29068437,199.74023729)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.38443437,199.74023729)
\curveto(352.19171965,198.79752718)(351.81411586,198.0709654)(351.25162187,197.56054979)
\curveto(350.68911698,197.05534142)(350.06672177,196.8027375)(349.38443437,196.80273729)
\curveto(348.5719316,196.8027375)(347.86359897,197.143883)(347.25943437,197.82617479)
\curveto(346.65526685,198.50846496)(346.35318382,199.43033904)(346.35318437,200.59179979)
\curveto(346.35318382,201.71679509)(346.68651682,202.63085668)(347.35318437,203.33398729)
\curveto(348.02505715,204.03710527)(348.82974384,204.38866742)(349.76724687,204.38867479)
\curveto(350.4703672,204.38866742)(351.04849162,204.20116761)(351.50162187,203.82617479)
\curveto(351.95474072,203.45637668)(352.18130299,203.0709604)(352.18130937,202.66992479)
\curveto(352.18130299,202.47200267)(352.11619889,202.3105445)(351.98599687,202.18554979)
\curveto(351.86099081,202.06575307)(351.68390765,202.0058573)(351.45474687,202.00586229)
\curveto(351.14744986,202.0058573)(350.91567926,202.10481554)(350.75943437,202.30273729)
\curveto(350.67088783,202.41210689)(350.61099206,202.62044002)(350.57974687,202.92773729)
\curveto(350.55370045,203.23502274)(350.44953389,203.4693975)(350.26724687,203.63086229)
\curveto(350.08495092,203.78710552)(349.83234701,203.86523044)(349.50943437,203.86523729)
\curveto(348.98859785,203.86523044)(348.56932744,203.6725223)(348.25162187,203.28711229)
\curveto(347.82974484,202.77668986)(347.61880755,202.10221137)(347.61880937,201.26367479)
\curveto(347.61880755,200.40950473)(347.82714068,199.65429715)(348.24380937,198.99804979)
\curveto(348.66568151,198.34700679)(349.23338927,198.02148629)(349.94693437,198.02148729)
\curveto(350.45734638,198.02148629)(350.91567926,198.19596528)(351.32193437,198.54492479)
\curveto(351.6083869,198.78450636)(351.88703245,199.21940175)(352.15787187,199.84961229)
\lineto(352.38443437,199.74023729)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(359.67349687,204.17773729)
\lineto(359.67349687,199.84179979)
\curveto(359.67349009,199.01367279)(359.69171924,198.5058608)(359.72818437,198.31836229)
\curveto(359.76984416,198.1360695)(359.8323441,198.00846546)(359.91568437,197.93554979)
\curveto(360.00421893,197.86263228)(360.10578133,197.82617398)(360.22037187,197.82617479)
\curveto(360.38182272,197.82617398)(360.5641142,197.87044477)(360.76724687,197.95898729)
\lineto(360.87662187,197.68554979)
\lineto(358.73599687,196.80273729)
\lineto(358.38443437,196.80273729)
\lineto(358.38443437,198.31836229)
\curveto(357.76984616,197.65169499)(357.30109663,197.23242457)(356.97818437,197.06054979)
\curveto(356.65526394,196.88867492)(356.31411845,196.8027375)(355.95474687,196.80273729)
\curveto(355.55370254,196.8027375)(355.20474456,196.91732072)(354.90787187,197.14648729)
\curveto(354.61620348,197.38086193)(354.41307869,197.68034079)(354.29849687,198.04492479)
\curveto(354.18391225,198.40950673)(354.12662064,198.92513121)(354.12662187,199.59179979)
\lineto(354.12662187,202.78711229)
\curveto(354.12662064,203.12564785)(354.09016234,203.36002261)(354.01724687,203.49023729)
\curveto(353.94432915,203.62043902)(353.83495426,203.71939725)(353.68912187,203.78711229)
\curveto(353.54849622,203.86002211)(353.29068397,203.89387625)(352.91568437,203.88867479)
\lineto(352.91568437,204.17773729)
\lineto(355.42349687,204.17773729)
\lineto(355.42349687,199.38867479)
\curveto(355.42349434,198.72200642)(355.53807756,198.28450686)(355.76724687,198.07617479)
\curveto(356.00161876,197.86784061)(356.28286848,197.76367404)(356.61099687,197.76367479)
\curveto(356.83495126,197.76367404)(357.08755518,197.83398647)(357.36880937,197.97461229)
\curveto(357.65526294,198.11523619)(357.99380427,198.38346509)(358.38443437,198.77929979)
\lineto(358.38443437,202.83398729)
\curveto(358.38442888,203.24023107)(358.30890812,203.51366829)(358.15787187,203.65429979)
\curveto(358.01203342,203.80012634)(357.70474206,203.87825126)(357.23599687,203.88867479)
\lineto(357.23599687,204.17773729)
\lineto(359.67349687,204.17773729)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(363.49380937,204.38867479)
\lineto(363.49380937,202.77929979)
\curveto(364.09276451,203.85220962)(364.70734722,204.38866742)(365.33755937,204.38867479)
\curveto(365.62401297,204.38866742)(365.8609919,204.30012584)(366.04849687,204.12304979)
\curveto(366.23599153,203.95116786)(366.32974144,203.75064722)(366.32974687,203.52148729)
\curveto(366.32974144,203.31835599)(366.26203317,203.14648116)(366.12662187,203.00586229)
\curveto(365.99120011,202.86523144)(365.82974194,202.79491901)(365.64224687,202.79492479)
\curveto(365.45995064,202.79491901)(365.25422168,202.88346059)(365.02505937,203.06054979)
\curveto(364.80109713,203.24283523)(364.63443063,203.33398097)(364.52505937,203.33398729)
\curveto(364.43130583,203.33398097)(364.32974344,203.28189769)(364.22037187,203.17773729)
\curveto(363.98599378,202.96418968)(363.74380652,202.61262753)(363.49380937,202.12304979)
\lineto(363.49380937,198.69336229)
\curveto(363.49380677,198.29752768)(363.54328589,197.99804881)(363.64224687,197.79492479)
\curveto(363.70995239,197.65429915)(363.82974394,197.53711177)(364.00162187,197.44336229)
\curveto(364.17349359,197.34961196)(364.42088918,197.302737)(364.74380937,197.30273729)
\lineto(364.74380937,197.02148729)
\lineto(361.07974687,197.02148729)
\lineto(361.07974687,197.30273729)
\curveto(361.44432965,197.302737)(361.71516272,197.36002861)(361.89224687,197.47461229)
\curveto(362.02245408,197.55794508)(362.11359982,197.69075745)(362.16568437,197.87304979)
\curveto(362.19172474,197.96159051)(362.20474556,198.21419443)(362.20474687,198.63086229)
\lineto(362.20474687,201.40429979)
\curveto(362.20474556,202.2376279)(362.18651641,202.73241907)(362.15005937,202.88867479)
\curveto(362.11880815,203.05012709)(362.05630821,203.16731447)(361.96255937,203.24023729)
\curveto(361.87401672,203.31314766)(361.76203767,203.34960596)(361.62662187,203.34961229)
\curveto(361.46516297,203.34960596)(361.28287148,203.3105435)(361.07974687,203.23242479)
\lineto(361.00162187,203.51367479)
\lineto(363.16568437,204.38867479)
\lineto(363.49380937,204.38867479)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(367.94693437,201.48242479)
\curveto(367.94172433,200.41992139)(368.19953658,199.58658889)(368.72037187,198.98242479)
\curveto(369.2412022,198.37825676)(369.85318076,198.07617373)(370.55630937,198.07617479)
\curveto(371.02505458,198.07617373)(371.43130418,198.20377777)(371.77505937,198.45898729)
\curveto(372.12401182,198.71940225)(372.41567819,199.16211014)(372.65005937,199.78711229)
\lineto(372.89224687,199.63086229)
\curveto(372.78286533,198.91731872)(372.46515731,198.26627771)(371.93912187,197.67773729)
\curveto(371.41307503,197.09440388)(370.75422152,196.8027375)(369.96255937,196.80273729)
\curveto(369.10318151,196.8027375)(368.36620308,197.1360705)(367.75162187,197.80273729)
\curveto(367.14224597,198.47461083)(366.83755877,199.3756516)(366.83755937,200.50586229)
\curveto(366.83755877,201.72981591)(367.15005846,202.68293996)(367.77505937,203.36523729)
\curveto(368.40526554,204.05273025)(369.19432725,204.39647991)(370.14224687,204.39648729)
\curveto(370.9443255,204.39647991)(371.60317901,204.13085518)(372.11880937,203.59961229)
\curveto(372.63442797,203.07356457)(372.89224022,202.36783611)(372.89224687,201.48242479)
\lineto(367.94693437,201.48242479)
\moveto(367.94693437,201.93554979)
\lineto(371.25943437,201.93554979)
\curveto(371.23338771,202.39387775)(371.17870026,202.71679409)(371.09537187,202.90429979)
\curveto(370.96515881,203.19596028)(370.76984651,203.42512671)(370.50943437,203.59179979)
\curveto(370.25422202,203.75845971)(369.98599312,203.84179296)(369.70474687,203.84179979)
\curveto(369.27245217,203.84179296)(368.88443172,203.6725223)(368.54068437,203.33398729)
\curveto(368.20214074,203.00064797)(368.00422427,202.53450261)(367.94693437,201.93554979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.89224687,197.82617479)
\curveto(378.54328333,197.46159101)(378.20213783,197.19857044)(377.86880937,197.03711229)
\curveto(377.53547183,196.88086243)(377.17609719,196.8027375)(376.79068437,196.80273729)
\curveto(376.00943169,196.8027375)(375.32714071,197.12825801)(374.74380937,197.77929979)
\curveto(374.16047521,198.43554837)(373.86880883,199.27669336)(373.86880937,200.30273729)
\curveto(373.86880883,201.32877464)(374.19172518,202.26627371)(374.83755937,203.11523729)
\curveto(375.48339055,203.969397)(376.31411889,204.39647991)(377.32974687,204.39648729)
\curveto(377.95995058,204.39647991)(378.48078339,204.19595928)(378.89224687,203.79492479)
\lineto(378.89224687,205.11523729)
\curveto(378.89224131,205.93293671)(378.871408,206.43554037)(378.82974687,206.62304979)
\curveto(378.79328308,206.81054)(378.7333873,206.93814404)(378.65005937,207.00586229)
\curveto(378.5667208,207.07356057)(378.46255424,207.1074147)(378.33755937,207.10742479)
\curveto(378.20213783,207.1074147)(378.02245051,207.06574807)(377.79849687,206.98242479)
\lineto(377.69693437,207.25586229)
\lineto(379.82974687,208.13086229)
\lineto(380.18130937,208.13086229)
\lineto(380.18130937,199.85742479)
\curveto(380.18130252,199.01888112)(380.19953167,198.5058608)(380.23599687,198.31836229)
\curveto(380.27765659,198.1360695)(380.34015653,198.00846546)(380.42349687,197.93554979)
\curveto(380.51203136,197.86263228)(380.61359376,197.82617398)(380.72818437,197.82617479)
\curveto(380.86880183,197.82617398)(381.05630165,197.87044477)(381.29068437,197.95898729)
\lineto(381.37662187,197.68554979)
\lineto(379.25162187,196.80273729)
\lineto(378.89224687,196.80273729)
\lineto(378.89224687,197.82617479)
\moveto(378.89224687,198.37304979)
\lineto(378.89224687,202.06054979)
\curveto(378.86099134,202.41471106)(378.76724144,202.7376274)(378.61099687,203.02929979)
\curveto(378.45474175,203.32096015)(378.24640862,203.53970993)(377.98599687,203.68554979)
\curveto(377.73078414,203.83658464)(377.48078439,203.91210539)(377.23599687,203.91211229)
\curveto(376.77766009,203.91210539)(376.36880633,203.70637643)(376.00943437,203.29492479)
\curveto(375.53547383,202.75325239)(375.2984949,201.96158651)(375.29849687,200.91992479)
\curveto(375.2984949,199.86783861)(375.52766134,199.06054775)(375.98599687,198.49804979)
\curveto(376.44432709,197.9407572)(376.95474325,197.66211164)(377.51724687,197.66211229)
\curveto(377.99120054,197.66211164)(378.44953342,197.89909057)(378.89224687,198.37304979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25,linecolor=curcolor]
{
\newpath
\moveto(24.62953,126.29130937)
\lineto(24.62953,70.45782937)
\curveto(207.57863,70.45782937)(206.7727,70.94689937)(206.7727,70.94689937)
\curveto(205.96676,126.38950937)(205.96676,126.42930938)(205.96676,126.42930938)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(24.62953,121.29130937)
\lineto(27.12953,118.79130937)
\lineto(24.62953,127.54130937)
\lineto(22.12953,118.79130937)
\lineto(24.62953,121.29130937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.625,linecolor=curcolor]
{
\newpath
\moveto(24.62953,121.29130937)
\lineto(27.12953,118.79130937)
\lineto(24.62953,127.54130937)
\lineto(22.12953,118.79130937)
\lineto(24.62953,121.29130937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.96676,121.42930938)
\lineto(208.46676,118.92930938)
\lineto(205.96676,127.67930938)
\lineto(203.46676,118.92930938)
\lineto(205.96676,121.42930938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.625,linecolor=curcolor]
{
\newpath
\moveto(205.96676,121.42930938)
\lineto(208.46676,118.92930938)
\lineto(205.96676,127.67930938)
\lineto(203.46676,118.92930938)
\lineto(205.96676,121.42930938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.25,linecolor=curcolor]
{
\newpath
\moveto(236.76811,126.82371937)
\lineto(236.76811,70.99023937)
\curveto(403.26107,70.99023937)(402.52764,71.47930938)(402.52764,71.47930938)
\curveto(401.79418,126.92191938)(401.79418,126.96171938)(401.79418,126.96171938)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.76811,121.82371937)
\lineto(239.26811,119.32371937)
\lineto(236.76811,128.07371937)
\lineto(234.26811,119.32371937)
\lineto(236.76811,121.82371937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.625,linecolor=curcolor]
{
\newpath
\moveto(236.76811,121.82371937)
\lineto(239.26811,119.32371937)
\lineto(236.76811,128.07371937)
\lineto(234.26811,119.32371937)
\lineto(236.76811,121.82371937)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.79418,121.96171938)
\lineto(404.29418,119.46171938)
\lineto(401.79418,128.21171938)
\lineto(399.29418,119.46171938)
\lineto(401.79418,121.96171938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.625,linecolor=curcolor]
{
\newpath
\moveto(401.79418,121.96171938)
\lineto(404.29418,119.46171938)
\lineto(401.79418,128.21171938)
\lineto(399.29418,119.46171938)
\lineto(401.79418,121.96171938)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.45081756,linecolor=curcolor]
{
\newpath
\moveto(306.08975,127.36715937)
\lineto(306.08975,106.24514937)
\curveto(365.73244,106.24514937)(365.4697,106.43016937)(365.4697,106.43016937)
\curveto(365.20696,127.40430937)(365.20696,127.41935937)(365.20696,127.41935937)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.08975,122.85898382)
\lineto(307.89302022,121.0557136)
\lineto(306.08975,127.36715937)
\lineto(304.28647978,121.0557136)
\lineto(306.08975,122.85898382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.45081756,linecolor=curcolor]
{
\newpath
\moveto(306.08975,122.85898382)
\lineto(307.89302022,121.0557136)
\lineto(306.08975,127.36715937)
\lineto(304.28647978,121.0557136)
\lineto(306.08975,122.85898382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.20696,122.91118382)
\lineto(367.01023022,121.1079136)
\lineto(365.20696,127.41935937)
\lineto(363.40368978,121.1079136)
\lineto(365.20696,122.91118382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.45081756,linecolor=curcolor]
{
\newpath
\moveto(365.20696,122.91118382)
\lineto(367.01023022,121.1079136)
\lineto(365.20696,127.41935937)
\lineto(363.40368978,121.1079136)
\lineto(365.20696,122.91118382)
\closepath
}
}
\end{pspicture}


==> time_structure1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(536.01953125,211.484375)
{
\newrgbcolor{curcolor}{0.78431374 0.78431374 0.78431374}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.59218334,158.15917999)
\lineto(497.9502766,158.15917999)
\lineto(497.9502766,144.3345893)
\lineto(424.59218334,144.3345893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80392158 0.80392158 0.80392158}
\pscustom[linewidth=1.41873252,linecolor=curcolor]
{
\newpath
\moveto(424.59218334,158.15917999)
\lineto(497.9502766,158.15917999)
\lineto(497.9502766,144.3345893)
\lineto(424.59218334,144.3345893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.19607843 0.19607843 0.19607843}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.64619945,158.15917999)
\lineto(393.95029949,158.15917999)
\lineto(393.95029949,144.23259288)
\lineto(276.64619945,144.23259288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.19607843 0.19607843 0.19607843}
\pscustom[linewidth=1.80065012,linecolor=curcolor]
{
\newpath
\moveto(276.64619945,158.15917999)
\lineto(393.95029949,158.15917999)
\lineto(393.95029949,144.23259288)
\lineto(276.64619945,144.23259288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.19607843 0.19607843 0.19607843}
\pscustom[linewidth=1.56860646,linecolor=curcolor]
{
\newpath
\moveto(378.19089063,163.35605368)
\curveto(378.09150716,171.30559782)(390.21135495,177.90073243)(405.26132833,178.08669913)
\curveto(420.28064766,178.27228705)(432.54857724,172.0037559)(432.69103378,164.07097122)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.1724355,164.83225411)
\lineto(376.15720892,166.03770979)
\lineto(378.2108837,161.75683656)
\lineto(380.15690352,166.08713247)
\lineto(378.1724355,164.83225411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.39215162,linecolor=curcolor]
{
\newpath
\moveto(378.1724355,164.83225411)
\lineto(376.15720892,166.03770979)
\lineto(378.2108837,161.75683656)
\lineto(380.15690352,166.08713247)
\lineto(378.1724355,164.83225411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.96169018,196.6953128)
\lineto(368.96169018,195.0859378)
\curveto(369.56064532,196.15884764)(370.17522804,196.69530543)(370.80544018,196.6953128)
\curveto(371.09189379,196.69530543)(371.32887271,196.60676385)(371.51637768,196.4296878)
\curveto(371.70387234,196.25780587)(371.79762225,196.05728524)(371.79762768,195.8281253)
\curveto(371.79762225,195.624994)(371.72991398,195.45311918)(371.59450268,195.3125003)
\curveto(371.45908092,195.17186946)(371.29762275,195.10155703)(371.11012768,195.1015628)
\curveto(370.92783145,195.10155703)(370.72210249,195.1900986)(370.49294018,195.3671878)
\curveto(370.26897794,195.54947325)(370.10231144,195.64061899)(369.99294018,195.6406253)
\curveto(369.89918664,195.64061899)(369.79762425,195.58853571)(369.68825268,195.4843753)
\curveto(369.45387459,195.27082769)(369.21168733,194.91926554)(368.96169018,194.4296878)
\lineto(368.96169018,191.0000003)
\curveto(368.96168758,190.60416569)(369.0111667,190.30468682)(369.11012768,190.1015628)
\curveto(369.1778332,189.96093717)(369.29762475,189.84374978)(369.46950268,189.7500003)
\curveto(369.6413744,189.65624997)(369.88876999,189.60937502)(370.21169018,189.6093753)
\lineto(370.21169018,189.3281253)
\lineto(366.54762768,189.3281253)
\lineto(366.54762768,189.6093753)
\curveto(366.91221046,189.60937502)(367.18304353,189.66666663)(367.36012768,189.7812503)
\curveto(367.49033489,189.8645831)(367.58148063,189.99739546)(367.63356518,190.1796878)
\curveto(367.65960555,190.26822853)(367.67262637,190.52083244)(367.67262768,190.9375003)
\lineto(367.67262768,193.7109378)
\curveto(367.67262637,194.54426592)(367.65439722,195.03905709)(367.61794018,195.1953128)
\curveto(367.58668896,195.3567651)(367.52418902,195.47395249)(367.43044018,195.5468753)
\curveto(367.34189754,195.61978568)(367.22991848,195.65624397)(367.09450268,195.6562503)
\curveto(366.93304378,195.65624397)(366.75075229,195.61718151)(366.54762768,195.5390628)
\lineto(366.46950268,195.8203128)
\lineto(368.63356518,196.6953128)
\lineto(368.96169018,196.6953128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(373.41481518,193.7890628)
\curveto(373.40960514,192.7265594)(373.66741739,191.8932269)(374.18825268,191.2890628)
\curveto(374.70908301,190.68489478)(375.32106157,190.38281175)(376.02419018,190.3828128)
\curveto(376.49293539,190.38281175)(376.89918499,190.51041578)(377.24294018,190.7656253)
\curveto(377.59189263,191.02604027)(377.883559,191.46874816)(378.11794018,192.0937503)
\lineto(378.36012768,191.9375003)
\curveto(378.25074614,191.22395674)(377.93303812,190.57291572)(377.40700268,189.9843753)
\curveto(376.88095584,189.40104189)(376.22210233,189.10937552)(375.43044018,189.1093753)
\curveto(374.57106232,189.10937552)(373.83408389,189.44270852)(373.21950268,190.1093753)
\curveto(372.61012678,190.78124885)(372.30543958,191.68228961)(372.30544018,192.8125003)
\curveto(372.30543958,194.03645393)(372.61793927,194.98957797)(373.24294018,195.6718753)
\curveto(373.87314635,196.35936827)(374.66220806,196.70311793)(375.61012768,196.7031253)
\curveto(376.41220631,196.70311793)(377.07105982,196.43749319)(377.58669018,195.9062503)
\curveto(378.10230879,195.38020258)(378.36012103,194.67447412)(378.36012768,193.7890628)
\lineto(373.41481518,193.7890628)
\moveto(373.41481518,194.2421878)
\lineto(376.72731518,194.2421878)
\curveto(376.70126852,194.70051576)(376.64658107,195.0234321)(376.56325268,195.2109378)
\curveto(376.43303962,195.50259829)(376.23772732,195.73176473)(375.97731518,195.8984378)
\curveto(375.72210283,196.06509773)(375.45387393,196.14843098)(375.17262768,196.1484378)
\curveto(374.74033298,196.14843098)(374.35231254,195.97916032)(374.00856518,195.6406253)
\curveto(373.67002155,195.30728599)(373.47210508,194.84114062)(373.41481518,194.2421878)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.93044018,196.6953128)
\lineto(383.93044018,194.2578128)
\lineto(383.67262768,194.2578128)
\curveto(383.47470634,195.0234321)(383.21949826,195.54426492)(382.90700268,195.8203128)
\curveto(382.59970721,196.0963477)(382.20647844,196.23436839)(381.72731518,196.2343753)
\curveto(381.36272929,196.23436839)(381.06845875,196.13801432)(380.84450268,195.9453128)
\curveto(380.62054253,195.75259804)(380.50856347,195.53905659)(380.50856518,195.3046878)
\curveto(380.50856347,195.01301545)(380.59189672,194.7630157)(380.75856518,194.5546878)
\curveto(380.92002139,194.34114112)(381.24814607,194.11457885)(381.74294018,193.8750003)
\lineto(382.88356518,193.3203128)
\curveto(383.94085171,192.80468432)(384.46949701,192.1249975)(384.46950268,191.2812503)
\curveto(384.46949701,190.63020733)(384.22210143,190.10416619)(383.72731518,189.7031253)
\curveto(383.23772741,189.30729199)(382.68824879,189.10937552)(382.07887768,189.1093753)
\curveto(381.64137484,189.10937552)(381.14137534,189.18750044)(380.57887768,189.3437503)
\curveto(380.40700107,189.39583357)(380.26637621,189.42187521)(380.15700268,189.4218753)
\curveto(380.03720978,189.42187521)(379.94345987,189.35416694)(379.87575268,189.2187503)
\lineto(379.61794018,189.2187503)
\lineto(379.61794018,191.7734378)
\lineto(379.87575268,191.7734378)
\curveto(380.02158479,191.04426942)(380.30023035,190.4947908)(380.71169018,190.1250003)
\curveto(381.12314619,189.75520821)(381.58408323,189.57031256)(382.09450268,189.5703128)
\curveto(382.45387403,189.57031256)(382.7455404,189.67447912)(382.96950268,189.8828128)
\curveto(383.19866495,190.0963537)(383.31324817,190.35156178)(383.31325268,190.6484378)
\curveto(383.31324817,191.00781112)(383.18564413,191.30989415)(382.93044018,191.5546878)
\curveto(382.6804363,191.799477)(382.17783264,192.10937252)(381.42262768,192.4843753)
\curveto(380.66741748,192.85937177)(380.17262631,193.1979131)(379.93825268,193.5000003)
\curveto(379.70387678,193.79687083)(379.58668939,194.17187046)(379.58669018,194.6250003)
\curveto(379.58668939,195.21353608)(379.78721003,195.70572309)(380.18825268,196.1015628)
\curveto(380.59450089,196.49738896)(381.11793786,196.69530543)(381.75856518,196.6953128)
\curveto(382.03981194,196.69530543)(382.38095743,196.63540966)(382.78200268,196.5156253)
\curveto(383.04762343,196.43749319)(383.22470659,196.39843073)(383.31325268,196.3984378)
\curveto(383.39658142,196.39843073)(383.46168552,196.41665988)(383.50856518,196.4531253)
\curveto(383.55543543,196.48957647)(383.61012287,196.57030556)(383.67262768,196.6953128)
\lineto(383.93044018,196.6953128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(385.00856518,195.7734378)
\lineto(387.21169018,196.6640628)
\lineto(387.50856518,196.6640628)
\lineto(387.50856518,194.9921878)
\curveto(387.87835399,195.62238984)(388.24814529,196.06249357)(388.61794018,196.3125003)
\curveto(388.99293621,196.56770139)(389.38616498,196.69530543)(389.79762768,196.6953128)
\curveto(390.51637218,196.69530543)(391.11532992,196.41405571)(391.59450268,195.8515628)
\curveto(392.18303718,195.16405696)(392.47730772,194.26822453)(392.47731518,193.1640628)
\curveto(392.47730772,191.9296852)(392.12314141,190.90885289)(391.41481518,190.1015628)
\curveto(390.83147604,189.44010435)(390.09710177,189.10937552)(389.21169018,189.1093753)
\curveto(388.82626971,189.10937552)(388.49293671,189.16406296)(388.21169018,189.2734378)
\curveto(388.00335386,189.35156278)(387.7689791,189.50781262)(387.50856518,189.7421878)
\lineto(387.50856518,187.5625003)
\curveto(387.50856269,187.07291922)(387.5372085,186.7630237)(387.59450268,186.6328128)
\curveto(387.65700004,186.49739896)(387.76116661,186.39062824)(387.90700268,186.3125003)
\curveto(388.05804131,186.23437839)(388.32887437,186.19531593)(388.71950268,186.1953128)
\lineto(388.71950268,185.9062503)
\lineto(384.96950268,185.9062503)
\lineto(384.96950268,186.1953128)
\lineto(385.16481518,186.1953128)
\curveto(385.45127308,186.1901076)(385.6960645,186.24479505)(385.89919018,186.3593753)
\curveto(385.99814754,186.41666988)(386.07366829,186.51041978)(386.12575268,186.6406253)
\curveto(386.18304318,186.76562786)(386.21168899,187.08854421)(386.21169018,187.6093753)
\lineto(386.21169018,194.3750003)
\curveto(386.21168899,194.83853646)(386.19085568,195.132807)(386.14919018,195.2578128)
\curveto(386.10752243,195.38280675)(386.03981416,195.47655665)(385.94606518,195.5390628)
\curveto(385.85752268,195.60155653)(385.73512696,195.6328065)(385.57887768,195.6328128)
\curveto(385.45387725,195.6328065)(385.29502324,195.5963482)(385.10231518,195.5234378)
\lineto(385.00856518,195.7734378)
\moveto(387.50856518,194.5312503)
\lineto(387.50856518,191.8593753)
\curveto(387.50856269,191.28124835)(387.53200017,190.90104039)(387.57887768,190.7187503)
\curveto(387.65179171,190.41666588)(387.82887487,190.15104114)(388.11012768,189.9218753)
\curveto(388.39658264,189.69270827)(388.75595728,189.57812505)(389.18825268,189.5781253)
\curveto(389.70908132,189.57812505)(390.1309559,189.78124985)(390.45387768,190.1875003)
\curveto(390.87574682,190.71874891)(391.08668411,191.466144)(391.08669018,192.4296878)
\curveto(391.08668411,193.5234336)(390.84710102,194.3645786)(390.36794018,194.9531253)
\curveto(390.03460183,195.35936927)(389.63876889,195.56249407)(389.18044018,195.5625003)
\curveto(388.93043627,195.56249407)(388.68304068,195.49999413)(388.43825268,195.3750003)
\curveto(388.25074945,195.28124435)(387.94085393,194.99999463)(387.50856518,194.5312503)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.02419018,196.6953128)
\curveto(398.10751843,196.69530543)(398.97730922,196.28384751)(399.63356518,195.4609378)
\curveto(400.19084968,194.75780737)(400.46949523,193.95051651)(400.46950268,193.0390628)
\curveto(400.46949523,192.39843473)(400.31584955,191.74999788)(400.00856518,191.0937503)
\curveto(399.70126683,190.43749919)(399.27678809,189.94270802)(398.73512768,189.6093753)
\curveto(398.19866417,189.27604202)(397.59970643,189.10937552)(396.93825268,189.1093753)
\curveto(395.86012484,189.10937552)(395.00335486,189.53906259)(394.36794018,190.3984378)
\curveto(393.83148104,191.12239434)(393.56325214,191.93489353)(393.56325268,192.8359378)
\curveto(393.56325214,193.49218364)(393.72471031,194.14322465)(394.04762768,194.7890628)
\curveto(394.37575132,195.44009835)(394.80543839,195.91926454)(395.33669018,196.2265628)
\curveto(395.86793733,196.53905559)(396.43043677,196.69530543)(397.02419018,196.6953128)
\moveto(396.78200268,196.1875003)
\curveto(396.50595753,196.18749344)(396.22731197,196.10416019)(395.94606518,195.9375003)
\curveto(395.67002086,195.77603552)(395.44606275,195.48957747)(395.27419018,195.0781253)
\curveto(395.1023131,194.66666163)(395.01637568,194.13801632)(395.01637768,193.4921878)
\curveto(395.01637568,192.45051801)(395.22210464,191.55208141)(395.63356518,190.7968753)
\curveto(396.05022882,190.04166625)(396.59710327,189.66406246)(397.27419018,189.6640628)
\curveto(397.77939375,189.66406246)(398.19606,189.87239559)(398.52419018,190.2890628)
\curveto(398.85230935,190.70572809)(399.01637168,191.42187321)(399.01637768,192.4375003)
\curveto(399.01637168,193.70832925)(398.74293446,194.70832825)(398.19606518,195.4375003)
\curveto(397.82626871,195.93749369)(397.35491501,196.18749344)(396.78200268,196.1875003)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.61012768,195.1796878)
\curveto(404.44866592,196.1900976)(405.24814429,196.69530543)(406.00856518,196.6953128)
\curveto(406.3991848,196.69530543)(406.73512196,196.5963472)(407.01637768,196.3984378)
\curveto(407.2976214,196.20572259)(407.52157951,195.88541041)(407.68825268,195.4375003)
\curveto(407.80282923,195.1249945)(407.86012084,194.64582832)(407.86012768,194.0000003)
\lineto(407.86012768,190.9453128)
\curveto(407.86012084,190.49218664)(407.89657914,190.18489528)(407.96950268,190.0234378)
\curveto(408.02678734,189.8932289)(408.11793308,189.7916665)(408.24294018,189.7187503)
\curveto(408.37314116,189.64583332)(408.61012009,189.60937502)(408.95387768,189.6093753)
\lineto(408.95387768,189.3281253)
\lineto(405.41481518,189.3281253)
\lineto(405.41481518,189.6093753)
\lineto(405.56325268,189.6093753)
\curveto(405.89658114,189.60937502)(406.12835174,189.65885414)(406.25856518,189.7578128)
\curveto(406.39397647,189.86197893)(406.48772638,190.01302045)(406.53981518,190.2109378)
\curveto(406.56064297,190.28906184)(406.57105963,190.53385326)(406.57106518,190.9453128)
\lineto(406.57106518,193.8750003)
\curveto(406.57105963,194.52603677)(406.48512221,194.99739046)(406.31325268,195.2890628)
\curveto(406.14658089,195.58593154)(405.862727,195.73436889)(405.46169018,195.7343753)
\curveto(404.84189469,195.73436889)(404.22470781,195.39582757)(403.61012768,194.7187503)
\lineto(403.61012768,190.9453128)
\curveto(403.61012509,190.46093667)(403.63877089,190.1614578)(403.69606518,190.0468753)
\curveto(403.7689791,189.89583307)(403.86793733,189.78385401)(403.99294018,189.7109378)
\curveto(404.12314541,189.64322915)(404.38356182,189.60937502)(404.77419018,189.6093753)
\lineto(404.77419018,189.3281253)
\lineto(401.23512768,189.3281253)
\lineto(401.23512768,189.6093753)
\lineto(401.39137768,189.6093753)
\curveto(401.75596028,189.60937502)(402.0007517,189.70052076)(402.12575268,189.8828128)
\curveto(402.25595978,190.07031206)(402.32106388,190.42447837)(402.32106518,190.9453128)
\lineto(402.32106518,193.6015628)
\curveto(402.32106388,194.46093267)(402.30023057,194.98436964)(402.25856518,195.1718753)
\curveto(402.22210564,195.35936927)(402.16220987,195.48697331)(402.07887768,195.5546878)
\curveto(402.0007517,195.62238984)(401.89398097,195.65624397)(401.75856518,195.6562503)
\curveto(401.61273125,195.65624397)(401.43825226,195.61718151)(401.23512768,195.5390628)
\lineto(401.11794018,195.8203128)
\lineto(403.27419018,196.6953128)
\lineto(403.61012768,196.6953128)
\lineto(403.61012768,195.1796878)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.14919018,196.6953128)
\lineto(414.14919018,194.2578128)
\lineto(413.89137768,194.2578128)
\curveto(413.69345634,195.0234321)(413.43824826,195.54426492)(413.12575268,195.8203128)
\curveto(412.81845721,196.0963477)(412.42522844,196.23436839)(411.94606518,196.2343753)
\curveto(411.58147929,196.23436839)(411.28720875,196.13801432)(411.06325268,195.9453128)
\curveto(410.83929253,195.75259804)(410.72731347,195.53905659)(410.72731518,195.3046878)
\curveto(410.72731347,195.01301545)(410.81064672,194.7630157)(410.97731518,194.5546878)
\curveto(411.13877139,194.34114112)(411.46689607,194.11457885)(411.96169018,193.8750003)
\lineto(413.10231518,193.3203128)
\curveto(414.15960171,192.80468432)(414.68824701,192.1249975)(414.68825268,191.2812503)
\curveto(414.68824701,190.63020733)(414.44085143,190.10416619)(413.94606518,189.7031253)
\curveto(413.45647741,189.30729199)(412.90699879,189.10937552)(412.29762768,189.1093753)
\curveto(411.86012484,189.10937552)(411.36012534,189.18750044)(410.79762768,189.3437503)
\curveto(410.62575107,189.39583357)(410.48512621,189.42187521)(410.37575268,189.4218753)
\curveto(410.25595978,189.42187521)(410.16220987,189.35416694)(410.09450268,189.2187503)
\lineto(409.83669018,189.2187503)
\lineto(409.83669018,191.7734378)
\lineto(410.09450268,191.7734378)
\curveto(410.24033479,191.04426942)(410.51898035,190.4947908)(410.93044018,190.1250003)
\curveto(411.34189619,189.75520821)(411.80283323,189.57031256)(412.31325268,189.5703128)
\curveto(412.67262403,189.57031256)(412.9642904,189.67447912)(413.18825268,189.8828128)
\curveto(413.41741495,190.0963537)(413.53199817,190.35156178)(413.53200268,190.6484378)
\curveto(413.53199817,191.00781112)(413.40439413,191.30989415)(413.14919018,191.5546878)
\curveto(412.8991863,191.799477)(412.39658264,192.10937252)(411.64137768,192.4843753)
\curveto(410.88616748,192.85937177)(410.39137631,193.1979131)(410.15700268,193.5000003)
\curveto(409.92262678,193.79687083)(409.80543939,194.17187046)(409.80544018,194.6250003)
\curveto(409.80543939,195.21353608)(410.00596003,195.70572309)(410.40700268,196.1015628)
\curveto(410.81325089,196.49738896)(411.33668786,196.69530543)(411.97731518,196.6953128)
\curveto(412.25856194,196.69530543)(412.59970743,196.63540966)(413.00075268,196.5156253)
\curveto(413.26637343,196.43749319)(413.44345659,196.39843073)(413.53200268,196.3984378)
\curveto(413.61533142,196.39843073)(413.68043552,196.41665988)(413.72731518,196.4531253)
\curveto(413.77418543,196.48957647)(413.82887287,196.57030556)(413.89137768,196.6953128)
\lineto(414.14919018,196.6953128)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(416.94606518,193.7890628)
\curveto(416.94085514,192.7265594)(417.19866739,191.8932269)(417.71950268,191.2890628)
\curveto(418.24033301,190.68489478)(418.85231157,190.38281175)(419.55544018,190.3828128)
\curveto(420.02418539,190.38281175)(420.43043499,190.51041578)(420.77419018,190.7656253)
\curveto(421.12314263,191.02604027)(421.414809,191.46874816)(421.64919018,192.0937503)
\lineto(421.89137768,191.9375003)
\curveto(421.78199614,191.22395674)(421.46428812,190.57291572)(420.93825268,189.9843753)
\curveto(420.41220584,189.40104189)(419.75335233,189.10937552)(418.96169018,189.1093753)
\curveto(418.10231232,189.10937552)(417.36533389,189.44270852)(416.75075268,190.1093753)
\curveto(416.14137678,190.78124885)(415.83668958,191.68228961)(415.83669018,192.8125003)
\curveto(415.83668958,194.03645393)(416.14918927,194.98957797)(416.77419018,195.6718753)
\curveto(417.40439635,196.35936827)(418.19345806,196.70311793)(419.14137768,196.7031253)
\curveto(419.94345631,196.70311793)(420.60230982,196.43749319)(421.11794018,195.9062503)
\curveto(421.63355879,195.38020258)(421.89137103,194.67447412)(421.89137768,193.7890628)
\lineto(416.94606518,193.7890628)
\moveto(416.94606518,194.2421878)
\lineto(420.25856518,194.2421878)
\curveto(420.23251852,194.70051576)(420.17783107,195.0234321)(420.09450268,195.2109378)
\curveto(419.96428962,195.50259829)(419.76897732,195.73176473)(419.50856518,195.8984378)
\curveto(419.25335283,196.06509773)(418.98512393,196.14843098)(418.70387768,196.1484378)
\curveto(418.27158298,196.14843098)(417.88356254,195.97916032)(417.53981518,195.6406253)
\curveto(417.20127155,195.30728599)(417.00335508,194.84114062)(416.94606518,194.2421878)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(429.29762768,200.4375003)
\lineto(429.29762768,190.9453128)
\curveto(429.29762471,190.49739496)(429.32887468,190.20052026)(429.39137768,190.0546878)
\curveto(429.45908289,189.90885389)(429.56064529,189.79687483)(429.69606518,189.7187503)
\curveto(429.83147835,189.64583332)(430.08408226,189.60937502)(430.45387768,189.6093753)
\lineto(430.45387768,189.3281253)
\lineto(426.94606518,189.3281253)
\lineto(426.94606518,189.6093753)
\curveto(427.27418924,189.60937502)(427.49814735,189.64322915)(427.61794018,189.7109378)
\curveto(427.73773044,189.77864568)(427.83148035,189.89062474)(427.89919018,190.0468753)
\curveto(427.96689688,190.20312443)(428.00075101,190.50260329)(428.00075268,190.9453128)
\lineto(428.00075268,197.4453128)
\curveto(428.00075101,198.25259554)(427.98252186,198.74738671)(427.94606518,198.9296878)
\curveto(427.90960527,199.11717801)(427.8497095,199.24478205)(427.76637768,199.3125003)
\curveto(427.68825132,199.38019858)(427.58668893,199.41405271)(427.46169018,199.4140628)
\curveto(427.32627252,199.41405271)(427.15439769,199.37238609)(426.94606518,199.2890628)
\lineto(426.81325268,199.5625003)
\lineto(428.94606518,200.4375003)
\lineto(429.29762768,200.4375003)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(435.32887768,190.3593753)
\curveto(434.59449886,189.7916665)(434.13356182,189.46354183)(433.94606518,189.3750003)
\curveto(433.66481229,189.24479205)(433.36533342,189.17968795)(433.04762768,189.1796878)
\curveto(432.55283423,189.17968795)(432.14398047,189.34895861)(431.82106518,189.6875003)
\curveto(431.50335611,190.02604127)(431.34450211,190.47135332)(431.34450268,191.0234378)
\curveto(431.34450211,191.37239409)(431.42262703,191.67447712)(431.57887768,191.9296878)
\curveto(431.79241832,192.28385151)(432.16220962,192.61718451)(432.68825268,192.9296878)
\curveto(433.21950023,193.24218389)(434.09970768,193.62239184)(435.32887768,194.0703128)
\lineto(435.32887768,194.3515628)
\curveto(435.32887312,195.06509873)(435.2142899,195.55468157)(434.98512768,195.8203128)
\curveto(434.76116536,196.08593104)(434.43304068,196.21874341)(434.00075268,196.2187503)
\curveto(433.67262478,196.21874341)(433.41220837,196.13020183)(433.21950268,195.9531253)
\curveto(433.02158376,195.77603552)(432.92262553,195.57291072)(432.92262768,195.3437503)
\lineto(432.93825268,194.8906253)
\curveto(432.93825051,194.65103664)(432.87575057,194.466141)(432.75075268,194.3359378)
\curveto(432.63095915,194.20572459)(432.47210514,194.14062049)(432.27419018,194.1406253)
\curveto(432.08148054,194.14062049)(431.92262653,194.20832875)(431.79762768,194.3437503)
\curveto(431.67783511,194.47916182)(431.61793933,194.66405746)(431.61794018,194.8984378)
\curveto(431.61793933,195.34634845)(431.84710577,195.75780637)(432.30544018,196.1328128)
\curveto(432.76377152,196.50780562)(433.40700004,196.69530543)(434.23512768,196.6953128)
\curveto(434.87054025,196.69530543)(435.39137306,196.58853471)(435.79762768,196.3750003)
\curveto(436.10491401,196.21353508)(436.33147629,195.96093117)(436.47731518,195.6171878)
\curveto(436.57105938,195.3932234)(436.61793433,194.93489053)(436.61794018,194.2421878)
\lineto(436.61794018,191.8125003)
\curveto(436.61793433,191.13020683)(436.63095515,190.71093642)(436.65700268,190.5546878)
\curveto(436.68303843,190.40364506)(436.72470506,190.30208266)(436.78200268,190.2500003)
\curveto(436.84449661,190.1979161)(436.91480904,190.17187446)(436.99294018,190.1718753)
\curveto(437.07626721,190.17187446)(437.1491838,190.1901036)(437.21169018,190.2265628)
\curveto(437.32105863,190.29427017)(437.53199592,190.48437414)(437.84450268,190.7968753)
\lineto(437.84450268,190.3593753)
\curveto(437.26116286,189.57812505)(436.70387175,189.18750044)(436.17262768,189.1875003)
\curveto(435.9174142,189.18750044)(435.7142894,189.27604202)(435.56325268,189.4531253)
\curveto(435.41220637,189.63020833)(435.33408145,189.93229136)(435.32887768,190.3593753)
\moveto(435.32887768,190.8671878)
\lineto(435.32887768,193.5937503)
\curveto(434.54241557,193.28124635)(434.03460358,193.0598924)(433.80544018,192.9296878)
\curveto(433.39397922,192.70051776)(433.09970868,192.46093467)(432.92262768,192.2109378)
\curveto(432.74554237,191.96093517)(432.65700079,191.68749794)(432.65700268,191.3906253)
\curveto(432.65700079,191.01562361)(432.76897985,190.70312393)(432.99294018,190.4531253)
\curveto(433.21689607,190.20833275)(433.47470831,190.08593704)(433.76637768,190.0859378)
\curveto(434.16220762,190.08593704)(434.68304043,190.34635345)(435.32887768,190.8671878)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.28200268,191.9375003)
\curveto(439.8445007,192.15103914)(439.50856354,192.44791385)(439.27419018,192.8281253)
\curveto(439.039814,193.21353808)(438.92262662,193.63801682)(438.92262768,194.1015628)
\curveto(438.92262662,194.80989065)(439.18825136,195.41926504)(439.71950268,195.9296878)
\curveto(440.25595862,196.44009735)(440.94085377,196.69530543)(441.77419018,196.6953128)
\curveto(442.45647725,196.69530543)(443.0476225,196.52863893)(443.54762768,196.1953128)
\lineto(445.06325268,196.1953128)
\curveto(445.28720359,196.19530593)(445.41741179,196.18749344)(445.45387768,196.1718753)
\curveto(445.49032839,196.1614518)(445.51637003,196.14061849)(445.53200268,196.1093753)
\curveto(445.56324498,196.06249357)(445.57886996,195.97916032)(445.57887768,195.8593753)
\curveto(445.57886996,195.72395224)(445.56584914,195.63020233)(445.53981518,195.5781253)
\curveto(445.52418252,195.55207741)(445.49553671,195.5312441)(445.45387768,195.5156253)
\curveto(445.41741179,195.49999413)(445.28720359,195.49218164)(445.06325268,195.4921878)
\lineto(444.13356518,195.4921878)
\curveto(444.42522529,195.11718201)(444.57105847,194.63801582)(444.57106518,194.0546878)
\curveto(444.57105847,193.38801707)(444.31585039,192.81770514)(443.80544018,192.3437503)
\curveto(443.29501808,191.86978943)(442.61012293,191.6328105)(441.75075268,191.6328128)
\curveto(441.39658248,191.6328105)(441.03460368,191.68489378)(440.66481518,191.7890628)
\curveto(440.43564594,191.59114387)(440.2793961,191.41666488)(440.19606518,191.2656253)
\curveto(440.11793793,191.11979018)(440.07887546,190.9947903)(440.07887768,190.8906253)
\curveto(440.07887546,190.80208216)(440.12054209,190.71614475)(440.20387768,190.6328128)
\curveto(440.29241692,190.54947825)(440.46168758,190.48958247)(440.71169018,190.4531253)
\curveto(440.85752052,190.43229086)(441.22210349,190.41406171)(441.80544018,190.3984378)
\curveto(442.87835183,190.37239509)(443.57366364,190.33593679)(443.89137768,190.2890628)
\curveto(444.37574617,190.22135357)(444.76116245,190.04166625)(445.04762768,189.7500003)
\curveto(445.33928687,189.4583335)(445.48512006,189.09895886)(445.48512768,188.6718753)
\curveto(445.48512006,188.08333488)(445.20907867,187.5312521)(444.65700268,187.0156253)
\curveto(443.8444967,186.25521171)(442.78460193,185.87500375)(441.47731518,185.8750003)
\curveto(440.47210424,185.87500375)(439.62314675,186.10156603)(438.93044018,186.5546878)
\curveto(438.5398145,186.81510698)(438.3445022,187.08594004)(438.34450268,187.3671878)
\curveto(438.3445022,187.49218964)(438.373148,187.61718951)(438.43044018,187.7421878)
\curveto(438.51898119,187.93489753)(438.70127268,188.20312643)(438.97731518,188.5468753)
\curveto(439.01377236,188.59375103)(439.2793971,188.87500075)(439.77419018,189.3906253)
\curveto(439.50335521,189.55208341)(439.31064707,189.69531243)(439.19606518,189.8203128)
\curveto(439.08668896,189.95052051)(439.03200151,190.0963537)(439.03200268,190.2578128)
\curveto(439.03200151,190.44010335)(439.10491811,190.65364481)(439.25075268,190.8984378)
\curveto(439.40179281,191.14322765)(439.74554246,191.48958147)(440.28200268,191.9375003)
\moveto(441.64137768,196.3203128)
\curveto(441.25595762,196.32030581)(440.93304128,196.16666013)(440.67262768,195.8593753)
\curveto(440.41220846,195.55207741)(440.28200026,195.08072371)(440.28200268,194.4453128)
\curveto(440.28200026,193.62239184)(440.45908342,192.98437164)(440.81325268,192.5312503)
\curveto(441.08408279,192.18749744)(441.42783245,192.01562261)(441.84450268,192.0156253)
\curveto(442.24033164,192.01562261)(442.56585214,192.16405996)(442.82106518,192.4609378)
\curveto(443.0762683,192.75780937)(443.20387234,193.22395474)(443.20387768,193.8593753)
\curveto(443.20387234,194.68749494)(443.02418502,195.33593179)(442.66481518,195.8046878)
\curveto(442.39918564,196.14843098)(442.05804015,196.32030581)(441.64137768,196.3203128)
\moveto(440.20387768,189.3281253)
\curveto(439.95908392,189.06250057)(439.77418827,188.81510498)(439.64919018,188.5859378)
\curveto(439.52418852,188.3567721)(439.46168858,188.14583482)(439.46169018,187.9531253)
\curveto(439.46168858,187.70312693)(439.6127301,187.48437714)(439.91481518,187.2968753)
\curveto(440.43564594,186.97396099)(441.18824936,186.81250282)(442.17262768,186.8125003)
\curveto(443.11012243,186.81250282)(443.80022591,186.97916932)(444.24294018,187.3125003)
\curveto(444.69085002,187.64062699)(444.91480813,187.99218914)(444.91481518,188.3671878)
\curveto(444.91480813,188.63802182)(444.78199576,188.83072996)(444.51637768,188.9453128)
\curveto(444.24553796,189.0598964)(443.70908017,189.12760467)(442.90700268,189.1484378)
\curveto(441.73512381,189.17968795)(440.83408304,189.23958372)(440.20387768,189.3281253)
}
}
{
\newrgbcolor{curcolor}{0.78431374 0.78431374 0.78431374}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.59218334,122.15917236)
\lineto(423.9502766,122.15917236)
\lineto(423.9502766,108.33458168)
\lineto(350.59218334,108.33458168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80392158 0.80392158 0.80392158}
\pscustom[linewidth=1.41873252,linecolor=curcolor]
{
\newpath
\moveto(350.59218334,122.15917236)
\lineto(423.9502766,122.15917236)
\lineto(423.9502766,108.33458168)
\lineto(350.59218334,108.33458168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.19607843 0.19607843 0.19607843}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.64619945,122.15917236)
\lineto(319.95029949,122.15917236)
\lineto(319.95029949,108.23258525)
\lineto(202.64619945,108.23258525)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.19607843 0.19607843 0.19607843}
\pscustom[linewidth=1.80065012,linecolor=curcolor]
{
\newpath
\moveto(202.64619945,122.15917236)
\lineto(319.95029949,122.15917236)
\lineto(319.95029949,108.23258525)
\lineto(202.64619945,108.23258525)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.78431374 0.78431374 0.78431374}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.59218334,86.15917236)
\lineto(349.9502766,86.15917236)
\lineto(349.9502766,72.33458168)
\lineto(276.59218334,72.33458168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80392158 0.80392158 0.80392158}
\pscustom[linewidth=1.41873252,linecolor=curcolor]
{
\newpath
\moveto(276.59218334,86.15917236)
\lineto(349.9502766,86.15917236)
\lineto(349.9502766,72.33458168)
\lineto(276.59218334,72.33458168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.19607843 0.19607843 0.19607843}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.64619945,86.15917236)
\lineto(245.95029949,86.15917236)
\lineto(245.95029949,72.23258525)
\lineto(128.64619945,72.23258525)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.19607843 0.19607843 0.19607843}
\pscustom[linewidth=1.80065012,linecolor=curcolor]
{
\newpath
\moveto(128.64619945,86.15917236)
\lineto(245.95029949,86.15917236)
\lineto(245.95029949,72.23258525)
\lineto(128.64619945,72.23258525)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.78431374 0.78431374 0.78431374}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.59218334,50.15917236)
\lineto(275.9502766,50.15917236)
\lineto(275.9502766,36.33458168)
\lineto(202.59218334,36.33458168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80392158 0.80392158 0.80392158}
\pscustom[linewidth=1.41873252,linecolor=curcolor]
{
\newpath
\moveto(202.59218334,50.15917236)
\lineto(275.9502766,50.15917236)
\lineto(275.9502766,36.33458168)
\lineto(202.59218334,36.33458168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.19607843 0.19607843 0.19607843}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(54.64619945,50.15917236)
\lineto(171.95029949,50.15917236)
\lineto(171.95029949,36.23258525)
\lineto(54.64619945,36.23258525)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.19607843 0.19607843 0.19607843}
\pscustom[linewidth=1.80065012,linecolor=curcolor]
{
\newpath
\moveto(54.64619945,50.15917236)
\lineto(171.95029949,50.15917236)
\lineto(171.95029949,36.23258525)
\lineto(54.64619945,36.23258525)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.96169018,22.69532043)
\lineto(212.96169018,21.08594543)
\curveto(213.56064532,22.15885527)(214.17522804,22.69531306)(214.80544018,22.69532043)
\curveto(215.09189379,22.69531306)(215.32887271,22.60677148)(215.51637768,22.42969543)
\curveto(215.70387234,22.2578135)(215.79762225,22.05729287)(215.79762768,21.82813293)
\curveto(215.79762225,21.62500163)(215.72991398,21.4531268)(215.59450268,21.31250793)
\curveto(215.45908092,21.17187709)(215.29762275,21.10156466)(215.11012768,21.10157043)
\curveto(214.92783145,21.10156466)(214.72210249,21.19010623)(214.49294018,21.36719543)
\curveto(214.26897794,21.54948088)(214.10231144,21.64062662)(213.99294018,21.64063293)
\curveto(213.89918664,21.64062662)(213.79762425,21.58854334)(213.68825268,21.48438293)
\curveto(213.45387459,21.27083532)(213.21168733,20.91927317)(212.96169018,20.42969543)
\lineto(212.96169018,17.00000793)
\curveto(212.96168758,16.60417332)(213.0111667,16.30469445)(213.11012768,16.10157043)
\curveto(213.1778332,15.9609448)(213.29762475,15.84375741)(213.46950268,15.75000793)
\curveto(213.6413744,15.6562576)(213.88876999,15.60938265)(214.21169018,15.60938293)
\lineto(214.21169018,15.32813293)
\lineto(210.54762768,15.32813293)
\lineto(210.54762768,15.60938293)
\curveto(210.91221046,15.60938265)(211.18304353,15.66667426)(211.36012768,15.78125793)
\curveto(211.49033489,15.86459073)(211.58148063,15.99740309)(211.63356518,16.17969543)
\curveto(211.65960555,16.26823616)(211.67262637,16.52084007)(211.67262768,16.93750793)
\lineto(211.67262768,19.71094543)
\curveto(211.67262637,20.54427355)(211.65439722,21.03906472)(211.61794018,21.19532043)
\curveto(211.58668896,21.35677273)(211.52418902,21.47396012)(211.43044018,21.54688293)
\curveto(211.34189754,21.6197933)(211.22991848,21.6562516)(211.09450268,21.65625793)
\curveto(210.93304378,21.6562516)(210.75075229,21.61718914)(210.54762768,21.53907043)
\lineto(210.46950268,21.82032043)
\lineto(212.63356518,22.69532043)
\lineto(212.96169018,22.69532043)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.41481518,19.78907043)
\curveto(217.40960514,18.72656703)(217.66741739,17.89323453)(218.18825268,17.28907043)
\curveto(218.70908301,16.68490241)(219.32106157,16.38281938)(220.02419018,16.38282043)
\curveto(220.49293539,16.38281938)(220.89918499,16.51042341)(221.24294018,16.76563293)
\curveto(221.59189263,17.0260479)(221.883559,17.46875579)(222.11794018,18.09375793)
\lineto(222.36012768,17.93750793)
\curveto(222.25074614,17.22396437)(221.93303812,16.57292335)(221.40700268,15.98438293)
\curveto(220.88095584,15.40104952)(220.22210233,15.10938315)(219.43044018,15.10938293)
\curveto(218.57106232,15.10938315)(217.83408389,15.44271615)(217.21950268,16.10938293)
\curveto(216.61012678,16.78125648)(216.30543958,17.68229724)(216.30544018,18.81250793)
\curveto(216.30543958,20.03646155)(216.61793927,20.9895856)(217.24294018,21.67188293)
\curveto(217.87314635,22.3593759)(218.66220806,22.70312555)(219.61012768,22.70313293)
\curveto(220.41220631,22.70312555)(221.07105982,22.43750082)(221.58669018,21.90625793)
\curveto(222.10230879,21.38021021)(222.36012103,20.67448175)(222.36012768,19.78907043)
\lineto(217.41481518,19.78907043)
\moveto(217.41481518,20.24219543)
\lineto(220.72731518,20.24219543)
\curveto(220.70126852,20.70052339)(220.64658107,21.02343973)(220.56325268,21.21094543)
\curveto(220.43303962,21.50260592)(220.23772732,21.73177236)(219.97731518,21.89844543)
\curveto(219.72210283,22.06510536)(219.45387393,22.14843861)(219.17262768,22.14844543)
\curveto(218.74033298,22.14843861)(218.35231254,21.97916795)(218.00856518,21.64063293)
\curveto(217.67002155,21.30729362)(217.47210508,20.84114825)(217.41481518,20.24219543)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.93044018,22.69532043)
\lineto(227.93044018,20.25782043)
\lineto(227.67262768,20.25782043)
\curveto(227.47470634,21.02343973)(227.21949826,21.54427255)(226.90700268,21.82032043)
\curveto(226.59970721,22.09635533)(226.20647844,22.23437602)(225.72731518,22.23438293)
\curveto(225.36272929,22.23437602)(225.06845875,22.13802195)(224.84450268,21.94532043)
\curveto(224.62054253,21.75260567)(224.50856347,21.53906422)(224.50856518,21.30469543)
\curveto(224.50856347,21.01302308)(224.59189672,20.76302333)(224.75856518,20.55469543)
\curveto(224.92002139,20.34114875)(225.24814607,20.11458648)(225.74294018,19.87500793)
\lineto(226.88356518,19.32032043)
\curveto(227.94085171,18.80469195)(228.46949701,18.12500513)(228.46950268,17.28125793)
\curveto(228.46949701,16.63021496)(228.22210143,16.10417382)(227.72731518,15.70313293)
\curveto(227.23772741,15.30729962)(226.68824879,15.10938315)(226.07887768,15.10938293)
\curveto(225.64137484,15.10938315)(225.14137534,15.18750807)(224.57887768,15.34375793)
\curveto(224.40700107,15.3958412)(224.26637621,15.42188284)(224.15700268,15.42188293)
\curveto(224.03720978,15.42188284)(223.94345987,15.35417457)(223.87575268,15.21875793)
\lineto(223.61794018,15.21875793)
\lineto(223.61794018,17.77344543)
\lineto(223.87575268,17.77344543)
\curveto(224.02158479,17.04427705)(224.30023035,16.49479843)(224.71169018,16.12500793)
\curveto(225.12314619,15.75521584)(225.58408323,15.57032019)(226.09450268,15.57032043)
\curveto(226.45387403,15.57032019)(226.7455404,15.67448675)(226.96950268,15.88282043)
\curveto(227.19866495,16.09636133)(227.31324817,16.35156941)(227.31325268,16.64844543)
\curveto(227.31324817,17.00781875)(227.18564413,17.30990178)(226.93044018,17.55469543)
\curveto(226.6804363,17.79948463)(226.17783264,18.10938015)(225.42262768,18.48438293)
\curveto(224.66741748,18.8593794)(224.17262631,19.19792073)(223.93825268,19.50000793)
\curveto(223.70387678,19.79687846)(223.58668939,20.17187809)(223.58669018,20.62500793)
\curveto(223.58668939,21.21354371)(223.78721003,21.70573072)(224.18825268,22.10157043)
\curveto(224.59450089,22.49739659)(225.11793786,22.69531306)(225.75856518,22.69532043)
\curveto(226.03981194,22.69531306)(226.38095743,22.63541729)(226.78200268,22.51563293)
\curveto(227.04762343,22.43750082)(227.22470659,22.39843836)(227.31325268,22.39844543)
\curveto(227.39658142,22.39843836)(227.46168552,22.41666751)(227.50856518,22.45313293)
\curveto(227.55543543,22.4895841)(227.61012287,22.57031319)(227.67262768,22.69532043)
\lineto(227.93044018,22.69532043)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(229.00856518,21.77344543)
\lineto(231.21169018,22.66407043)
\lineto(231.50856518,22.66407043)
\lineto(231.50856518,20.99219543)
\curveto(231.87835399,21.62239747)(232.24814529,22.0625012)(232.61794018,22.31250793)
\curveto(232.99293621,22.56770902)(233.38616498,22.69531306)(233.79762768,22.69532043)
\curveto(234.51637218,22.69531306)(235.11532992,22.41406334)(235.59450268,21.85157043)
\curveto(236.18303718,21.16406459)(236.47730772,20.26823216)(236.47731518,19.16407043)
\curveto(236.47730772,17.92969283)(236.12314141,16.90886052)(235.41481518,16.10157043)
\curveto(234.83147604,15.44011198)(234.09710177,15.10938315)(233.21169018,15.10938293)
\curveto(232.82626971,15.10938315)(232.49293671,15.16407059)(232.21169018,15.27344543)
\curveto(232.00335386,15.35157041)(231.7689791,15.50782025)(231.50856518,15.74219543)
\lineto(231.50856518,13.56250793)
\curveto(231.50856269,13.07292685)(231.5372085,12.76303133)(231.59450268,12.63282043)
\curveto(231.65700004,12.49740659)(231.76116661,12.39063587)(231.90700268,12.31250793)
\curveto(232.05804131,12.23438602)(232.32887437,12.19532356)(232.71950268,12.19532043)
\lineto(232.71950268,11.90625793)
\lineto(228.96950268,11.90625793)
\lineto(228.96950268,12.19532043)
\lineto(229.16481518,12.19532043)
\curveto(229.45127308,12.19011523)(229.6960645,12.24480268)(229.89919018,12.35938293)
\curveto(229.99814754,12.41667751)(230.07366829,12.51042741)(230.12575268,12.64063293)
\curveto(230.18304318,12.76563549)(230.21168899,13.08855184)(230.21169018,13.60938293)
\lineto(230.21169018,20.37500793)
\curveto(230.21168899,20.83854409)(230.19085568,21.13281463)(230.14919018,21.25782043)
\curveto(230.10752243,21.38281438)(230.03981416,21.47656428)(229.94606518,21.53907043)
\curveto(229.85752268,21.60156416)(229.73512696,21.63281413)(229.57887768,21.63282043)
\curveto(229.45387725,21.63281413)(229.29502324,21.59635583)(229.10231518,21.52344543)
\lineto(229.00856518,21.77344543)
\moveto(231.50856518,20.53125793)
\lineto(231.50856518,17.85938293)
\curveto(231.50856269,17.28125598)(231.53200017,16.90104802)(231.57887768,16.71875793)
\curveto(231.65179171,16.41667351)(231.82887487,16.15104877)(232.11012768,15.92188293)
\curveto(232.39658264,15.6927159)(232.75595728,15.57813268)(233.18825268,15.57813293)
\curveto(233.70908132,15.57813268)(234.1309559,15.78125748)(234.45387768,16.18750793)
\curveto(234.87574682,16.71875654)(235.08668411,17.46615163)(235.08669018,18.42969543)
\curveto(235.08668411,19.52344123)(234.84710102,20.36458623)(234.36794018,20.95313293)
\curveto(234.03460183,21.3593769)(233.63876889,21.5625017)(233.18044018,21.56250793)
\curveto(232.93043627,21.5625017)(232.68304068,21.50000176)(232.43825268,21.37500793)
\curveto(232.25074945,21.28125198)(231.94085393,21.00000226)(231.50856518,20.53125793)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.02419018,22.69532043)
\curveto(242.10751843,22.69531306)(242.97730922,22.28385514)(243.63356518,21.46094543)
\curveto(244.19084968,20.757815)(244.46949523,19.95052414)(244.46950268,19.03907043)
\curveto(244.46949523,18.39844236)(244.31584955,17.75000551)(244.00856518,17.09375793)
\curveto(243.70126683,16.43750682)(243.27678809,15.94271565)(242.73512768,15.60938293)
\curveto(242.19866417,15.27604965)(241.59970643,15.10938315)(240.93825268,15.10938293)
\curveto(239.86012484,15.10938315)(239.00335486,15.53907022)(238.36794018,16.39844543)
\curveto(237.83148104,17.12240197)(237.56325214,17.93490116)(237.56325268,18.83594543)
\curveto(237.56325214,19.49219127)(237.72471031,20.14323228)(238.04762768,20.78907043)
\curveto(238.37575132,21.44010598)(238.80543839,21.91927217)(239.33669018,22.22657043)
\curveto(239.86793733,22.53906322)(240.43043677,22.69531306)(241.02419018,22.69532043)
\moveto(240.78200268,22.18750793)
\curveto(240.50595753,22.18750107)(240.22731197,22.10416782)(239.94606518,21.93750793)
\curveto(239.67002086,21.77604315)(239.44606275,21.4895851)(239.27419018,21.07813293)
\curveto(239.1023131,20.66666926)(239.01637568,20.13802395)(239.01637768,19.49219543)
\curveto(239.01637568,18.45052564)(239.22210464,17.55208904)(239.63356518,16.79688293)
\curveto(240.05022882,16.04167388)(240.59710327,15.66407009)(241.27419018,15.66407043)
\curveto(241.77939375,15.66407009)(242.19606,15.87240322)(242.52419018,16.28907043)
\curveto(242.85230935,16.70573572)(243.01637168,17.42188084)(243.01637768,18.43750793)
\curveto(243.01637168,19.70833688)(242.74293446,20.70833588)(242.19606518,21.43750793)
\curveto(241.82626871,21.93750132)(241.35491501,22.18750107)(240.78200268,22.18750793)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.61012768,21.17969543)
\curveto(248.44866592,22.19010523)(249.24814429,22.69531306)(250.00856518,22.69532043)
\curveto(250.3991848,22.69531306)(250.73512196,22.59635483)(251.01637768,22.39844543)
\curveto(251.2976214,22.20573022)(251.52157951,21.88541804)(251.68825268,21.43750793)
\curveto(251.80282923,21.12500213)(251.86012084,20.64583595)(251.86012768,20.00000793)
\lineto(251.86012768,16.94532043)
\curveto(251.86012084,16.49219427)(251.89657914,16.18490291)(251.96950268,16.02344543)
\curveto(252.02678734,15.89323653)(252.11793308,15.79167413)(252.24294018,15.71875793)
\curveto(252.37314116,15.64584095)(252.61012009,15.60938265)(252.95387768,15.60938293)
\lineto(252.95387768,15.32813293)
\lineto(249.41481518,15.32813293)
\lineto(249.41481518,15.60938293)
\lineto(249.56325268,15.60938293)
\curveto(249.89658114,15.60938265)(250.12835174,15.65886177)(250.25856518,15.75782043)
\curveto(250.39397647,15.86198656)(250.48772638,16.01302808)(250.53981518,16.21094543)
\curveto(250.56064297,16.28906947)(250.57105963,16.53386089)(250.57106518,16.94532043)
\lineto(250.57106518,19.87500793)
\curveto(250.57105963,20.5260444)(250.48512221,20.99739809)(250.31325268,21.28907043)
\curveto(250.14658089,21.58593917)(249.862727,21.73437652)(249.46169018,21.73438293)
\curveto(248.84189469,21.73437652)(248.22470781,21.3958352)(247.61012768,20.71875793)
\lineto(247.61012768,16.94532043)
\curveto(247.61012509,16.4609443)(247.63877089,16.16146543)(247.69606518,16.04688293)
\curveto(247.7689791,15.8958407)(247.86793733,15.78386164)(247.99294018,15.71094543)
\curveto(248.12314541,15.64323678)(248.38356182,15.60938265)(248.77419018,15.60938293)
\lineto(248.77419018,15.32813293)
\lineto(245.23512768,15.32813293)
\lineto(245.23512768,15.60938293)
\lineto(245.39137768,15.60938293)
\curveto(245.75596028,15.60938265)(246.0007517,15.70052839)(246.12575268,15.88282043)
\curveto(246.25595978,16.07031969)(246.32106388,16.424486)(246.32106518,16.94532043)
\lineto(246.32106518,19.60157043)
\curveto(246.32106388,20.4609403)(246.30023057,20.98437727)(246.25856518,21.17188293)
\curveto(246.22210564,21.3593769)(246.16220987,21.48698094)(246.07887768,21.55469543)
\curveto(246.0007517,21.62239747)(245.89398097,21.6562516)(245.75856518,21.65625793)
\curveto(245.61273125,21.6562516)(245.43825226,21.61718914)(245.23512768,21.53907043)
\lineto(245.11794018,21.82032043)
\lineto(247.27419018,22.69532043)
\lineto(247.61012768,22.69532043)
\lineto(247.61012768,21.17969543)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(258.14919018,22.69532043)
\lineto(258.14919018,20.25782043)
\lineto(257.89137768,20.25782043)
\curveto(257.69345634,21.02343973)(257.43824826,21.54427255)(257.12575268,21.82032043)
\curveto(256.81845721,22.09635533)(256.42522844,22.23437602)(255.94606518,22.23438293)
\curveto(255.58147929,22.23437602)(255.28720875,22.13802195)(255.06325268,21.94532043)
\curveto(254.83929253,21.75260567)(254.72731347,21.53906422)(254.72731518,21.30469543)
\curveto(254.72731347,21.01302308)(254.81064672,20.76302333)(254.97731518,20.55469543)
\curveto(255.13877139,20.34114875)(255.46689607,20.11458648)(255.96169018,19.87500793)
\lineto(257.10231518,19.32032043)
\curveto(258.15960171,18.80469195)(258.68824701,18.12500513)(258.68825268,17.28125793)
\curveto(258.68824701,16.63021496)(258.44085143,16.10417382)(257.94606518,15.70313293)
\curveto(257.45647741,15.30729962)(256.90699879,15.10938315)(256.29762768,15.10938293)
\curveto(255.86012484,15.10938315)(255.36012534,15.18750807)(254.79762768,15.34375793)
\curveto(254.62575107,15.3958412)(254.48512621,15.42188284)(254.37575268,15.42188293)
\curveto(254.25595978,15.42188284)(254.16220987,15.35417457)(254.09450268,15.21875793)
\lineto(253.83669018,15.21875793)
\lineto(253.83669018,17.77344543)
\lineto(254.09450268,17.77344543)
\curveto(254.24033479,17.04427705)(254.51898035,16.49479843)(254.93044018,16.12500793)
\curveto(255.34189619,15.75521584)(255.80283323,15.57032019)(256.31325268,15.57032043)
\curveto(256.67262403,15.57032019)(256.9642904,15.67448675)(257.18825268,15.88282043)
\curveto(257.41741495,16.09636133)(257.53199817,16.35156941)(257.53200268,16.64844543)
\curveto(257.53199817,17.00781875)(257.40439413,17.30990178)(257.14919018,17.55469543)
\curveto(256.8991863,17.79948463)(256.39658264,18.10938015)(255.64137768,18.48438293)
\curveto(254.88616748,18.8593794)(254.39137631,19.19792073)(254.15700268,19.50000793)
\curveto(253.92262678,19.79687846)(253.80543939,20.17187809)(253.80544018,20.62500793)
\curveto(253.80543939,21.21354371)(254.00596003,21.70573072)(254.40700268,22.10157043)
\curveto(254.81325089,22.49739659)(255.33668786,22.69531306)(255.97731518,22.69532043)
\curveto(256.25856194,22.69531306)(256.59970743,22.63541729)(257.00075268,22.51563293)
\curveto(257.26637343,22.43750082)(257.44345659,22.39843836)(257.53200268,22.39844543)
\curveto(257.61533142,22.39843836)(257.68043552,22.41666751)(257.72731518,22.45313293)
\curveto(257.77418543,22.4895841)(257.82887287,22.57031319)(257.89137768,22.69532043)
\lineto(258.14919018,22.69532043)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(260.94606518,19.78907043)
\curveto(260.94085514,18.72656703)(261.19866739,17.89323453)(261.71950268,17.28907043)
\curveto(262.24033301,16.68490241)(262.85231157,16.38281938)(263.55544018,16.38282043)
\curveto(264.02418539,16.38281938)(264.43043499,16.51042341)(264.77419018,16.76563293)
\curveto(265.12314263,17.0260479)(265.414809,17.46875579)(265.64919018,18.09375793)
\lineto(265.89137768,17.93750793)
\curveto(265.78199614,17.22396437)(265.46428812,16.57292335)(264.93825268,15.98438293)
\curveto(264.41220584,15.40104952)(263.75335233,15.10938315)(262.96169018,15.10938293)
\curveto(262.10231232,15.10938315)(261.36533389,15.44271615)(260.75075268,16.10938293)
\curveto(260.14137678,16.78125648)(259.83668958,17.68229724)(259.83669018,18.81250793)
\curveto(259.83668958,20.03646155)(260.14918927,20.9895856)(260.77419018,21.67188293)
\curveto(261.40439635,22.3593759)(262.19345806,22.70312555)(263.14137768,22.70313293)
\curveto(263.94345631,22.70312555)(264.60230982,22.43750082)(265.11794018,21.90625793)
\curveto(265.63355879,21.38021021)(265.89137103,20.67448175)(265.89137768,19.78907043)
\lineto(260.94606518,19.78907043)
\moveto(260.94606518,20.24219543)
\lineto(264.25856518,20.24219543)
\curveto(264.23251852,20.70052339)(264.17783107,21.02343973)(264.09450268,21.21094543)
\curveto(263.96428962,21.50260592)(263.76897732,21.73177236)(263.50856518,21.89844543)
\curveto(263.25335283,22.06510536)(262.98512393,22.14843861)(262.70387768,22.14844543)
\curveto(262.27158298,22.14843861)(261.88356254,21.97916795)(261.53981518,21.64063293)
\curveto(261.20127155,21.30729362)(261.00335508,20.84114825)(260.94606518,20.24219543)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(80.35231518,21.77344543)
\lineto(82.55544018,22.66407043)
\lineto(82.85231518,22.66407043)
\lineto(82.85231518,20.99219543)
\curveto(83.22210399,21.62239747)(83.59189529,22.0625012)(83.96169018,22.31250793)
\curveto(84.33668621,22.56770902)(84.72991498,22.69531306)(85.14137768,22.69532043)
\curveto(85.86012218,22.69531306)(86.45907992,22.41406334)(86.93825268,21.85157043)
\curveto(87.52678718,21.16406459)(87.82105772,20.26823216)(87.82106518,19.16407043)
\curveto(87.82105772,17.92969283)(87.46689141,16.90886052)(86.75856518,16.10157043)
\curveto(86.17522604,15.44011198)(85.44085177,15.10938315)(84.55544018,15.10938293)
\curveto(84.17001971,15.10938315)(83.83668671,15.16407059)(83.55544018,15.27344543)
\curveto(83.34710386,15.35157041)(83.1127291,15.50782025)(82.85231518,15.74219543)
\lineto(82.85231518,13.56250793)
\curveto(82.85231269,13.07292685)(82.8809585,12.76303133)(82.93825268,12.63282043)
\curveto(83.00075004,12.49740659)(83.10491661,12.39063587)(83.25075268,12.31250793)
\curveto(83.40179131,12.23438602)(83.67262437,12.19532356)(84.06325268,12.19532043)
\lineto(84.06325268,11.90625793)
\lineto(80.31325268,11.90625793)
\lineto(80.31325268,12.19532043)
\lineto(80.50856518,12.19532043)
\curveto(80.79502308,12.19011523)(81.0398145,12.24480268)(81.24294018,12.35938293)
\curveto(81.34189754,12.41667751)(81.41741829,12.51042741)(81.46950268,12.64063293)
\curveto(81.52679318,12.76563549)(81.55543899,13.08855184)(81.55544018,13.60938293)
\lineto(81.55544018,20.37500793)
\curveto(81.55543899,20.83854409)(81.53460568,21.13281463)(81.49294018,21.25782043)
\curveto(81.45127243,21.38281438)(81.38356416,21.47656428)(81.28981518,21.53907043)
\curveto(81.20127268,21.60156416)(81.07887696,21.63281413)(80.92262768,21.63282043)
\curveto(80.79762725,21.63281413)(80.63877324,21.59635583)(80.44606518,21.52344543)
\lineto(80.35231518,21.77344543)
\moveto(82.85231518,20.53125793)
\lineto(82.85231518,17.85938293)
\curveto(82.85231269,17.28125598)(82.87575017,16.90104802)(82.92262768,16.71875793)
\curveto(82.99554171,16.41667351)(83.17262487,16.15104877)(83.45387768,15.92188293)
\curveto(83.74033264,15.6927159)(84.09970728,15.57813268)(84.53200268,15.57813293)
\curveto(85.05283132,15.57813268)(85.4747059,15.78125748)(85.79762768,16.18750793)
\curveto(86.21949682,16.71875654)(86.43043411,17.46615163)(86.43044018,18.42969543)
\curveto(86.43043411,19.52344123)(86.19085102,20.36458623)(85.71169018,20.95313293)
\curveto(85.37835183,21.3593769)(84.98251889,21.5625017)(84.52419018,21.56250793)
\curveto(84.27418627,21.5625017)(84.02679068,21.50000176)(83.78200268,21.37500793)
\curveto(83.59449945,21.28125198)(83.28460393,21.00000226)(82.85231518,20.53125793)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(90.96169018,22.69532043)
\lineto(90.96169018,21.08594543)
\curveto(91.56064532,22.15885527)(92.17522804,22.69531306)(92.80544018,22.69532043)
\curveto(93.09189379,22.69531306)(93.32887271,22.60677148)(93.51637768,22.42969543)
\curveto(93.70387234,22.2578135)(93.79762225,22.05729287)(93.79762768,21.82813293)
\curveto(93.79762225,21.62500163)(93.72991398,21.4531268)(93.59450268,21.31250793)
\curveto(93.45908092,21.17187709)(93.29762275,21.10156466)(93.11012768,21.10157043)
\curveto(92.92783145,21.10156466)(92.72210249,21.19010623)(92.49294018,21.36719543)
\curveto(92.26897794,21.54948088)(92.10231144,21.64062662)(91.99294018,21.64063293)
\curveto(91.89918664,21.64062662)(91.79762425,21.58854334)(91.68825268,21.48438293)
\curveto(91.45387459,21.27083532)(91.21168733,20.91927317)(90.96169018,20.42969543)
\lineto(90.96169018,17.00000793)
\curveto(90.96168758,16.60417332)(91.0111667,16.30469445)(91.11012768,16.10157043)
\curveto(91.1778332,15.9609448)(91.29762475,15.84375741)(91.46950268,15.75000793)
\curveto(91.6413744,15.6562576)(91.88876999,15.60938265)(92.21169018,15.60938293)
\lineto(92.21169018,15.32813293)
\lineto(88.54762768,15.32813293)
\lineto(88.54762768,15.60938293)
\curveto(88.91221046,15.60938265)(89.18304353,15.66667426)(89.36012768,15.78125793)
\curveto(89.49033489,15.86459073)(89.58148063,15.99740309)(89.63356518,16.17969543)
\curveto(89.65960555,16.26823616)(89.67262637,16.52084007)(89.67262768,16.93750793)
\lineto(89.67262768,19.71094543)
\curveto(89.67262637,20.54427355)(89.65439722,21.03906472)(89.61794018,21.19532043)
\curveto(89.58668896,21.35677273)(89.52418902,21.47396012)(89.43044018,21.54688293)
\curveto(89.34189754,21.6197933)(89.22991848,21.6562516)(89.09450268,21.65625793)
\curveto(88.93304378,21.6562516)(88.75075229,21.61718914)(88.54762768,21.53907043)
\lineto(88.46950268,21.82032043)
\lineto(90.63356518,22.69532043)
\lineto(90.96169018,22.69532043)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.41481518,19.78907043)
\curveto(95.40960514,18.72656703)(95.66741739,17.89323453)(96.18825268,17.28907043)
\curveto(96.70908301,16.68490241)(97.32106157,16.38281938)(98.02419018,16.38282043)
\curveto(98.49293539,16.38281938)(98.89918499,16.51042341)(99.24294018,16.76563293)
\curveto(99.59189263,17.0260479)(99.883559,17.46875579)(100.11794018,18.09375793)
\lineto(100.36012768,17.93750793)
\curveto(100.25074614,17.22396437)(99.93303812,16.57292335)(99.40700268,15.98438293)
\curveto(98.88095584,15.40104952)(98.22210233,15.10938315)(97.43044018,15.10938293)
\curveto(96.57106232,15.10938315)(95.83408389,15.44271615)(95.21950268,16.10938293)
\curveto(94.61012678,16.78125648)(94.30543958,17.68229724)(94.30544018,18.81250793)
\curveto(94.30543958,20.03646155)(94.61793927,20.9895856)(95.24294018,21.67188293)
\curveto(95.87314635,22.3593759)(96.66220806,22.70312555)(97.61012768,22.70313293)
\curveto(98.41220631,22.70312555)(99.07105982,22.43750082)(99.58669018,21.90625793)
\curveto(100.10230879,21.38021021)(100.36012103,20.67448175)(100.36012768,19.78907043)
\lineto(95.41481518,19.78907043)
\moveto(95.41481518,20.24219543)
\lineto(98.72731518,20.24219543)
\curveto(98.70126852,20.70052339)(98.64658107,21.02343973)(98.56325268,21.21094543)
\curveto(98.43303962,21.50260592)(98.23772732,21.73177236)(97.97731518,21.89844543)
\curveto(97.72210283,22.06510536)(97.45387393,22.14843861)(97.17262768,22.14844543)
\curveto(96.74033298,22.14843861)(96.35231254,21.97916795)(96.00856518,21.64063293)
\curveto(95.67002155,21.30729362)(95.47210508,20.84114825)(95.41481518,20.24219543)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(106.36012768,16.13282043)
\curveto(106.01116414,15.76823666)(105.67001864,15.50521609)(105.33669018,15.34375793)
\curveto(105.00335264,15.18750807)(104.643978,15.10938315)(104.25856518,15.10938293)
\curveto(103.4773125,15.10938315)(102.79502152,15.43490366)(102.21169018,16.08594543)
\curveto(101.62835602,16.74219402)(101.33668964,17.58333901)(101.33669018,18.60938293)
\curveto(101.33668964,19.63542029)(101.65960599,20.57291935)(102.30544018,21.42188293)
\curveto(102.95127136,22.27604265)(103.7819997,22.70312555)(104.79762768,22.70313293)
\curveto(105.42783139,22.70312555)(105.9486642,22.50260492)(106.36012768,22.10157043)
\lineto(106.36012768,23.42188293)
\curveto(106.36012212,24.23958235)(106.33928881,24.74218602)(106.29762768,24.92969543)
\curveto(106.26116389,25.11718564)(106.20126811,25.24478968)(106.11794018,25.31250793)
\curveto(106.03460161,25.38020621)(105.93043505,25.41406034)(105.80544018,25.41407043)
\curveto(105.67001864,25.41406034)(105.49033132,25.37239372)(105.26637768,25.28907043)
\lineto(105.16481518,25.56250793)
\lineto(107.29762768,26.43750793)
\lineto(107.64919018,26.43750793)
\lineto(107.64919018,18.16407043)
\curveto(107.64918333,17.32552677)(107.66741248,16.81250645)(107.70387768,16.62500793)
\curveto(107.7455374,16.44271515)(107.80803734,16.31511111)(107.89137768,16.24219543)
\curveto(107.97991217,16.16927792)(108.08147457,16.13281963)(108.19606518,16.13282043)
\curveto(108.33668264,16.13281963)(108.52418246,16.17709041)(108.75856518,16.26563293)
\lineto(108.84450268,15.99219543)
\lineto(106.71950268,15.10938293)
\lineto(106.36012768,15.10938293)
\lineto(106.36012768,16.13282043)
\moveto(106.36012768,16.67969543)
\lineto(106.36012768,20.36719543)
\curveto(106.32887215,20.7213567)(106.23512225,21.04427305)(106.07887768,21.33594543)
\curveto(105.92262256,21.6276058)(105.71428943,21.84635558)(105.45387768,21.99219543)
\curveto(105.19866495,22.14323028)(104.9486652,22.21875104)(104.70387768,22.21875793)
\curveto(104.2455409,22.21875104)(103.83668714,22.01302208)(103.47731518,21.60157043)
\curveto(103.00335464,21.05989803)(102.76637571,20.26823216)(102.76637768,19.22657043)
\curveto(102.76637571,18.17448425)(102.99554215,17.36719339)(103.45387768,16.80469543)
\curveto(103.9122079,16.24740284)(104.42262406,15.96875729)(104.98512768,15.96875793)
\curveto(105.45908136,15.96875729)(105.91741423,16.20573622)(106.36012768,16.67969543)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.12575268,26.43750793)
\curveto(111.34450014,26.43749682)(111.52939579,26.3593719)(111.68044018,26.20313293)
\curveto(111.83668714,26.05208054)(111.91481207,25.86718489)(111.91481518,25.64844543)
\curveto(111.91481207,25.42968533)(111.83668714,25.24218552)(111.68044018,25.08594543)
\curveto(111.52939579,24.92968583)(111.34450014,24.85156091)(111.12575268,24.85157043)
\curveto(110.90700057,24.85156091)(110.71950076,24.92968583)(110.56325268,25.08594543)
\curveto(110.40700107,25.24218552)(110.32887615,25.42968533)(110.32887768,25.64844543)
\curveto(110.32887615,25.86718489)(110.40439691,26.05208054)(110.55544018,26.20313293)
\curveto(110.71168827,26.3593719)(110.90179225,26.43749682)(111.12575268,26.43750793)
\moveto(111.77419018,22.69532043)
\lineto(111.77419018,16.94532043)
\curveto(111.77418721,16.49740259)(111.80543718,16.19792373)(111.86794018,16.04688293)
\curveto(111.93564538,15.90104902)(112.03199945,15.79167413)(112.15700268,15.71875793)
\curveto(112.28720753,15.64584095)(112.52158229,15.60938265)(112.86012768,15.60938293)
\lineto(112.86012768,15.32813293)
\lineto(109.38356518,15.32813293)
\lineto(109.38356518,15.60938293)
\curveto(109.73252258,15.60938265)(109.96689735,15.64323678)(110.08669018,15.71094543)
\curveto(110.20648044,15.77865331)(110.30023035,15.89063237)(110.36794018,16.04688293)
\curveto(110.44085521,16.20313205)(110.4773135,16.50261092)(110.47731518,16.94532043)
\lineto(110.47731518,19.70313293)
\curveto(110.4773135,20.47916945)(110.45387603,20.98177311)(110.40700268,21.21094543)
\curveto(110.37054278,21.37760605)(110.31325117,21.49218927)(110.23512768,21.55469543)
\curveto(110.15700132,21.62239747)(110.0502306,21.6562516)(109.91481518,21.65625793)
\curveto(109.76898088,21.6562516)(109.59189772,21.61718914)(109.38356518,21.53907043)
\lineto(109.27419018,21.82032043)
\lineto(111.43044018,22.69532043)
\lineto(111.77419018,22.69532043)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.82106518,18.04688293)
\curveto(119.62835046,17.10417282)(119.25074667,16.37761105)(118.68825268,15.86719543)
\curveto(118.12574779,15.36198706)(117.50335258,15.10938315)(116.82106518,15.10938293)
\curveto(116.00856241,15.10938315)(115.30022979,15.45052864)(114.69606518,16.13282043)
\curveto(114.09189766,16.81511061)(113.78981463,17.73698469)(113.78981518,18.89844543)
\curveto(113.78981463,20.02344073)(114.12314763,20.93750232)(114.78981518,21.64063293)
\curveto(115.46168796,22.34375091)(116.26637465,22.69531306)(117.20387768,22.69532043)
\curveto(117.90699801,22.69531306)(118.48512243,22.50781325)(118.93825268,22.13282043)
\curveto(119.39137153,21.76302233)(119.6179338,21.37760605)(119.61794018,20.97657043)
\curveto(119.6179338,20.77864831)(119.5528297,20.61719014)(119.42262768,20.49219543)
\curveto(119.29762162,20.37239872)(119.12053846,20.31250295)(118.89137768,20.31250793)
\curveto(118.58408067,20.31250295)(118.35231007,20.41146118)(118.19606518,20.60938293)
\curveto(118.10751864,20.71875254)(118.04762287,20.92708566)(118.01637768,21.23438293)
\curveto(117.99033126,21.54166838)(117.8861647,21.77604315)(117.70387768,21.93750793)
\curveto(117.52158173,22.09375116)(117.26897782,22.17187609)(116.94606518,22.17188293)
\curveto(116.42522866,22.17187609)(116.00595825,21.97916795)(115.68825268,21.59375793)
\curveto(115.26637565,21.08333551)(115.05543836,20.40885702)(115.05544018,19.57032043)
\curveto(115.05543836,18.71615038)(115.26377149,17.9609428)(115.68044018,17.30469543)
\curveto(116.10231232,16.65365244)(116.67002008,16.32813193)(117.38356518,16.32813293)
\curveto(117.89397719,16.32813193)(118.35231007,16.50261092)(118.75856518,16.85157043)
\curveto(119.04501771,17.091152)(119.32366326,17.5260474)(119.59450268,18.15625793)
\lineto(119.82106518,18.04688293)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(122.91481518,24.83594543)
\lineto(122.91481518,22.48438293)
\lineto(124.58669018,22.48438293)
\lineto(124.58669018,21.93750793)
\lineto(122.91481518,21.93750793)
\lineto(122.91481518,17.29688293)
\curveto(122.9148126,16.83333976)(122.9799167,16.52084007)(123.11012768,16.35938293)
\curveto(123.24554143,16.19792373)(123.41741626,16.11719464)(123.62575268,16.11719543)
\curveto(123.79762421,16.11719464)(123.96429071,16.16927792)(124.12575268,16.27344543)
\curveto(124.28720706,16.38281938)(124.41220693,16.54167338)(124.50075268,16.75000793)
\lineto(124.80544018,16.75000793)
\curveto(124.62314422,16.23959035)(124.36533198,15.85417407)(124.03200268,15.59375793)
\curveto(123.69866598,15.33854959)(123.35491632,15.21094555)(123.00075268,15.21094543)
\curveto(122.76116692,15.21094555)(122.52679215,15.27604965)(122.29762768,15.40625793)
\curveto(122.06845928,15.54167438)(121.89918861,15.73177836)(121.78981518,15.97657043)
\curveto(121.68043883,16.22656953)(121.62575139,16.60938165)(121.62575268,17.12500793)
\lineto(121.62575268,21.93750793)
\lineto(120.49294018,21.93750793)
\lineto(120.49294018,22.19532043)
\curveto(120.77939807,22.30989678)(121.07106444,22.50260492)(121.36794018,22.77344543)
\curveto(121.67002218,23.04947938)(121.93825107,23.37499988)(122.17262768,23.75000793)
\curveto(122.29241739,23.94791598)(122.45908389,24.30989478)(122.67262768,24.83594543)
\lineto(122.91481518,24.83594543)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(128.77419018,22.69532043)
\curveto(129.85751843,22.69531306)(130.72730922,22.28385514)(131.38356518,21.46094543)
\curveto(131.94084968,20.757815)(132.21949523,19.95052414)(132.21950268,19.03907043)
\curveto(132.21949523,18.39844236)(132.06584955,17.75000551)(131.75856518,17.09375793)
\curveto(131.45126683,16.43750682)(131.02678809,15.94271565)(130.48512768,15.60938293)
\curveto(129.94866417,15.27604965)(129.34970643,15.10938315)(128.68825268,15.10938293)
\curveto(127.61012484,15.10938315)(126.75335486,15.53907022)(126.11794018,16.39844543)
\curveto(125.58148104,17.12240197)(125.31325214,17.93490116)(125.31325268,18.83594543)
\curveto(125.31325214,19.49219127)(125.47471031,20.14323228)(125.79762768,20.78907043)
\curveto(126.12575132,21.44010598)(126.55543839,21.91927217)(127.08669018,22.22657043)
\curveto(127.61793733,22.53906322)(128.18043677,22.69531306)(128.77419018,22.69532043)
\moveto(128.53200268,22.18750793)
\curveto(128.25595753,22.18750107)(127.97731197,22.10416782)(127.69606518,21.93750793)
\curveto(127.42002086,21.77604315)(127.19606275,21.4895851)(127.02419018,21.07813293)
\curveto(126.8523131,20.66666926)(126.76637568,20.13802395)(126.76637768,19.49219543)
\curveto(126.76637568,18.45052564)(126.97210464,17.55208904)(127.38356518,16.79688293)
\curveto(127.80022882,16.04167388)(128.34710327,15.66407009)(129.02419018,15.66407043)
\curveto(129.52939375,15.66407009)(129.94606,15.87240322)(130.27419018,16.28907043)
\curveto(130.60230935,16.70573572)(130.76637168,17.42188084)(130.76637768,18.43750793)
\curveto(130.76637168,19.70833688)(130.49293446,20.70833588)(129.94606518,21.43750793)
\curveto(129.57626871,21.93750132)(129.10491501,22.18750107)(128.53200268,22.18750793)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(135.36794018,22.69532043)
\lineto(135.36794018,21.08594543)
\curveto(135.96689532,22.15885527)(136.58147804,22.69531306)(137.21169018,22.69532043)
\curveto(137.49814379,22.69531306)(137.73512271,22.60677148)(137.92262768,22.42969543)
\curveto(138.11012234,22.2578135)(138.20387225,22.05729287)(138.20387768,21.82813293)
\curveto(138.20387225,21.62500163)(138.13616398,21.4531268)(138.00075268,21.31250793)
\curveto(137.86533092,21.17187709)(137.70387275,21.10156466)(137.51637768,21.10157043)
\curveto(137.33408145,21.10156466)(137.12835249,21.19010623)(136.89919018,21.36719543)
\curveto(136.67522794,21.54948088)(136.50856144,21.64062662)(136.39919018,21.64063293)
\curveto(136.30543664,21.64062662)(136.20387425,21.58854334)(136.09450268,21.48438293)
\curveto(135.86012459,21.27083532)(135.61793733,20.91927317)(135.36794018,20.42969543)
\lineto(135.36794018,17.00000793)
\curveto(135.36793758,16.60417332)(135.4174167,16.30469445)(135.51637768,16.10157043)
\curveto(135.5840832,15.9609448)(135.70387475,15.84375741)(135.87575268,15.75000793)
\curveto(136.0476244,15.6562576)(136.29501999,15.60938265)(136.61794018,15.60938293)
\lineto(136.61794018,15.32813293)
\lineto(132.95387768,15.32813293)
\lineto(132.95387768,15.60938293)
\curveto(133.31846046,15.60938265)(133.58929353,15.66667426)(133.76637768,15.78125793)
\curveto(133.89658489,15.86459073)(133.98773063,15.99740309)(134.03981518,16.17969543)
\curveto(134.06585555,16.26823616)(134.07887637,16.52084007)(134.07887768,16.93750793)
\lineto(134.07887768,19.71094543)
\curveto(134.07887637,20.54427355)(134.06064722,21.03906472)(134.02419018,21.19532043)
\curveto(133.99293896,21.35677273)(133.93043902,21.47396012)(133.83669018,21.54688293)
\curveto(133.74814754,21.6197933)(133.63616848,21.6562516)(133.50075268,21.65625793)
\curveto(133.33929378,21.6562516)(133.15700229,21.61718914)(132.95387768,21.53907043)
\lineto(132.87575268,21.82032043)
\lineto(135.03981518,22.69532043)
\lineto(135.36794018,22.69532043)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(143.24294018,22.69532043)
\lineto(143.24294018,20.25782043)
\lineto(142.98512768,20.25782043)
\curveto(142.78720634,21.02343973)(142.53199826,21.54427255)(142.21950268,21.82032043)
\curveto(141.91220721,22.09635533)(141.51897844,22.23437602)(141.03981518,22.23438293)
\curveto(140.67522929,22.23437602)(140.38095875,22.13802195)(140.15700268,21.94532043)
\curveto(139.93304253,21.75260567)(139.82106347,21.53906422)(139.82106518,21.30469543)
\curveto(139.82106347,21.01302308)(139.90439672,20.76302333)(140.07106518,20.55469543)
\curveto(140.23252139,20.34114875)(140.56064607,20.11458648)(141.05544018,19.87500793)
\lineto(142.19606518,19.32032043)
\curveto(143.25335171,18.80469195)(143.78199701,18.12500513)(143.78200268,17.28125793)
\curveto(143.78199701,16.63021496)(143.53460143,16.10417382)(143.03981518,15.70313293)
\curveto(142.55022741,15.30729962)(142.00074879,15.10938315)(141.39137768,15.10938293)
\curveto(140.95387484,15.10938315)(140.45387534,15.18750807)(139.89137768,15.34375793)
\curveto(139.71950107,15.3958412)(139.57887621,15.42188284)(139.46950268,15.42188293)
\curveto(139.34970978,15.42188284)(139.25595987,15.35417457)(139.18825268,15.21875793)
\lineto(138.93044018,15.21875793)
\lineto(138.93044018,17.77344543)
\lineto(139.18825268,17.77344543)
\curveto(139.33408479,17.04427705)(139.61273035,16.49479843)(140.02419018,16.12500793)
\curveto(140.43564619,15.75521584)(140.89658323,15.57032019)(141.40700268,15.57032043)
\curveto(141.76637403,15.57032019)(142.0580404,15.67448675)(142.28200268,15.88282043)
\curveto(142.51116495,16.09636133)(142.62574817,16.35156941)(142.62575268,16.64844543)
\curveto(142.62574817,17.00781875)(142.49814413,17.30990178)(142.24294018,17.55469543)
\curveto(141.9929363,17.79948463)(141.49033264,18.10938015)(140.73512768,18.48438293)
\curveto(139.97991748,18.8593794)(139.48512631,19.19792073)(139.25075268,19.50000793)
\curveto(139.01637678,19.79687846)(138.89918939,20.17187809)(138.89919018,20.62500793)
\curveto(138.89918939,21.21354371)(139.09971003,21.70573072)(139.50075268,22.10157043)
\curveto(139.90700089,22.49739659)(140.43043786,22.69531306)(141.07106518,22.69532043)
\curveto(141.35231194,22.69531306)(141.69345743,22.63541729)(142.09450268,22.51563293)
\curveto(142.36012343,22.43750082)(142.53720659,22.39843836)(142.62575268,22.39844543)
\curveto(142.70908142,22.39843836)(142.77418552,22.41666751)(142.82106518,22.45313293)
\curveto(142.86793543,22.4895841)(142.92262287,22.57031319)(142.98512768,22.69532043)
\lineto(143.24294018,22.69532043)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.34095454,linecolor=curcolor]
{
\newpath
\moveto(11.17048,158.621269)
\curveto(501.6212,158.621269)(523.09725,157.382815)(523.09725,157.382815)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.74896258,157.92190035)
\lineto(508.8052762,153.51729932)
\lineto(525.43432185,157.24804366)
\lineto(509.34436155,162.86558674)
\lineto(513.74896258,157.92190035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.17047727,linecolor=curcolor]
{
\newpath
\moveto(513.74896258,157.92190035)
\lineto(508.8052762,153.51729932)
\lineto(525.43432185,157.24804366)
\lineto(509.34436155,162.86558674)
\lineto(513.74896258,157.92190035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.34095454,linecolor=curcolor]
{
\newpath
\moveto(11.17048,122.621265)
\curveto(501.6212,122.621265)(523.09725,121.382815)(523.09725,121.382815)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.74896248,121.92189862)
\lineto(508.80527691,117.51729666)
\lineto(525.43432188,121.2480441)
\lineto(509.34436053,126.86558418)
\lineto(513.74896248,121.92189862)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.17047727,linecolor=curcolor]
{
\newpath
\moveto(513.74896248,121.92189862)
\lineto(508.80527691,117.51729666)
\lineto(525.43432188,121.2480441)
\lineto(509.34436053,126.86558418)
\lineto(513.74896248,121.92189862)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.34095454,linecolor=curcolor]
{
\newpath
\moveto(11.17048,86.621265)
\curveto(501.6212,86.621265)(523.09725,85.382815)(523.09725,85.382815)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.74896248,85.92189862)
\lineto(508.80527691,81.51729666)
\lineto(525.43432188,85.2480441)
\lineto(509.34436053,90.86558418)
\lineto(513.74896248,85.92189862)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.17047727,linecolor=curcolor]
{
\newpath
\moveto(513.74896248,85.92189862)
\lineto(508.80527691,81.51729666)
\lineto(525.43432188,85.2480441)
\lineto(509.34436053,90.86558418)
\lineto(513.74896248,85.92189862)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.34095454,linecolor=curcolor]
{
\newpath
\moveto(11.17048,50.621265)
\curveto(501.6212,50.621265)(523.09725,49.382815)(523.09725,49.382815)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.74896248,49.92189862)
\lineto(508.80527691,45.51729666)
\lineto(525.43432188,49.2480441)
\lineto(509.34436053,54.86558418)
\lineto(513.74896248,49.92189862)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.17047727,linecolor=curcolor]
{
\newpath
\moveto(513.74896248,49.92189862)
\lineto(508.80527691,45.51729666)
\lineto(525.43432188,49.2480441)
\lineto(509.34436053,54.86558418)
\lineto(513.74896248,49.92189862)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.62575268,35.92188293)
\lineto(495.74294018,33.43750793)
\lineto(495.44606518,33.43750793)
\curveto(495.38876449,33.87499938)(495.31063957,34.18749907)(495.21169018,34.37500793)
\curveto(495.05022316,34.67708191)(494.83407754,34.89843586)(494.56325268,35.03907043)
\curveto(494.29761975,35.18489391)(493.9460576,35.2578105)(493.50856518,35.25782043)
\lineto(492.01637768,35.25782043)
\lineto(492.01637768,27.16407043)
\curveto(492.01637203,26.51302758)(492.08668446,26.10677798)(492.22731518,25.94532043)
\curveto(492.42522579,25.72657003)(492.72991298,25.61719514)(493.14137768,25.61719543)
\lineto(493.50856518,25.61719543)
\lineto(493.50856518,25.32813293)
\lineto(489.01637768,25.32813293)
\lineto(489.01637768,25.61719543)
\lineto(489.39137768,25.61719543)
\curveto(489.83929087,25.61719514)(490.15699889,25.75261167)(490.34450268,26.02344543)
\curveto(490.45908192,26.19011123)(490.51637353,26.57031919)(490.51637768,27.16407043)
\lineto(490.51637768,35.25782043)
\lineto(489.24294018,35.25782043)
\curveto(488.74814613,35.2578105)(488.39658398,35.2213522)(488.18825268,35.14844543)
\curveto(487.91741779,35.04947738)(487.68564719,34.8593734)(487.49294018,34.57813293)
\curveto(487.30023091,34.29687396)(487.18564769,33.91666601)(487.14919018,33.43750793)
\lineto(486.85231518,33.43750793)
\lineto(486.97731518,35.92188293)
\lineto(495.62575268,35.92188293)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.93825268,36.43750793)
\curveto(498.15700014,36.43749682)(498.34189579,36.3593719)(498.49294018,36.20313293)
\curveto(498.64918714,36.05208054)(498.72731207,35.86718489)(498.72731518,35.64844543)
\curveto(498.72731207,35.42968533)(498.64918714,35.24218552)(498.49294018,35.08594543)
\curveto(498.34189579,34.92968583)(498.15700014,34.85156091)(497.93825268,34.85157043)
\curveto(497.71950057,34.85156091)(497.53200076,34.92968583)(497.37575268,35.08594543)
\curveto(497.21950107,35.24218552)(497.14137615,35.42968533)(497.14137768,35.64844543)
\curveto(497.14137615,35.86718489)(497.21689691,36.05208054)(497.36794018,36.20313293)
\curveto(497.52418827,36.3593719)(497.71429225,36.43749682)(497.93825268,36.43750793)
\moveto(498.58669018,32.69532043)
\lineto(498.58669018,26.94532043)
\curveto(498.58668721,26.49740259)(498.61793718,26.19792373)(498.68044018,26.04688293)
\curveto(498.74814538,25.90104902)(498.84449945,25.79167413)(498.96950268,25.71875793)
\curveto(499.09970753,25.64584095)(499.33408229,25.60938265)(499.67262768,25.60938293)
\lineto(499.67262768,25.32813293)
\lineto(496.19606518,25.32813293)
\lineto(496.19606518,25.60938293)
\curveto(496.54502258,25.60938265)(496.77939735,25.64323678)(496.89919018,25.71094543)
\curveto(497.01898044,25.77865331)(497.11273035,25.89063237)(497.18044018,26.04688293)
\curveto(497.25335521,26.20313205)(497.2898135,26.50261092)(497.28981518,26.94532043)
\lineto(497.28981518,29.70313293)
\curveto(497.2898135,30.47916945)(497.26637603,30.98177311)(497.21950268,31.21094543)
\curveto(497.18304278,31.37760605)(497.12575117,31.49218927)(497.04762768,31.55469543)
\curveto(496.96950132,31.62239747)(496.8627306,31.6562516)(496.72731518,31.65625793)
\curveto(496.58148088,31.6562516)(496.40439772,31.61718914)(496.19606518,31.53907043)
\lineto(496.08669018,31.82032043)
\lineto(498.24294018,32.69532043)
\lineto(498.58669018,32.69532043)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(502.68044018,31.17188293)
\curveto(503.20127036,31.6927099)(503.50856172,31.99218877)(503.60231518,32.07032043)
\curveto(503.83668639,32.26823016)(504.08929031,32.42187584)(504.36012768,32.53125793)
\curveto(504.63095643,32.64062562)(504.89918533,32.69531306)(505.16481518,32.69532043)
\curveto(505.61272629,32.69531306)(505.99814257,32.56510486)(506.32106518,32.30469543)
\curveto(506.64397525,32.04427205)(506.86012087,31.66666826)(506.96950268,31.17188293)
\curveto(507.50595356,31.79687646)(507.95907811,32.20573022)(508.32887768,32.39844543)
\curveto(508.6986607,32.59635483)(509.07886865,32.69531306)(509.46950268,32.69532043)
\curveto(509.84970121,32.69531306)(510.18563838,32.59635483)(510.47731518,32.39844543)
\curveto(510.77417946,32.20573022)(511.00855422,31.8880222)(511.18044018,31.44532043)
\curveto(511.29501227,31.14323128)(511.35230388,30.66927342)(511.35231518,30.02344543)
\lineto(511.35231518,26.94532043)
\curveto(511.35230388,26.49740259)(511.38615801,26.19011123)(511.45387768,26.02344543)
\curveto(511.50594956,25.90886152)(511.60230363,25.80990328)(511.74294018,25.72657043)
\curveto(511.88355335,25.64844511)(512.11271979,25.60938265)(512.43044018,25.60938293)
\lineto(512.43044018,25.32813293)
\lineto(508.89919018,25.32813293)
\lineto(508.89919018,25.60938293)
\lineto(509.04762768,25.60938293)
\curveto(509.35491004,25.60938265)(509.59449314,25.66927842)(509.76637768,25.78907043)
\curveto(509.88615951,25.87240322)(509.97209693,26.00521559)(510.02419018,26.18750793)
\curveto(510.04501352,26.27604865)(510.05543018,26.52865256)(510.05544018,26.94532043)
\lineto(510.05544018,30.02344543)
\curveto(510.05543018,30.60677348)(509.98511775,31.01823141)(509.84450268,31.25782043)
\curveto(509.64136809,31.5911475)(509.31584758,31.757814)(508.86794018,31.75782043)
\curveto(508.59188997,31.757814)(508.31324442,31.68750157)(508.03200268,31.54688293)
\curveto(507.75595331,31.41146018)(507.42001614,31.1562521)(507.02419018,30.78125793)
\lineto(507.00856518,30.69532043)
\lineto(507.02419018,30.35938293)
\lineto(507.02419018,26.94532043)
\curveto(507.02418321,26.45573597)(507.05022485,26.15104877)(507.10231518,26.03125793)
\curveto(507.15959974,25.91146568)(507.2637663,25.80990328)(507.41481518,25.72657043)
\curveto(507.56584933,25.64844511)(507.82366157,25.60938265)(508.18825268,25.60938293)
\lineto(508.18825268,25.32813293)
\lineto(504.57106518,25.32813293)
\lineto(504.57106518,25.60938293)
\curveto(504.9668936,25.60938265)(505.23772666,25.6562576)(505.38356518,25.75000793)
\curveto(505.53460136,25.84375741)(505.63876793,25.98438227)(505.69606518,26.17188293)
\curveto(505.72210118,26.26042366)(505.735122,26.51823591)(505.73512768,26.94532043)
\lineto(505.73512768,30.02344543)
\curveto(505.735122,30.60677348)(505.64918458,31.0260439)(505.47731518,31.28125793)
\curveto(505.24814332,31.61458498)(504.92783114,31.78125148)(504.51637768,31.78125793)
\curveto(504.2351235,31.78125148)(503.95647794,31.70573072)(503.68044018,31.55469543)
\curveto(503.24814532,31.32552277)(502.91481232,31.06771052)(502.68044018,30.78125793)
\lineto(502.68044018,26.94532043)
\curveto(502.68043755,26.47656928)(502.71168752,26.17188209)(502.77419018,26.03125793)
\curveto(502.84189572,25.89063237)(502.93824979,25.78386164)(503.06325268,25.71094543)
\curveto(503.19345787,25.64323678)(503.45387428,25.60938265)(503.84450268,25.60938293)
\lineto(503.84450268,25.32813293)
\lineto(500.30544018,25.32813293)
\lineto(500.30544018,25.60938293)
\curveto(500.6335646,25.60938265)(500.86273104,25.64323678)(500.99294018,25.71094543)
\curveto(501.12314744,25.78386164)(501.22210568,25.8958407)(501.28981518,26.04688293)
\curveto(501.35752221,26.20313205)(501.39137634,26.50261092)(501.39137768,26.94532043)
\lineto(501.39137768,29.67969543)
\curveto(501.39137634,30.46614863)(501.36793886,30.97396062)(501.32106518,31.20313293)
\curveto(501.28460561,31.37500188)(501.227314,31.49218927)(501.14919018,31.55469543)
\curveto(501.07106416,31.62239747)(500.96429343,31.6562516)(500.82887768,31.65625793)
\curveto(500.68304371,31.6562516)(500.50856472,31.61718914)(500.30544018,31.53907043)
\lineto(500.18825268,31.82032043)
\lineto(502.34450268,32.69532043)
\lineto(502.68044018,32.69532043)
\lineto(502.68044018,31.17188293)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(514.22731518,29.78907043)
\curveto(514.22210514,28.72656703)(514.47991739,27.89323453)(515.00075268,27.28907043)
\curveto(515.52158301,26.68490241)(516.13356157,26.38281938)(516.83669018,26.38282043)
\curveto(517.30543539,26.38281938)(517.71168499,26.51042341)(518.05544018,26.76563293)
\curveto(518.40439263,27.0260479)(518.696059,27.46875579)(518.93044018,28.09375793)
\lineto(519.17262768,27.93750793)
\curveto(519.06324614,27.22396437)(518.74553812,26.57292335)(518.21950268,25.98438293)
\curveto(517.69345584,25.40104952)(517.03460233,25.10938315)(516.24294018,25.10938293)
\curveto(515.38356232,25.10938315)(514.64658389,25.44271615)(514.03200268,26.10938293)
\curveto(513.42262678,26.78125648)(513.11793958,27.68229724)(513.11794018,28.81250793)
\curveto(513.11793958,30.03646155)(513.43043927,30.9895856)(514.05544018,31.67188293)
\curveto(514.68564635,32.3593759)(515.47470806,32.70312555)(516.42262768,32.70313293)
\curveto(517.22470631,32.70312555)(517.88355982,32.43750082)(518.39919018,31.90625793)
\curveto(518.91480879,31.38021021)(519.17262103,30.67448175)(519.17262768,29.78907043)
\lineto(514.22731518,29.78907043)
\moveto(514.22731518,30.24219543)
\lineto(517.53981518,30.24219543)
\curveto(517.51376852,30.70052339)(517.45908107,31.02343973)(517.37575268,31.21094543)
\curveto(517.24553962,31.50260592)(517.05022732,31.73177236)(516.78981518,31.89844543)
\curveto(516.53460283,32.06510536)(516.26637393,32.14843861)(515.98512768,32.14844543)
\curveto(515.55283298,32.14843861)(515.16481254,31.97916795)(514.82106518,31.64063293)
\curveto(514.48252155,31.30729362)(514.28460508,30.84114825)(514.22731518,30.24219543)
}
}
\end{pspicture}

